Low-Complexity Steered Response Power Mapping based on Nyquist-Shannon Sampling

The steered response power (SRP) approach to acoustic source localization computes a map of the acoustic scene from the frequency-weighted output power of a beamformer steered towards a set of candidate locations. Equivalently, SRP may be expressed in terms of time-domain generalized cross-correlations (GCCs) at lags equal to the candidate locations' time-differences of arrival (TDOAs). Due to the dense grid of candidate locations, each of which requires inverse Fourier transform (IFT) evaluations, conventional SRP exhibits a high computational complexity. In this paper, we propose a low-complexity SRP approach based on Nyquist-Shannon sampling. Noting that on the one hand the range of possible TDOAs is physically bounded, while on the other hand the GCCs are bandlimited, we critically sample the GCCs around their TDOA interval and approximate the SRP map by interpolation. In usual setups, the number of sample points can be orders of magnitude less than the number of candidate locations and frequency bins, yielding a significant reduction of IFT computations at a limited interpolation cost. Simulations comparing the proposed approximation with conventional SRP indicate low approximation errors and equal localization performance. MATLAB and Python implementations are available online.

==> fig/SRP_LC_Ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.50000,0.90000}%
\definecolor{mycolor2}{rgb}{0.70000,0.70000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=0,
xtick={-2,-1.69897000433602,-1.52287874528034,-1.39794000867204,-1.30102999566398,-1.22184874961636,-1.15490195998574,-1.09691001300806,-1.04575749056068,-1,-0.698970004336019,-0.522878745280338,-0.397940008672038,-0.301029995663981,-0.221848749616356,-0.154901959985743,-0.0969100130080564,-0.0457574905606751,0},
xticklabels={{},{},{},{},{},{},{},{},{},{$0.1$},{},{},{},{},{},{},{},{},{$1$}},
xlabel={radius $(\si{m})$},
ymin=-4,
ymax=0,
ytick={-4,-3.69897000433602,-3.52287874528034,-3.39794000867204,-3.30102999566398,-3.22184874961636,-3.15490195998574,-3.09691001300806,-3.04575749056068,-3,-2.69897000433602,-2.52287874528034,-2.39794000867204,-2.30102999566398,-2.22184874961636,-2.15490195998574,-2.09691001300806,-2.04575749056068,-2,-1.69897000433602,-1.52287874528034,-1.39794000867204,-1.30102999566398,-1.22184874961636,-1.15490195998574,-1.09691001300806,-1.04575749056068,-1,-0.698970004336019,-0.522878745280338,-0.397940008672038,-0.301029995663981,-0.221848749616356,-0.154901959985743,-0.0969100130080564,-0.0457574905606751,0},
yticklabels={{$10^{-4}$},{},{},{},{},{},{},{},{},{$10^{-3}$},{},{},{},{},{},{},{},{},{$10^{-2}$},{},{},{},{},{},{},{},{},{$10^{-1}$},{},{},{},{},{},{},{},{},{$10^{0}$}},
ylabel={$R_{\textsl{samp}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2	-3\\
0	-3\\
nan	nan\\
-2	-2\\
0	-2\\
nan	nan\\
-2	-1\\
0	-1\\
nan	nan\\
-2	0\\
0	0\\
}; \label{SRP_Ratio_0} 
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-2\\
-1.995	-2\\
-1.99	-2\\
-1.985	-2\\
-1.98	-2\\
-1.975	-2\\
-1.97	-1.85387196432176\\
-1.965	-1.85387196432176\\
-1.96	-1.85387196432176\\
-1.955	-1.85387196432176\\
-1.95	-1.85387196432176\\
-1.945	-1.85387196432176\\
-1.94	-1.85387196432176\\
-1.935	-1.85387196432176\\
-1.93	-1.85387196432176\\
-1.925	-1.85387196432176\\
-1.92	-1.85387196432176\\
-1.915	-1.85387196432176\\
-1.91	-1.65757731917779\\
-1.905	-1.65757731917779\\
-1.9	-1.65757731917779\\
-1.895	-1.65757731917779\\
-1.89	-1.65757731917779\\
-1.885	-1.65757731917779\\
-1.88	-1.65757731917779\\
-1.875	-1.65757731917779\\
-1.87	-1.65757731917779\\
-1.865	-1.65757731917779\\
-1.86	-1.65757731917779\\
-1.855	-1.65757731917779\\
-1.85	-1.65757731917779\\
-1.845	-1.65757731917779\\
-1.84	-1.65757731917779\\
-1.835	-1.65757731917779\\
-1.83	-1.65757731917779\\
-1.825	-1.65757731917779\\
-1.82	-1.65757731917779\\
-1.815	-1.65757731917779\\
-1.81	-1.65757731917779\\
-1.805	-1.65757731917779\\
-1.8	-1.65757731917779\\
-1.795	-1.65757731917779\\
-1.79	-1.65757731917779\\
-1.785	-1.65757731917779\\
-1.78	-1.65757731917779\\
-1.775	-1.65757731917779\\
-1.77	-1.65757731917779\\
-1.765	-1.65757731917779\\
-1.76	-1.65757731917779\\
-1.755	-1.65757731917779\\
-1.75	-1.65757731917779\\
-1.745	-1.65757731917779\\
-1.74	-1.65757731917779\\
-1.735	-1.65757731917779\\
-1.73	-1.65757731917779\\
-1.725	-1.65757731917779\\
-1.72	-1.65757731917779\\
-1.715	-1.65757731917779\\
-1.71	-1.65757731917779\\
-1.705	-1.65757731917779\\
-1.7	-1.65757731917779\\
-1.695	-1.65757731917779\\
-1.69	-1.65757731917779\\
-1.685	-1.65757731917779\\
-1.68	-1.65757731917779\\
-1.675	-1.65757731917779\\
-1.67	-1.46852108295774\\
-1.665	-1.46852108295774\\
-1.66	-1.46852108295774\\
-1.655	-1.46852108295774\\
-1.65	-1.46852108295774\\
-1.645	-1.46852108295774\\
-1.64	-1.46852108295774\\
-1.635	-1.46852108295774\\
-1.63	-1.46852108295774\\
-1.625	-1.46852108295774\\
-1.62	-1.46852108295774\\
-1.615	-1.46852108295774\\
-1.61	-1.3767507096021\\
-1.605	-1.3767507096021\\
-1.6	-1.3767507096021\\
-1.595	-1.3767507096021\\
-1.59	-1.3767507096021\\
-1.585	-1.3767507096021\\
-1.58	-1.3767507096021\\
-1.575	-1.3767507096021\\
-1.57	-1.3767507096021\\
-1.565	-1.3767507096021\\
-1.56	-1.3767507096021\\
-1.555	-1.3767507096021\\
-1.55	-1.3767507096021\\
-1.545	-1.3767507096021\\
-1.54	-1.3767507096021\\
-1.535	-1.3767507096021\\
-1.53	-1.3767507096021\\
-1.525	-1.3767507096021\\
-1.52	-1.3767507096021\\
-1.515	-1.3767507096021\\
-1.51	-1.3767507096021\\
-1.505	-1.3767507096021\\
-1.5	-1.3767507096021\\
-1.495	-1.33724216831843\\
-1.49	-1.33724216831843\\
-1.485	-1.33724216831843\\
-1.48	-1.33724216831843\\
-1.475	-1.33724216831843\\
-1.47	-1.33724216831843\\
-1.465	-1.33724216831843\\
-1.46	-1.33724216831843\\
-1.455	-1.33724216831843\\
-1.45	-1.33724216831843\\
-1.445	-1.33724216831843\\
-1.44	-1.33724216831843\\
-1.435	-1.33724216831843\\
-1.43	-1.26760624017703\\
-1.425	-1.26760624017703\\
-1.42	-1.26760624017703\\
-1.415	-1.26760624017703\\
-1.41	-1.26760624017703\\
-1.405	-1.26760624017703\\
-1.4	-1.26760624017703\\
-1.395	-1.26760624017703\\
-1.39	-1.26760624017703\\
-1.385	-1.26760624017703\\
-1.38	-1.26760624017703\\
-1.375	-1.26760624017703\\
-1.37	-1.18045606445813\\
-1.365	-1.18045606445813\\
-1.36	-1.18045606445813\\
-1.355	-1.18045606445813\\
-1.35	-1.18045606445813\\
-1.345	-1.18045606445813\\
-1.34	-1.18045606445813\\
-1.335	-1.18045606445813\\
-1.33	-1.18045606445813\\
-1.325	-1.18045606445813\\
-1.32	-1.18045606445813\\
-1.315	-1.18045606445813\\
-1.31	-1.18045606445813\\
-1.305	-1.13076828026902\\
-1.3	-1.13076828026902\\
-1.295	-1.13076828026902\\
-1.29	-1.13076828026902\\
-1.285	-1.13076828026902\\
-1.28	-1.13076828026902\\
-1.275	-1.13076828026902\\
-1.27	-1.10790539730952\\
-1.265	-1.10790539730952\\
-1.26	-1.10790539730952\\
-1.255	-1.10790539730952\\
-1.25	-1.10790539730952\\
-1.245	-1.10790539730952\\
-1.24	-1.10790539730952\\
-1.235	-1.10790539730952\\
-1.23	-1.10790539730952\\
-1.225	-1.10790539730952\\
-1.22	-1.10790539730952\\
-1.215	-1.10790539730952\\
-1.21	-1.06550154875643\\
-1.205	-1.06550154875643\\
-1.2	-1.06550154875643\\
-1.195	-1.00877392430751\\
-1.19	-1.00877392430751\\
-1.185	-1.00877392430751\\
-1.18	-1.00877392430751\\
-1.175	-1.00877392430751\\
-1.17	-1.00877392430751\\
-1.165	-1.00877392430751\\
-1.16	-1.00877392430751\\
-1.155	-1.00877392430751\\
-1.15	-1.00877392430751\\
-1.145	-1.00877392430751\\
-1.14	-1.00877392430751\\
-1.135	-1.00877392430751\\
-1.13	-0.97469413473523\\
-1.125	-0.958607314841775\\
-1.12	-0.958607314841775\\
-1.115	-0.958607314841775\\
-1.11	-0.958607314841775\\
-1.105	-0.958607314841775\\
-1.1	-0.958607314841775\\
-1.095	-0.958607314841775\\
-1.09	-0.958607314841775\\
-1.085	-0.958607314841775\\
-1.08	-0.958607314841775\\
-1.075	-0.958607314841775\\
-1.07	-0.913640169325252\\
-1.065	-0.886056647693163\\
-1.06	-0.886056647693163\\
-1.055	-0.886056647693163\\
-1.05	-0.886056647693163\\
-1.045	-0.886056647693163\\
-1.04	-0.886056647693163\\
-1.035	-0.886056647693163\\
-1.03	-0.886056647693163\\
-1.025	-0.886056647693163\\
-1.02	-0.886056647693163\\
-1.015	-0.872895201635192\\
-1.01	-0.872895201635192\\
-1.005	-0.847711655616944\\
-1	-0.847711655616944\\
-0.995	-0.847711655616944\\
-0.99	-0.847711655616944\\
-0.985	-0.847711655616944\\
-0.98	-0.847711655616944\\
-0.975	-0.847711655616944\\
-0.97	-0.812479279163537\\
-0.965	-0.812479279163537\\
-0.96	-0.812479279163537\\
-0.955	-0.790484985457369\\
-0.95	-0.790484985457369\\
-0.945	-0.790484985457369\\
-0.94	-0.790484985457369\\
-0.935	-0.790484985457369\\
-0.93	-0.779891911959945\\
-0.925	-0.779891911959945\\
-0.92	-0.779891911959945\\
-0.915	-0.779891911959945\\
-0.91	-0.7594507517174\\
-0.905	-0.7594507517174\\
-0.9	-0.7594507517174\\
-0.895	-0.7594507517174\\
-0.89	-0.730487055782084\\
-0.885	-0.730487055782084\\
-0.88	-0.730487055782084\\
-0.875	-0.730487055782084\\
-0.87	-0.730487055782084\\
-0.865	-0.712198270069774\\
-0.86	-0.712198270069774\\
-0.855	-0.703334809738469\\
-0.85	-0.703334809738469\\
-0.845	-0.703334809738469\\
-0.84	-0.703334809738469\\
-0.835	-0.703334809738469\\
-0.83	-0.686132779630847\\
-0.825	-0.661543506395395\\
-0.82	-0.661543506395395\\
-0.815	-0.661543506395395\\
-0.81	-0.661543506395395\\
-0.805	-0.661543506395395\\
-0.8	-0.661543506395395\\
-0.795	-0.638272163982407\\
-0.79	-0.638272163982407\\
-0.785	-0.638272163982407\\
-0.78	-0.638272163982407\\
-0.775	-0.638272163982407\\
-0.77	-0.638272163982407\\
-0.765	-0.602059991327962\\
-0.76	-0.602059991327962\\
-0.755	-0.602059991327962\\
-0.75	-0.602059991327962\\
-0.745	-0.602059991327962\\
-0.74	-0.595166283380062\\
-0.735	-0.581698708680255\\
-0.73	-0.581698708680255\\
-0.725	-0.581698708680255\\
-0.72	-0.581698708680255\\
-0.715	-0.562249437179612\\
-0.71	-0.562249437179612\\
-0.705	-0.549750891680639\\
-0.7	-0.549750891680639\\
-0.695	-0.549750891680639\\
-0.69	-0.543633966870957\\
-0.685	-0.543633966870957\\
-0.68	-0.531652669587843\\
-0.675	-0.531652669587843\\
-0.67	-0.51427857351842\\
-0.665	-0.51427857351842\\
-0.66	-0.51427857351842\\
-0.655	-0.503070351926785\\
-0.65	-0.497572880015567\\
-0.645	-0.497572880015567\\
-0.64	-0.497572880015567\\
-0.635	-0.497572880015567\\
-0.63	-0.471083299722345\\
-0.625	-0.471083299722345\\
-0.62	-0.471083299722345\\
-0.615	-0.471083299722345\\
-0.61	-0.455931955649724\\
-0.605	-0.455931955649724\\
-0.6	-0.455931955649724\\
-0.595	-0.455931955649724\\
-0.59	-0.441291429466834\\
-0.585	-0.431798275933005\\
-0.58	-0.431798275933005\\
-0.575	-0.42712839779952\\
-0.57	-0.42712839779952\\
-0.565	-0.417936637088291\\
-0.56	-0.417936637088291\\
-0.555	-0.404503778174426\\
-0.55	-0.404503778174426\\
-0.545	-0.39577394691553\\
-0.54	-0.391473966422806\\
-0.535	-0.391473966422806\\
-0.53	-0.382999658879101\\
-0.525	-0.370590400897281\\
-0.52	-0.370590400897281\\
-0.515	-0.370590400897281\\
-0.51	-0.358525889495901\\
-0.505	-0.358525889495901\\
-0.5	-0.358525889495901\\
-0.495	-0.339134521996131\\
-0.49	-0.339134521996131\\
-0.485	-0.339134521996131\\
-0.48	-0.335358024443874\\
-0.475	-0.327902142064283\\
-0.47	-0.327902142064283\\
-0.465	-0.31695296176115\\
-0.46	-0.309803919971486\\
-0.455	-0.306273051076353\\
-0.45	-0.306273051076353\\
-0.445	-0.299296282854981\\
-0.44	-0.289036881004724\\
-0.435	-0.289036881004724\\
-0.43	-0.282329496997738\\
-0.425	-0.279014255846261\\
-0.42	-0.279014255846261\\
-0.415	-0.262807357295263\\
-0.41	-0.262807357295263\\
-0.405	-0.253365801062421\\
-0.4	-0.253365801062421\\
-0.395	-0.253365801062421\\
-0.39	-0.238072161579471\\
-0.385	-0.238072161579471\\
-0.38	-0.235077015350111\\
-0.375	-0.229147988357856\\
-0.37	-0.220403508742175\\
-0.365	-0.214670164989233\\
-0.36	-0.211831628858832\\
-0.355	-0.211831628858832\\
-0.35	-0.197910742118267\\
-0.345	-0.197910742118267\\
-0.34	-0.189767482004916\\
-0.335	-0.189767482004916\\
-0.33	-0.176525770829699\\
-0.325	-0.176525770829699\\
-0.32	-0.168770306132937\\
-0.315	-0.168770306132937\\
-0.31	-0.161150909262745\\
-0.305	-0.156144577376839\\
-0.3	-0.153662887870195\\
-0.295	-0.148741651280925\\
-0.29	-0.141462802430361\\
-0.285	-0.136677139879544\\
-0.28	-0.134303940083929\\
-0.275	-0.129596094720973\\
-0.27	-0.122628654130226\\
-0.265	-0.115771230367396\\
-0.26	-0.115771230367396\\
-0.255	-0.104577453960592\\
-0.25	-0.104577453960592\\
-0.245	-0.0979971086492706\\
-0.24	-0.0915149811213502\\
-0.235	-0.087246696328677\\
-0.23	-0.0851281824599496\\
-0.225	-0.0746879085003505\\
-0.22	-0.0705810742857073\\
-0.215	-0.0685421293109949\\
-0.21	-0.0584885673655969\\
-0.205	-0.0584885673655969\\
-0.2	-0.0525662781129493\\
-0.195	-0.042871802323187\\
-0.19	-0.042871802323187\\
-0.185	-0.0371573187987576\\
-0.18	-0.0315170514460649\\
-0.175	-0.0277971616209356\\
-0.17	-0.0222763947111523\\
-0.165	-0.016824927962187\\
-0.16	-0.0114410431213844\\
-0.155	-0.00788851221305034\\
-0.15	-0.00261361560268664\\
-0.145	0.00259798071990859\\
}; \label{SRP_Ratio_1} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-1.52287874528034\\
-1.995	-1.52287874528034\\
-1.99	-1.52287874528034\\
-1.985	-1.52287874528034\\
-1.98	-1.52287874528034\\
-1.975	-1.52287874528034\\
-1.97	-1.46852108295774\\
-1.965	-1.46852108295774\\
-1.96	-1.46852108295774\\
-1.955	-1.46852108295774\\
-1.95	-1.46852108295774\\
-1.945	-1.46852108295774\\
-1.94	-1.46852108295774\\
-1.935	-1.46852108295774\\
-1.93	-1.46852108295774\\
-1.925	-1.46852108295774\\
-1.92	-1.46852108295774\\
-1.915	-1.46852108295774\\
-1.91	-1.3767507096021\\
-1.905	-1.3767507096021\\
-1.9	-1.3767507096021\\
-1.895	-1.3767507096021\\
-1.89	-1.3767507096021\\
-1.885	-1.3767507096021\\
-1.88	-1.3767507096021\\
-1.875	-1.3767507096021\\
-1.87	-1.3767507096021\\
-1.865	-1.3767507096021\\
-1.86	-1.3767507096021\\
-1.855	-1.3767507096021\\
-1.85	-1.3767507096021\\
-1.845	-1.3767507096021\\
-1.84	-1.3767507096021\\
-1.835	-1.3767507096021\\
-1.83	-1.3767507096021\\
-1.825	-1.3767507096021\\
-1.82	-1.3767507096021\\
-1.815	-1.3767507096021\\
-1.81	-1.3767507096021\\
-1.805	-1.3767507096021\\
-1.8	-1.3767507096021\\
-1.795	-1.3767507096021\\
-1.79	-1.3767507096021\\
-1.785	-1.3767507096021\\
-1.78	-1.3767507096021\\
-1.775	-1.3767507096021\\
-1.77	-1.3767507096021\\
-1.765	-1.3767507096021\\
-1.76	-1.3767507096021\\
-1.755	-1.3767507096021\\
-1.75	-1.3767507096021\\
-1.745	-1.3767507096021\\
-1.74	-1.3767507096021\\
-1.735	-1.3767507096021\\
-1.73	-1.3767507096021\\
-1.725	-1.3767507096021\\
-1.72	-1.3767507096021\\
-1.715	-1.3767507096021\\
-1.71	-1.3767507096021\\
-1.705	-1.3767507096021\\
-1.7	-1.3767507096021\\
-1.695	-1.3767507096021\\
-1.69	-1.3767507096021\\
-1.685	-1.3767507096021\\
-1.68	-1.3767507096021\\
-1.675	-1.3767507096021\\
-1.67	-1.26760624017703\\
-1.665	-1.26760624017703\\
-1.66	-1.26760624017703\\
-1.655	-1.26760624017703\\
-1.65	-1.26760624017703\\
-1.645	-1.26760624017703\\
-1.64	-1.26760624017703\\
-1.635	-1.26760624017703\\
-1.63	-1.26760624017703\\
-1.625	-1.26760624017703\\
-1.62	-1.26760624017703\\
-1.615	-1.26760624017703\\
-1.61	-1.20760831050175\\
-1.605	-1.20760831050175\\
-1.6	-1.20760831050175\\
-1.595	-1.20760831050175\\
-1.59	-1.20760831050175\\
-1.585	-1.20760831050175\\
-1.58	-1.20760831050175\\
-1.575	-1.20760831050175\\
-1.57	-1.20760831050175\\
-1.565	-1.20760831050175\\
-1.56	-1.20760831050175\\
-1.555	-1.20760831050175\\
-1.55	-1.20760831050175\\
-1.545	-1.20760831050175\\
-1.54	-1.20760831050175\\
-1.535	-1.20760831050175\\
-1.53	-1.20760831050175\\
-1.525	-1.20760831050175\\
-1.52	-1.20760831050175\\
-1.515	-1.20760831050175\\
-1.51	-1.20760831050175\\
-1.505	-1.20760831050175\\
-1.5	-1.20760831050175\\
-1.495	-1.18045606445813\\
-1.49	-1.18045606445813\\
-1.485	-1.18045606445813\\
-1.48	-1.18045606445813\\
-1.475	-1.18045606445813\\
-1.47	-1.18045606445813\\
-1.465	-1.18045606445813\\
-1.46	-1.18045606445813\\
-1.455	-1.18045606445813\\
-1.45	-1.18045606445813\\
-1.445	-1.18045606445813\\
-1.44	-1.18045606445813\\
-1.435	-1.18045606445813\\
-1.43	-1.13076828026902\\
-1.425	-1.13076828026902\\
-1.42	-1.13076828026902\\
-1.415	-1.13076828026902\\
-1.41	-1.13076828026902\\
-1.405	-1.13076828026902\\
-1.4	-1.13076828026902\\
-1.395	-1.13076828026902\\
-1.39	-1.13076828026902\\
-1.385	-1.13076828026902\\
-1.38	-1.13076828026902\\
-1.375	-1.13076828026902\\
-1.37	-1.06550154875643\\
-1.365	-1.06550154875643\\
-1.36	-1.06550154875643\\
-1.355	-1.06550154875643\\
-1.35	-1.06550154875643\\
-1.345	-1.06550154875643\\
-1.34	-1.06550154875643\\
-1.335	-1.06550154875643\\
-1.33	-1.06550154875643\\
-1.325	-1.06550154875643\\
-1.32	-1.06550154875643\\
-1.315	-1.06550154875643\\
-1.31	-1.06550154875643\\
-1.305	-1.0268721464003\\
-1.3	-1.0268721464003\\
-1.295	-1.0268721464003\\
-1.29	-1.0268721464003\\
-1.285	-1.0268721464003\\
-1.28	-1.0268721464003\\
-1.275	-1.0268721464003\\
-1.27	-1.00877392430751\\
-1.265	-1.00877392430751\\
-1.26	-1.00877392430751\\
-1.255	-1.00877392430751\\
-1.25	-1.00877392430751\\
-1.245	-1.00877392430751\\
-1.24	-1.00877392430751\\
-1.235	-1.00877392430751\\
-1.23	-1.00877392430751\\
-1.225	-1.00877392430751\\
-1.22	-1.00877392430751\\
-1.215	-1.00877392430751\\
-1.21	-0.97469413473523\\
-1.205	-0.97469413473523\\
-1.2	-0.97469413473523\\
-1.195	-0.928117992693875\\
-1.19	-0.928117992693875\\
-1.185	-0.928117992693875\\
-1.18	-0.928117992693875\\
-1.175	-0.928117992693875\\
-1.17	-0.928117992693875\\
-1.165	-0.928117992693875\\
-1.16	-0.928117992693875\\
-1.155	-0.928117992693875\\
-1.15	-0.928117992693875\\
-1.145	-0.928117992693875\\
-1.14	-0.928117992693875\\
-1.135	-0.928117992693875\\
-1.13	-0.899629454882437\\
-1.125	-0.886056647693163\\
-1.12	-0.886056647693163\\
-1.115	-0.886056647693163\\
-1.11	-0.886056647693163\\
-1.105	-0.886056647693163\\
-1.1	-0.886056647693163\\
-1.095	-0.886056647693163\\
-1.09	-0.886056647693163\\
-1.085	-0.886056647693163\\
-1.08	-0.886056647693163\\
-1.075	-0.886056647693163\\
-1.07	-0.847711655616944\\
-1.065	-0.823908740944319\\
-1.06	-0.823908740944319\\
-1.055	-0.823908740944319\\
-1.05	-0.823908740944319\\
-1.045	-0.823908740944319\\
-1.04	-0.823908740944319\\
-1.035	-0.823908740944319\\
-1.03	-0.823908740944319\\
-1.025	-0.823908740944319\\
-1.02	-0.823908740944319\\
-1.015	-0.812479279163537\\
-1.01	-0.812479279163537\\
-1.005	-0.790484985457369\\
-1	-0.790484985457369\\
-0.995	-0.790484985457369\\
-0.99	-0.790484985457369\\
-0.985	-0.790484985457369\\
-0.98	-0.790484985457369\\
-0.975	-0.790484985457369\\
-0.97	-0.7594507517174\\
-0.965	-0.7594507517174\\
-0.96	-0.7594507517174\\
-0.955	-0.739928612014925\\
-0.95	-0.739928612014925\\
-0.945	-0.739928612014925\\
-0.94	-0.739928612014925\\
-0.935	-0.739928612014925\\
-0.93	-0.730487055782084\\
-0.925	-0.730487055782084\\
-0.92	-0.730487055782084\\
-0.915	-0.730487055782084\\
-0.91	-0.712198270069774\\
-0.905	-0.712198270069774\\
-0.9	-0.712198270069774\\
-0.895	-0.712198270069774\\
-0.89	-0.686132779630847\\
-0.885	-0.686132779630847\\
-0.88	-0.686132779630847\\
-0.875	-0.686132779630847\\
-0.87	-0.686132779630847\\
-0.865	-0.669586226650809\\
-0.86	-0.669586226650809\\
-0.855	-0.661543506395395\\
-0.85	-0.661543506395395\\
-0.845	-0.661543506395395\\
-0.84	-0.661543506395395\\
-0.835	-0.661543506395395\\
-0.83	-0.645891560852599\\
-0.825	-0.623423042943488\\
-0.82	-0.623423042943488\\
-0.815	-0.623423042943488\\
-0.81	-0.623423042943488\\
-0.805	-0.623423042943488\\
-0.8	-0.623423042943488\\
-0.795	-0.602059991327962\\
-0.79	-0.602059991327962\\
-0.785	-0.602059991327962\\
-0.78	-0.602059991327962\\
-0.775	-0.602059991327962\\
-0.77	-0.602059991327962\\
-0.765	-0.568636235841013\\
-0.76	-0.568636235841013\\
-0.755	-0.568636235841013\\
-0.75	-0.568636235841013\\
-0.745	-0.568636235841013\\
-0.74	-0.562249437179612\\
-0.735	-0.549750891680639\\
-0.73	-0.549750891680639\\
-0.725	-0.549750891680639\\
-0.72	-0.549750891680639\\
-0.715	-0.531652669587843\\
-0.71	-0.531652669587843\\
-0.705	-0.519993057042849\\
-0.7	-0.519993057042849\\
-0.695	-0.519993057042849\\
-0.69	-0.51427857351842\\
-0.685	-0.51427857351842\\
-0.68	-0.503070351926785\\
-0.675	-0.503070351926785\\
-0.67	-0.486782399932061\\
-0.665	-0.486782399932061\\
-0.66	-0.486782399932061\\
-0.655	-0.476253533188436\\
-0.65	-0.471083299722345\\
-0.645	-0.471083299722345\\
-0.64	-0.471083299722345\\
-0.635	-0.471083299722345\\
-0.63	-0.446116973356126\\
-0.625	-0.446116973356126\\
-0.62	-0.446116973356126\\
-0.615	-0.446116973356126\\
-0.61	-0.431798275933005\\
-0.605	-0.431798275933005\\
-0.6	-0.431798275933005\\
-0.595	-0.431798275933005\\
-0.59	-0.417936637088291\\
-0.585	-0.408935392973501\\
-0.58	-0.408935392973501\\
-0.575	-0.404503778174426\\
-0.57	-0.404503778174426\\
-0.565	-0.39577394691553\\
-0.56	-0.39577394691553\\
-0.555	-0.382999658879101\\
-0.55	-0.382999658879101\\
-0.545	-0.374687549038326\\
-0.54	-0.370590400897281\\
-0.535	-0.370590400897281\\
-0.53	-0.362510270487489\\
-0.525	-0.350665141287858\\
-0.52	-0.350665141287858\\
-0.515	-0.350665141287858\\
-0.51	-0.339134521996131\\
-0.505	-0.339134521996131\\
-0.5	-0.339134521996131\\
-0.495	-0.320572103387881\\
-0.49	-0.320572103387881\\
-0.485	-0.320572103387881\\
-0.48	-0.31695296176115\\
-0.475	-0.309803919971486\\
-0.47	-0.309803919971486\\
-0.465	-0.299296282854981\\
-0.46	-0.292429823902064\\
-0.455	-0.289036881004724\\
-0.45	-0.289036881004724\\
-0.445	-0.282329496997738\\
-0.44	-0.272458742971444\\
-0.435	-0.272458742971444\\
-0.43	-0.266000713461613\\
-0.425	-0.262807357295263\\
-0.42	-0.262807357295263\\
-0.415	-0.247183568811729\\
-0.41	-0.247183568811729\\
-0.405	-0.238072161579471\\
-0.4	-0.238072161579471\\
-0.395	-0.238072161579471\\
-0.39	-0.223298816011589\\
-0.385	-0.223298816011589\\
-0.38	-0.220403508742175\\
-0.375	-0.214670164989233\\
-0.37	-0.206209615309181\\
-0.365	-0.200659450546418\\
-0.36	-0.197910742118267\\
-0.355	-0.197910742118267\\
-0.35	-0.184422251675733\\
-0.345	-0.184422251675733\\
-0.34	-0.176525770829699\\
-0.335	-0.176525770829699\\
-0.33	-0.163675884293248\\
-0.325	-0.163675884293248\\
-0.32	-0.156144577376839\\
-0.315	-0.156144577376839\\
-0.31	-0.148741651280925\\
-0.305	-0.1438755557577\\
-0.3	-0.141462802430361\\
-0.295	-0.136677139879544\\
-0.29	-0.129596094720973\\
-0.285	-0.1249387366083\\
-0.28	-0.122628654130226\\
-0.275	-0.118045028660399\\
-0.27	-0.111259039317107\\
-0.265	-0.104577453960592\\
-0.26	-0.104577453960592\\
-0.255	-0.0936649581949094\\
-0.25	-0.0936649581949094\\
-0.245	-0.087246696328677\\
-0.24	-0.0809219076239261\\
-0.235	-0.0767559813697235\\
-0.23	-0.0746879085003505\\
-0.225	-0.0644927341752872\\
-0.22	-0.0604807473813815\\
-0.215	-0.0584885673655969\\
-0.21	-0.0486624812040823\\
-0.205	-0.0486624812040823\\
-0.2	-0.042871802323187\\
-0.195	-0.0333890133180657\\
-0.19	-0.0333890133180657\\
-0.185	-0.0277971616209356\\
-0.18	-0.0222763947111523\\
-0.175	-0.0186344909214556\\
-0.17	-0.0132282657337552\\
-0.165	-0.00788851221305034\\
-0.16	-0.00261361560268664\\
-0.155	0.000867721531226913\\
}; \label{SRP_Ratio_2} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-1.30102999566398\\
-1.995	-1.30102999566398\\
-1.99	-1.30102999566398\\
-1.985	-1.30102999566398\\
-1.98	-1.30102999566398\\
-1.975	-1.30102999566398\\
-1.97	-1.26760624017703\\
-1.965	-1.26760624017703\\
-1.96	-1.26760624017703\\
-1.955	-1.26760624017703\\
-1.95	-1.26760624017703\\
-1.945	-1.26760624017703\\
-1.94	-1.26760624017703\\
-1.935	-1.26760624017703\\
-1.93	-1.26760624017703\\
-1.925	-1.26760624017703\\
-1.92	-1.26760624017703\\
-1.915	-1.26760624017703\\
-1.91	-1.20760831050175\\
-1.905	-1.20760831050175\\
-1.9	-1.20760831050175\\
-1.895	-1.20760831050175\\
-1.89	-1.20760831050175\\
-1.885	-1.20760831050175\\
-1.88	-1.20760831050175\\
-1.875	-1.20760831050175\\
-1.87	-1.20760831050175\\
-1.865	-1.20760831050175\\
-1.86	-1.20760831050175\\
-1.855	-1.20760831050175\\
-1.85	-1.20760831050175\\
-1.845	-1.20760831050175\\
-1.84	-1.20760831050175\\
-1.835	-1.20760831050175\\
-1.83	-1.20760831050175\\
-1.825	-1.20760831050175\\
-1.82	-1.20760831050175\\
-1.815	-1.20760831050175\\
-1.81	-1.20760831050175\\
-1.805	-1.20760831050175\\
-1.8	-1.20760831050175\\
-1.795	-1.20760831050175\\
-1.79	-1.20760831050175\\
-1.785	-1.20760831050175\\
-1.78	-1.20760831050175\\
-1.775	-1.20760831050175\\
-1.77	-1.20760831050175\\
-1.765	-1.20760831050175\\
-1.76	-1.20760831050175\\
-1.755	-1.20760831050175\\
-1.75	-1.20760831050175\\
-1.745	-1.20760831050175\\
-1.74	-1.20760831050175\\
-1.735	-1.20760831050175\\
-1.73	-1.20760831050175\\
-1.725	-1.20760831050175\\
-1.72	-1.20760831050175\\
-1.715	-1.20760831050175\\
-1.71	-1.20760831050175\\
-1.705	-1.20760831050175\\
-1.7	-1.20760831050175\\
-1.695	-1.20760831050175\\
-1.69	-1.20760831050175\\
-1.685	-1.20760831050175\\
-1.68	-1.20760831050175\\
-1.675	-1.20760831050175\\
-1.67	-1.13076828026902\\
-1.665	-1.13076828026902\\
-1.66	-1.13076828026902\\
-1.655	-1.13076828026902\\
-1.65	-1.13076828026902\\
-1.645	-1.13076828026902\\
-1.64	-1.13076828026902\\
-1.635	-1.13076828026902\\
-1.63	-1.13076828026902\\
-1.625	-1.13076828026902\\
-1.62	-1.13076828026902\\
-1.615	-1.13076828026902\\
-1.61	-1.08618614761628\\
-1.605	-1.08618614761628\\
-1.6	-1.08618614761628\\
-1.595	-1.08618614761628\\
-1.59	-1.08618614761628\\
-1.585	-1.08618614761628\\
-1.58	-1.08618614761628\\
-1.575	-1.08618614761628\\
-1.57	-1.08618614761628\\
-1.565	-1.08618614761628\\
-1.56	-1.08618614761628\\
-1.555	-1.08618614761628\\
-1.55	-1.08618614761628\\
-1.545	-1.08618614761628\\
-1.54	-1.08618614761628\\
-1.535	-1.08618614761628\\
-1.53	-1.08618614761628\\
-1.525	-1.08618614761628\\
-1.52	-1.08618614761628\\
-1.515	-1.08618614761628\\
-1.51	-1.08618614761628\\
-1.505	-1.08618614761628\\
-1.5	-1.08618614761628\\
-1.495	-1.06550154875643\\
-1.49	-1.06550154875643\\
-1.485	-1.06550154875643\\
-1.48	-1.06550154875643\\
-1.475	-1.06550154875643\\
-1.47	-1.06550154875643\\
-1.465	-1.06550154875643\\
-1.46	-1.06550154875643\\
-1.455	-1.06550154875643\\
-1.45	-1.06550154875643\\
-1.445	-1.06550154875643\\
-1.44	-1.06550154875643\\
-1.435	-1.06550154875643\\
-1.43	-1.0268721464003\\
-1.425	-1.0268721464003\\
-1.42	-1.0268721464003\\
-1.415	-1.0268721464003\\
-1.41	-1.0268721464003\\
-1.405	-1.0268721464003\\
-1.4	-1.0268721464003\\
-1.395	-1.0268721464003\\
-1.39	-1.0268721464003\\
-1.385	-1.0268721464003\\
-1.38	-1.0268721464003\\
-1.375	-1.0268721464003\\
-1.37	-0.97469413473523\\
-1.365	-0.97469413473523\\
-1.36	-0.97469413473523\\
-1.355	-0.97469413473523\\
-1.35	-0.97469413473523\\
-1.345	-0.97469413473523\\
-1.34	-0.97469413473523\\
-1.335	-0.97469413473523\\
-1.33	-0.97469413473523\\
-1.325	-0.97469413473523\\
-1.32	-0.97469413473523\\
-1.315	-0.97469413473523\\
-1.31	-0.97469413473523\\
-1.305	-0.943095148663527\\
-1.3	-0.943095148663527\\
-1.295	-0.943095148663527\\
-1.29	-0.943095148663527\\
-1.285	-0.943095148663527\\
-1.28	-0.943095148663527\\
-1.275	-0.943095148663527\\
-1.27	-0.928117992693875\\
-1.265	-0.928117992693875\\
-1.26	-0.928117992693875\\
-1.255	-0.928117992693875\\
-1.25	-0.928117992693875\\
-1.245	-0.928117992693875\\
-1.24	-0.928117992693875\\
-1.235	-0.928117992693875\\
-1.23	-0.928117992693875\\
-1.225	-0.928117992693875\\
-1.22	-0.928117992693875\\
-1.215	-0.928117992693875\\
-1.21	-0.899629454882437\\
-1.205	-0.899629454882437\\
-1.2	-0.899629454882437\\
-1.195	-0.860120913598763\\
-1.19	-0.860120913598763\\
-1.185	-0.860120913598763\\
-1.18	-0.860120913598763\\
-1.175	-0.860120913598763\\
-1.17	-0.860120913598763\\
-1.165	-0.860120913598763\\
-1.16	-0.860120913598763\\
-1.155	-0.860120913598763\\
-1.15	-0.860120913598763\\
-1.145	-0.860120913598763\\
-1.14	-0.860120913598763\\
-1.135	-0.860120913598763\\
-1.13	-0.835647144215563\\
-1.125	-0.823908740944319\\
-1.12	-0.823908740944319\\
-1.115	-0.823908740944319\\
-1.11	-0.823908740944319\\
-1.105	-0.823908740944319\\
-1.1	-0.823908740944319\\
-1.095	-0.823908740944319\\
-1.09	-0.823908740944319\\
-1.085	-0.823908740944319\\
-1.08	-0.823908740944319\\
-1.075	-0.823908740944319\\
-1.07	-0.790484985457369\\
-1.065	-0.769551078621726\\
-1.06	-0.769551078621726\\
-1.055	-0.769551078621726\\
-1.05	-0.769551078621726\\
-1.045	-0.769551078621726\\
-1.04	-0.769551078621726\\
-1.035	-0.769551078621726\\
-1.03	-0.769551078621726\\
-1.025	-0.769551078621726\\
-1.02	-0.769551078621726\\
-1.015	-0.7594507517174\\
-1.01	-0.7594507517174\\
-1.005	-0.739928612014925\\
-1	-0.739928612014925\\
-0.995	-0.739928612014925\\
-0.99	-0.739928612014925\\
-0.985	-0.739928612014925\\
-0.98	-0.739928612014925\\
-0.975	-0.739928612014925\\
-0.97	-0.712198270069774\\
-0.965	-0.712198270069774\\
-0.96	-0.712198270069774\\
-0.955	-0.694648630553376\\
-0.95	-0.694648630553376\\
-0.945	-0.694648630553376\\
-0.94	-0.694648630553376\\
-0.935	-0.694648630553376\\
-0.93	-0.686132779630847\\
-0.925	-0.686132779630847\\
-0.92	-0.686132779630847\\
-0.915	-0.686132779630847\\
-0.91	-0.669586226650809\\
-0.905	-0.669586226650809\\
-0.9	-0.669586226650809\\
-0.895	-0.669586226650809\\
-0.89	-0.645891560852599\\
-0.885	-0.645891560852599\\
-0.88	-0.645891560852599\\
-0.875	-0.645891560852599\\
-0.87	-0.645891560852599\\
-0.865	-0.630784142589857\\
-0.86	-0.630784142589857\\
-0.855	-0.623423042943488\\
-0.85	-0.623423042943488\\
-0.845	-0.623423042943488\\
-0.84	-0.623423042943488\\
-0.835	-0.623423042943488\\
-0.83	-0.609064892896621\\
-0.825	-0.58838029403677\\
-0.82	-0.58838029403677\\
-0.815	-0.58838029403677\\
-0.81	-0.58838029403677\\
-0.805	-0.58838029403677\\
-0.8	-0.58838029403677\\
-0.795	-0.568636235841013\\
-0.79	-0.568636235841013\\
-0.785	-0.568636235841013\\
-0.78	-0.568636235841013\\
-0.775	-0.568636235841013\\
-0.77	-0.568636235841013\\
-0.765	-0.537602002101044\\
-0.76	-0.537602002101044\\
-0.755	-0.537602002101044\\
-0.75	-0.537602002101044\\
-0.745	-0.537602002101044\\
-0.74	-0.531652669587843\\
-0.735	-0.519993057042849\\
-0.73	-0.519993057042849\\
-0.725	-0.519993057042849\\
-0.72	-0.519993057042849\\
-0.715	-0.503070351926785\\
-0.71	-0.503070351926785\\
-0.705	-0.492144128304169\\
-0.7	-0.492144128304169\\
-0.695	-0.492144128304169\\
-0.69	-0.486782399932061\\
-0.685	-0.486782399932061\\
-0.68	-0.476253533188436\\
-0.675	-0.476253533188436\\
-0.67	-0.460923901207223\\
-0.665	-0.460923901207223\\
-0.66	-0.460923901207223\\
-0.655	-0.450996737974212\\
-0.65	-0.446116973356126\\
-0.645	-0.446116973356126\\
-0.64	-0.446116973356126\\
-0.635	-0.446116973356126\\
-0.63	-0.422508200162775\\
-0.625	-0.422508200162775\\
-0.62	-0.422508200162775\\
-0.615	-0.422508200162775\\
-0.61	-0.408935392973501\\
-0.605	-0.408935392973501\\
-0.6	-0.408935392973501\\
-0.595	-0.408935392973501\\
-0.59	-0.39577394691553\\
-0.585	-0.387216143280265\\
-0.58	-0.387216143280265\\
-0.575	-0.382999658879101\\
-0.57	-0.382999658879101\\
-0.565	-0.374687549038326\\
-0.56	-0.374687549038326\\
-0.555	-0.362510270487489\\
-0.55	-0.362510270487489\\
-0.545	-0.354577730650908\\
-0.54	-0.350665141287858\\
-0.535	-0.350665141287858\\
-0.53	-0.342944147142896\\
-0.525	-0.33161408331\\
-0.52	-0.33161408331\\
-0.515	-0.33161408331\\
-0.51	-0.320572103387881\\
-0.505	-0.320572103387881\\
-0.5	-0.320572103387881\\
-0.495	-0.302770657240282\\
-0.49	-0.302770657240282\\
-0.485	-0.302770657240282\\
-0.48	-0.299296282854981\\
-0.475	-0.292429823902064\\
-0.47	-0.292429823902064\\
-0.465	-0.282329496997738\\
-0.46	-0.275724130399211\\
-0.455	-0.272458742971444\\
-0.45	-0.272458742971444\\
-0.445	-0.266000713461613\\
-0.44	-0.25649023527157\\
-0.435	-0.25649023527157\\
-0.43	-0.250263684430939\\
-0.425	-0.247183568811729\\
-0.42	-0.247183568811729\\
-0.415	-0.232102383981909\\
-0.41	-0.232102383981909\\
-0.405	-0.223298816011589\\
-0.4	-0.223298816011589\\
-0.395	-0.223298816011589\\
-0.39	-0.209011524911184\\
-0.385	-0.209011524911184\\
-0.38	-0.206209615309181\\
-0.375	-0.200659450546418\\
-0.37	-0.192464971931147\\
-0.365	-0.187086643357144\\
-0.36	-0.184422251675733\\
-0.355	-0.184422251675733\\
-0.35	-0.17134010346468\\
-0.345	-0.17134010346468\\
-0.34	-0.163675884293248\\
-0.335	-0.163675884293248\\
-0.33	-0.151195298948196\\
-0.325	-0.151195298948196\\
-0.32	-0.1438755557577\\
-0.315	-0.1438755557577\\
-0.31	-0.136677139879544\\
-0.305	-0.131943638176958\\
-0.3	-0.129596094720973\\
-0.295	-0.1249387366083\\
-0.29	-0.118045028660399\\
-0.285	-0.113509274827518\\
-0.28	-0.111259039317107\\
-0.275	-0.106793246940152\\
-0.27	-0.100179497572904\\
-0.265	-0.0936649581949094\\
-0.26	-0.0936649581949094\\
-0.255	-0.0830199526796178\\
-0.25	-0.0830199526796178\\
-0.245	-0.0767559813697235\\
-0.24	-0.0705810742857073\\
-0.235	-0.0665127121512946\\
-0.23	-0.0644927341752872\\
-0.225	-0.0545314148681803\\
-0.22	-0.0506099933550872\\
-0.215	-0.0486624812040823\\
-0.21	-0.0390538042661686\\
-0.205	-0.0390538042661686\\
-0.2	-0.0333890133180657\\
-0.195	-0.0241088635982073\\
-0.19	-0.0241088635982073\\
-0.185	-0.0186344909214556\\
-0.18	-0.0132282657337552\\
-0.175	-0.00966114521239857\\
-0.17	-0.00436480540245009\\
-0.165	0.000867721531226913\\
}; \label{SRP_Ratio_3} 
\node[right, align=left, text=black]
at (axis cs:-0.959,-0.26) {\footnotesize$\mathit{J} = 10^{2}$};
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-3\\
-1.995	-3\\
-1.99	-3\\
-1.985	-3\\
-1.98	-3\\
-1.975	-3\\
-1.97	-2.85387196432176\\
-1.965	-2.85387196432176\\
-1.96	-2.85387196432176\\
-1.955	-2.85387196432176\\
-1.95	-2.85387196432176\\
-1.945	-2.85387196432176\\
-1.94	-2.85387196432176\\
-1.935	-2.85387196432176\\
-1.93	-2.85387196432176\\
-1.925	-2.85387196432176\\
-1.92	-2.85387196432176\\
-1.915	-2.85387196432176\\
-1.91	-2.65757731917779\\
-1.905	-2.65757731917779\\
-1.9	-2.65757731917779\\
-1.895	-2.65757731917779\\
-1.89	-2.65757731917779\\
-1.885	-2.65757731917779\\
-1.88	-2.65757731917779\\
-1.875	-2.65757731917779\\
-1.87	-2.65757731917779\\
-1.865	-2.65757731917779\\
-1.86	-2.65757731917779\\
-1.855	-2.65757731917779\\
-1.85	-2.65757731917779\\
-1.845	-2.65757731917779\\
-1.84	-2.65757731917779\\
-1.835	-2.65757731917779\\
-1.83	-2.65757731917779\\
-1.825	-2.65757731917779\\
-1.82	-2.65757731917779\\
-1.815	-2.65757731917779\\
-1.81	-2.65757731917779\\
-1.805	-2.65757731917779\\
-1.8	-2.65757731917779\\
-1.795	-2.65757731917779\\
-1.79	-2.65757731917779\\
-1.785	-2.65757731917779\\
-1.78	-2.65757731917779\\
-1.775	-2.65757731917779\\
-1.77	-2.65757731917779\\
-1.765	-2.65757731917779\\
-1.76	-2.65757731917779\\
-1.755	-2.65757731917779\\
-1.75	-2.65757731917779\\
-1.745	-2.65757731917779\\
-1.74	-2.65757731917779\\
-1.735	-2.65757731917779\\
-1.73	-2.65757731917779\\
-1.725	-2.65757731917779\\
-1.72	-2.65757731917779\\
-1.715	-2.65757731917779\\
-1.71	-2.65757731917779\\
-1.705	-2.65757731917779\\
-1.7	-2.65757731917779\\
-1.695	-2.65757731917779\\
-1.69	-2.65757731917779\\
-1.685	-2.65757731917779\\
-1.68	-2.65757731917779\\
-1.675	-2.65757731917779\\
-1.67	-2.46852108295775\\
-1.665	-2.46852108295775\\
-1.66	-2.46852108295775\\
-1.655	-2.46852108295775\\
-1.65	-2.46852108295775\\
-1.645	-2.46852108295775\\
-1.64	-2.46852108295775\\
-1.635	-2.46852108295775\\
-1.63	-2.46852108295775\\
-1.625	-2.46852108295775\\
-1.62	-2.46852108295775\\
-1.615	-2.46852108295775\\
-1.61	-2.3767507096021\\
-1.605	-2.3767507096021\\
-1.6	-2.3767507096021\\
-1.595	-2.3767507096021\\
-1.59	-2.3767507096021\\
-1.585	-2.3767507096021\\
-1.58	-2.3767507096021\\
-1.575	-2.3767507096021\\
-1.57	-2.3767507096021\\
-1.565	-2.3767507096021\\
-1.56	-2.3767507096021\\
-1.555	-2.3767507096021\\
-1.55	-2.3767507096021\\
-1.545	-2.3767507096021\\
-1.54	-2.3767507096021\\
-1.535	-2.3767507096021\\
-1.53	-2.3767507096021\\
-1.525	-2.3767507096021\\
-1.52	-2.3767507096021\\
-1.515	-2.3767507096021\\
-1.51	-2.3767507096021\\
-1.505	-2.3767507096021\\
-1.5	-2.3767507096021\\
-1.495	-2.33724216831843\\
-1.49	-2.33724216831843\\
-1.485	-2.33724216831843\\
-1.48	-2.33724216831843\\
-1.475	-2.33724216831843\\
-1.47	-2.33724216831843\\
-1.465	-2.33724216831843\\
-1.46	-2.33724216831843\\
-1.455	-2.33724216831843\\
-1.45	-2.33724216831843\\
-1.445	-2.33724216831843\\
-1.44	-2.33724216831843\\
-1.435	-2.33724216831843\\
-1.43	-2.26760624017703\\
-1.425	-2.26760624017703\\
-1.42	-2.26760624017703\\
-1.415	-2.26760624017703\\
-1.41	-2.26760624017703\\
-1.405	-2.26760624017703\\
-1.4	-2.26760624017703\\
-1.395	-2.26760624017703\\
-1.39	-2.26760624017703\\
-1.385	-2.26760624017703\\
-1.38	-2.26760624017703\\
-1.375	-2.26760624017703\\
-1.37	-2.18045606445813\\
-1.365	-2.18045606445813\\
-1.36	-2.18045606445813\\
-1.355	-2.18045606445813\\
-1.35	-2.18045606445813\\
-1.345	-2.18045606445813\\
-1.34	-2.18045606445813\\
-1.335	-2.18045606445813\\
-1.33	-2.18045606445813\\
-1.325	-2.18045606445813\\
-1.32	-2.18045606445813\\
-1.315	-2.18045606445813\\
-1.31	-2.18045606445813\\
-1.305	-2.13076828026902\\
-1.3	-2.13076828026902\\
-1.295	-2.13076828026902\\
-1.29	-2.13076828026902\\
-1.285	-2.13076828026902\\
-1.28	-2.13076828026902\\
-1.275	-2.13076828026902\\
-1.27	-2.10790539730952\\
-1.265	-2.10790539730952\\
-1.26	-2.10790539730952\\
-1.255	-2.10790539730952\\
-1.25	-2.10790539730952\\
-1.245	-2.10790539730952\\
-1.24	-2.10790539730952\\
-1.235	-2.10790539730952\\
-1.23	-2.10790539730952\\
-1.225	-2.10790539730952\\
-1.22	-2.10790539730952\\
-1.215	-2.10790539730952\\
-1.21	-2.06550154875643\\
-1.205	-2.06550154875643\\
-1.2	-2.06550154875643\\
-1.195	-2.0087739243075\\
-1.19	-2.0087739243075\\
-1.185	-2.0087739243075\\
-1.18	-2.0087739243075\\
-1.175	-2.0087739243075\\
-1.17	-2.0087739243075\\
-1.165	-2.0087739243075\\
-1.16	-2.0087739243075\\
-1.155	-2.0087739243075\\
-1.15	-2.0087739243075\\
-1.145	-2.0087739243075\\
-1.14	-2.0087739243075\\
-1.135	-2.0087739243075\\
-1.13	-1.97469413473523\\
-1.125	-1.95860731484178\\
-1.12	-1.95860731484178\\
-1.115	-1.95860731484178\\
-1.11	-1.95860731484178\\
-1.105	-1.95860731484178\\
-1.1	-1.95860731484178\\
-1.095	-1.95860731484178\\
-1.09	-1.95860731484178\\
-1.085	-1.95860731484178\\
-1.08	-1.95860731484178\\
-1.075	-1.95860731484178\\
-1.07	-1.91364016932525\\
-1.065	-1.88605664769316\\
-1.06	-1.88605664769316\\
-1.055	-1.88605664769316\\
-1.05	-1.88605664769316\\
-1.045	-1.88605664769316\\
-1.04	-1.88605664769316\\
-1.035	-1.88605664769316\\
-1.03	-1.88605664769316\\
-1.025	-1.88605664769316\\
-1.02	-1.88605664769316\\
-1.015	-1.87289520163519\\
-1.01	-1.87289520163519\\
-1.005	-1.84771165561694\\
-1	-1.84771165561694\\
-0.995	-1.84771165561694\\
-0.99	-1.84771165561694\\
-0.985	-1.84771165561694\\
-0.98	-1.84771165561694\\
-0.975	-1.84771165561694\\
-0.97	-1.81247927916354\\
-0.965	-1.81247927916354\\
-0.96	-1.81247927916354\\
-0.955	-1.79048498545737\\
-0.95	-1.79048498545737\\
-0.945	-1.79048498545737\\
-0.94	-1.79048498545737\\
-0.935	-1.79048498545737\\
-0.93	-1.77989191195995\\
-0.925	-1.77989191195995\\
-0.92	-1.77989191195995\\
-0.915	-1.77989191195995\\
-0.91	-1.7594507517174\\
-0.905	-1.7594507517174\\
-0.9	-1.7594507517174\\
-0.895	-1.7594507517174\\
-0.89	-1.73048705578208\\
-0.885	-1.73048705578208\\
-0.88	-1.73048705578208\\
-0.875	-1.73048705578208\\
-0.87	-1.73048705578208\\
-0.865	-1.71219827006977\\
-0.86	-1.71219827006977\\
-0.855	-1.70333480973847\\
-0.85	-1.70333480973847\\
-0.845	-1.70333480973847\\
-0.84	-1.70333480973847\\
-0.835	-1.70333480973847\\
-0.83	-1.68613277963085\\
-0.825	-1.6615435063954\\
-0.82	-1.6615435063954\\
-0.815	-1.6615435063954\\
-0.81	-1.6615435063954\\
-0.805	-1.6615435063954\\
-0.8	-1.6615435063954\\
-0.795	-1.63827216398241\\
-0.79	-1.63827216398241\\
-0.785	-1.63827216398241\\
-0.78	-1.63827216398241\\
-0.775	-1.63827216398241\\
-0.77	-1.63827216398241\\
-0.765	-1.60205999132796\\
-0.76	-1.60205999132796\\
-0.755	-1.60205999132796\\
-0.75	-1.60205999132796\\
-0.745	-1.60205999132796\\
-0.74	-1.59516628338006\\
-0.735	-1.58169870868025\\
-0.73	-1.58169870868025\\
-0.725	-1.58169870868025\\
-0.72	-1.58169870868025\\
-0.715	-1.56224943717961\\
-0.71	-1.56224943717961\\
-0.705	-1.54975089168064\\
-0.7	-1.54975089168064\\
-0.695	-1.54975089168064\\
-0.69	-1.54363396687096\\
-0.685	-1.54363396687096\\
-0.68	-1.53165266958784\\
-0.675	-1.53165266958784\\
-0.67	-1.51427857351842\\
-0.665	-1.51427857351842\\
-0.66	-1.51427857351842\\
-0.655	-1.50307035192679\\
-0.65	-1.49757288001557\\
-0.645	-1.49757288001557\\
-0.64	-1.49757288001557\\
-0.635	-1.49757288001557\\
-0.63	-1.47108329972235\\
-0.625	-1.47108329972235\\
-0.62	-1.47108329972235\\
-0.615	-1.47108329972235\\
-0.61	-1.45593195564972\\
-0.605	-1.45593195564972\\
-0.6	-1.45593195564972\\
-0.595	-1.45593195564972\\
-0.59	-1.44129142946683\\
-0.585	-1.43179827593301\\
-0.58	-1.43179827593301\\
-0.575	-1.42712839779952\\
-0.57	-1.42712839779952\\
-0.565	-1.41793663708829\\
-0.56	-1.41793663708829\\
-0.555	-1.40450377817443\\
-0.55	-1.40450377817443\\
-0.545	-1.39577394691553\\
-0.54	-1.39147396642281\\
-0.535	-1.39147396642281\\
-0.53	-1.3829996588791\\
-0.525	-1.37059040089728\\
-0.52	-1.37059040089728\\
-0.515	-1.37059040089728\\
-0.51	-1.3585258894959\\
-0.505	-1.3585258894959\\
-0.5	-1.3585258894959\\
-0.495	-1.33913452199613\\
-0.49	-1.33913452199613\\
-0.485	-1.33913452199613\\
-0.48	-1.33535802444387\\
-0.475	-1.32790214206428\\
-0.47	-1.32790214206428\\
-0.465	-1.31695296176115\\
-0.46	-1.30980391997149\\
-0.455	-1.30627305107635\\
-0.45	-1.30627305107635\\
-0.445	-1.29929628285498\\
-0.44	-1.28903688100472\\
-0.435	-1.28903688100472\\
-0.43	-1.28232949699774\\
-0.425	-1.27901425584626\\
-0.42	-1.27901425584626\\
-0.415	-1.26280735729526\\
-0.41	-1.26280735729526\\
-0.405	-1.25336580106242\\
-0.4	-1.25336580106242\\
-0.395	-1.25336580106242\\
-0.39	-1.23807216157947\\
-0.385	-1.23807216157947\\
-0.38	-1.23507701535011\\
-0.375	-1.22914798835786\\
-0.37	-1.22040350874218\\
-0.365	-1.21467016498923\\
-0.36	-1.21183162885883\\
-0.355	-1.21183162885883\\
-0.35	-1.19791074211827\\
-0.345	-1.19791074211827\\
-0.34	-1.18976748200492\\
-0.335	-1.18976748200492\\
-0.33	-1.1765257708297\\
-0.325	-1.1765257708297\\
-0.32	-1.16877030613294\\
-0.315	-1.16877030613294\\
-0.31	-1.16115090926274\\
-0.305	-1.15614457737684\\
-0.3	-1.15366288787019\\
-0.295	-1.14874165128092\\
-0.29	-1.14146280243036\\
-0.285	-1.13667713987954\\
-0.28	-1.13430394008393\\
-0.275	-1.12959609472097\\
-0.27	-1.12262865413023\\
-0.265	-1.1157712303674\\
-0.26	-1.1157712303674\\
-0.255	-1.10457745396059\\
-0.25	-1.10457745396059\\
-0.245	-1.09799710864927\\
-0.24	-1.09151498112135\\
-0.235	-1.08724669632868\\
-0.23	-1.08512818245995\\
-0.225	-1.07468790850035\\
-0.22	-1.07058107428571\\
-0.215	-1.06854212931099\\
-0.21	-1.0584885673656\\
-0.205	-1.0584885673656\\
-0.2	-1.05256627811295\\
-0.195	-1.04287180232319\\
-0.19	-1.04287180232319\\
-0.185	-1.03715731879876\\
-0.18	-1.03151705144606\\
-0.175	-1.02779716162094\\
-0.17	-1.02227639471115\\
-0.165	-1.01682492796219\\
-0.16	-1.01144104312138\\
-0.155	-1.00788851221305\\
-0.15	-1.00261361560269\\
-0.145	-0.997402019280091\\
-0.14	-0.988852639224203\\
-0.135	-0.988852639224203\\
-0.13	-0.983802646487561\\
-0.125	-0.975514332300833\\
-0.12	-0.97387548325455\\
-0.115	-0.965772739229449\\
-0.11	-0.960982678002588\\
-0.105	-0.957818405484234\\
-0.1	-0.95311480916229\\
-0.0949999999999999	-0.948461609484673\\
-0.0899999999999999	-0.940815382368629\\
-0.0849999999999999	-0.936291440608583\\
-0.08	-0.931814138253838\\
-0.075	-0.927382523454763\\
-0.0700000000000001	-0.920095532333279\\
-0.065	-0.915781313260761\\
-0.06	-0.915781313260761\\
-0.055	-0.908684840302777\\
-0.05	-0.904481957676849\\
-0.0450000000000001	-0.897566294318664\\
-0.04	-0.893469146177619\\
-0.035	-0.88672530753565\\
-0.03	-0.882728704344236\\
-0.025	-0.878768544850379\\
-0.02	-0.87484417041947\\
-0.015	-0.868381335650874\\
-0.01	-0.864549300654486\\
-0.00499999999999994	-0.856985199745905\\
0	-0.85078088734462\\
}; \label{SRP_Ratio_4} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-2.52287874528034\\
-1.995	-2.52287874528034\\
-1.99	-2.52287874528034\\
-1.985	-2.52287874528034\\
-1.98	-2.52287874528034\\
-1.975	-2.52287874528034\\
-1.97	-2.46852108295775\\
-1.965	-2.46852108295775\\
-1.96	-2.46852108295775\\
-1.955	-2.46852108295775\\
-1.95	-2.46852108295775\\
-1.945	-2.46852108295775\\
-1.94	-2.46852108295775\\
-1.935	-2.46852108295775\\
-1.93	-2.46852108295775\\
-1.925	-2.46852108295775\\
-1.92	-2.46852108295775\\
-1.915	-2.46852108295775\\
-1.91	-2.3767507096021\\
-1.905	-2.3767507096021\\
-1.9	-2.3767507096021\\
-1.895	-2.3767507096021\\
-1.89	-2.3767507096021\\
-1.885	-2.3767507096021\\
-1.88	-2.3767507096021\\
-1.875	-2.3767507096021\\
-1.87	-2.3767507096021\\
-1.865	-2.3767507096021\\
-1.86	-2.3767507096021\\
-1.855	-2.3767507096021\\
-1.85	-2.3767507096021\\
-1.845	-2.3767507096021\\
-1.84	-2.3767507096021\\
-1.835	-2.3767507096021\\
-1.83	-2.3767507096021\\
-1.825	-2.3767507096021\\
-1.82	-2.3767507096021\\
-1.815	-2.3767507096021\\
-1.81	-2.3767507096021\\
-1.805	-2.3767507096021\\
-1.8	-2.3767507096021\\
-1.795	-2.3767507096021\\
-1.79	-2.3767507096021\\
-1.785	-2.3767507096021\\
-1.78	-2.3767507096021\\
-1.775	-2.3767507096021\\
-1.77	-2.3767507096021\\
-1.765	-2.3767507096021\\
-1.76	-2.3767507096021\\
-1.755	-2.3767507096021\\
-1.75	-2.3767507096021\\
-1.745	-2.3767507096021\\
-1.74	-2.3767507096021\\
-1.735	-2.3767507096021\\
-1.73	-2.3767507096021\\
-1.725	-2.3767507096021\\
-1.72	-2.3767507096021\\
-1.715	-2.3767507096021\\
-1.71	-2.3767507096021\\
-1.705	-2.3767507096021\\
-1.7	-2.3767507096021\\
-1.695	-2.3767507096021\\
-1.69	-2.3767507096021\\
-1.685	-2.3767507096021\\
-1.68	-2.3767507096021\\
-1.675	-2.3767507096021\\
-1.67	-2.26760624017703\\
-1.665	-2.26760624017703\\
-1.66	-2.26760624017703\\
-1.655	-2.26760624017703\\
-1.65	-2.26760624017703\\
-1.645	-2.26760624017703\\
-1.64	-2.26760624017703\\
-1.635	-2.26760624017703\\
-1.63	-2.26760624017703\\
-1.625	-2.26760624017703\\
-1.62	-2.26760624017703\\
-1.615	-2.26760624017703\\
-1.61	-2.20760831050175\\
-1.605	-2.20760831050175\\
-1.6	-2.20760831050175\\
-1.595	-2.20760831050175\\
-1.59	-2.20760831050175\\
-1.585	-2.20760831050175\\
-1.58	-2.20760831050175\\
-1.575	-2.20760831050175\\
-1.57	-2.20760831050175\\
-1.565	-2.20760831050175\\
-1.56	-2.20760831050175\\
-1.555	-2.20760831050175\\
-1.55	-2.20760831050175\\
-1.545	-2.20760831050175\\
-1.54	-2.20760831050175\\
-1.535	-2.20760831050175\\
-1.53	-2.20760831050175\\
-1.525	-2.20760831050175\\
-1.52	-2.20760831050175\\
-1.515	-2.20760831050175\\
-1.51	-2.20760831050175\\
-1.505	-2.20760831050175\\
-1.5	-2.20760831050175\\
-1.495	-2.18045606445813\\
-1.49	-2.18045606445813\\
-1.485	-2.18045606445813\\
-1.48	-2.18045606445813\\
-1.475	-2.18045606445813\\
-1.47	-2.18045606445813\\
-1.465	-2.18045606445813\\
-1.46	-2.18045606445813\\
-1.455	-2.18045606445813\\
-1.45	-2.18045606445813\\
-1.445	-2.18045606445813\\
-1.44	-2.18045606445813\\
-1.435	-2.18045606445813\\
-1.43	-2.13076828026902\\
-1.425	-2.13076828026902\\
-1.42	-2.13076828026902\\
-1.415	-2.13076828026902\\
-1.41	-2.13076828026902\\
-1.405	-2.13076828026902\\
-1.4	-2.13076828026902\\
-1.395	-2.13076828026902\\
-1.39	-2.13076828026902\\
-1.385	-2.13076828026902\\
-1.38	-2.13076828026902\\
-1.375	-2.13076828026902\\
-1.37	-2.06550154875643\\
-1.365	-2.06550154875643\\
-1.36	-2.06550154875643\\
-1.355	-2.06550154875643\\
-1.35	-2.06550154875643\\
-1.345	-2.06550154875643\\
-1.34	-2.06550154875643\\
-1.335	-2.06550154875643\\
-1.33	-2.06550154875643\\
-1.325	-2.06550154875643\\
-1.32	-2.06550154875643\\
-1.315	-2.06550154875643\\
-1.31	-2.06550154875643\\
-1.305	-2.0268721464003\\
-1.3	-2.0268721464003\\
-1.295	-2.0268721464003\\
-1.29	-2.0268721464003\\
-1.285	-2.0268721464003\\
-1.28	-2.0268721464003\\
-1.275	-2.0268721464003\\
-1.27	-2.0087739243075\\
-1.265	-2.0087739243075\\
-1.26	-2.0087739243075\\
-1.255	-2.0087739243075\\
-1.25	-2.0087739243075\\
-1.245	-2.0087739243075\\
-1.24	-2.0087739243075\\
-1.235	-2.0087739243075\\
-1.23	-2.0087739243075\\
-1.225	-2.0087739243075\\
-1.22	-2.0087739243075\\
-1.215	-2.0087739243075\\
-1.21	-1.97469413473523\\
-1.205	-1.97469413473523\\
-1.2	-1.97469413473523\\
-1.195	-1.92811799269387\\
-1.19	-1.92811799269387\\
-1.185	-1.92811799269387\\
-1.18	-1.92811799269387\\
-1.175	-1.92811799269387\\
-1.17	-1.92811799269387\\
-1.165	-1.92811799269387\\
-1.16	-1.92811799269387\\
-1.155	-1.92811799269387\\
-1.15	-1.92811799269387\\
-1.145	-1.92811799269387\\
-1.14	-1.92811799269387\\
-1.135	-1.92811799269387\\
-1.13	-1.89962945488244\\
-1.125	-1.88605664769316\\
-1.12	-1.88605664769316\\
-1.115	-1.88605664769316\\
-1.11	-1.88605664769316\\
-1.105	-1.88605664769316\\
-1.1	-1.88605664769316\\
-1.095	-1.88605664769316\\
-1.09	-1.88605664769316\\
-1.085	-1.88605664769316\\
-1.08	-1.88605664769316\\
-1.075	-1.88605664769316\\
-1.07	-1.84771165561694\\
-1.065	-1.82390874094432\\
-1.06	-1.82390874094432\\
-1.055	-1.82390874094432\\
-1.05	-1.82390874094432\\
-1.045	-1.82390874094432\\
-1.04	-1.82390874094432\\
-1.035	-1.82390874094432\\
-1.03	-1.82390874094432\\
-1.025	-1.82390874094432\\
-1.02	-1.82390874094432\\
-1.015	-1.81247927916354\\
-1.01	-1.81247927916354\\
-1.005	-1.79048498545737\\
-1	-1.79048498545737\\
-0.995	-1.79048498545737\\
-0.99	-1.79048498545737\\
-0.985	-1.79048498545737\\
-0.98	-1.79048498545737\\
-0.975	-1.79048498545737\\
-0.97	-1.7594507517174\\
-0.965	-1.7594507517174\\
-0.96	-1.7594507517174\\
-0.955	-1.73992861201493\\
-0.95	-1.73992861201493\\
-0.945	-1.73992861201493\\
-0.94	-1.73992861201493\\
-0.935	-1.73992861201493\\
-0.93	-1.73048705578208\\
-0.925	-1.73048705578208\\
-0.92	-1.73048705578208\\
-0.915	-1.73048705578208\\
-0.91	-1.71219827006977\\
-0.905	-1.71219827006977\\
-0.9	-1.71219827006977\\
-0.895	-1.71219827006977\\
-0.89	-1.68613277963085\\
-0.885	-1.68613277963085\\
-0.88	-1.68613277963085\\
-0.875	-1.68613277963085\\
-0.87	-1.68613277963085\\
-0.865	-1.66958622665081\\
-0.86	-1.66958622665081\\
-0.855	-1.6615435063954\\
-0.85	-1.6615435063954\\
-0.845	-1.6615435063954\\
-0.84	-1.6615435063954\\
-0.835	-1.6615435063954\\
-0.83	-1.6458915608526\\
-0.825	-1.62342304294349\\
-0.82	-1.62342304294349\\
-0.815	-1.62342304294349\\
-0.81	-1.62342304294349\\
-0.805	-1.62342304294349\\
-0.8	-1.62342304294349\\
-0.795	-1.60205999132796\\
-0.79	-1.60205999132796\\
-0.785	-1.60205999132796\\
-0.78	-1.60205999132796\\
-0.775	-1.60205999132796\\
-0.77	-1.60205999132796\\
-0.765	-1.56863623584101\\
-0.76	-1.56863623584101\\
-0.755	-1.56863623584101\\
-0.75	-1.56863623584101\\
-0.745	-1.56863623584101\\
-0.74	-1.56224943717961\\
-0.735	-1.54975089168064\\
-0.73	-1.54975089168064\\
-0.725	-1.54975089168064\\
-0.72	-1.54975089168064\\
-0.715	-1.53165266958784\\
-0.71	-1.53165266958784\\
-0.705	-1.51999305704285\\
-0.7	-1.51999305704285\\
-0.695	-1.51999305704285\\
-0.69	-1.51427857351842\\
-0.685	-1.51427857351842\\
-0.68	-1.50307035192679\\
-0.675	-1.50307035192679\\
-0.67	-1.48678239993206\\
-0.665	-1.48678239993206\\
-0.66	-1.48678239993206\\
-0.655	-1.47625353318844\\
-0.65	-1.47108329972235\\
-0.645	-1.47108329972235\\
-0.64	-1.47108329972235\\
-0.635	-1.47108329972235\\
-0.63	-1.44611697335613\\
-0.625	-1.44611697335613\\
-0.62	-1.44611697335613\\
-0.615	-1.44611697335613\\
-0.61	-1.43179827593301\\
-0.605	-1.43179827593301\\
-0.6	-1.43179827593301\\
-0.595	-1.43179827593301\\
-0.59	-1.41793663708829\\
-0.585	-1.4089353929735\\
-0.58	-1.4089353929735\\
-0.575	-1.40450377817443\\
-0.57	-1.40450377817443\\
-0.565	-1.39577394691553\\
-0.56	-1.39577394691553\\
-0.555	-1.3829996588791\\
-0.55	-1.3829996588791\\
-0.545	-1.37468754903833\\
-0.54	-1.37059040089728\\
-0.535	-1.37059040089728\\
-0.53	-1.36251027048749\\
-0.525	-1.35066514128786\\
-0.52	-1.35066514128786\\
-0.515	-1.35066514128786\\
-0.51	-1.33913452199613\\
-0.505	-1.33913452199613\\
-0.5	-1.33913452199613\\
-0.495	-1.32057210338788\\
-0.49	-1.32057210338788\\
-0.485	-1.32057210338788\\
-0.48	-1.31695296176115\\
-0.475	-1.30980391997149\\
-0.47	-1.30980391997149\\
-0.465	-1.29929628285498\\
-0.46	-1.29242982390206\\
-0.455	-1.28903688100472\\
-0.45	-1.28903688100472\\
-0.445	-1.28232949699774\\
-0.44	-1.27245874297144\\
-0.435	-1.27245874297144\\
-0.43	-1.26600071346161\\
-0.425	-1.26280735729526\\
-0.42	-1.26280735729526\\
-0.415	-1.24718356881173\\
-0.41	-1.24718356881173\\
-0.405	-1.23807216157947\\
-0.4	-1.23807216157947\\
-0.395	-1.23807216157947\\
-0.39	-1.22329881601159\\
-0.385	-1.22329881601159\\
-0.38	-1.22040350874218\\
-0.375	-1.21467016498923\\
-0.37	-1.20620961530918\\
-0.365	-1.20065945054642\\
-0.36	-1.19791074211827\\
-0.355	-1.19791074211827\\
-0.35	-1.18442225167573\\
-0.345	-1.18442225167573\\
-0.34	-1.1765257708297\\
-0.335	-1.1765257708297\\
-0.33	-1.16367588429325\\
-0.325	-1.16367588429325\\
-0.32	-1.15614457737684\\
-0.315	-1.15614457737684\\
-0.31	-1.14874165128092\\
-0.305	-1.1438755557577\\
-0.3	-1.14146280243036\\
-0.295	-1.13667713987954\\
-0.29	-1.12959609472097\\
-0.285	-1.1249387366083\\
-0.28	-1.12262865413023\\
-0.275	-1.1180450286604\\
-0.27	-1.11125903931711\\
-0.265	-1.10457745396059\\
-0.26	-1.10457745396059\\
-0.255	-1.09366495819491\\
-0.25	-1.09366495819491\\
-0.245	-1.08724669632868\\
-0.24	-1.08092190762393\\
-0.235	-1.07675598136972\\
-0.23	-1.07468790850035\\
-0.225	-1.06449273417529\\
-0.22	-1.06048074738138\\
-0.215	-1.0584885673656\\
-0.21	-1.04866248120408\\
-0.205	-1.04866248120408\\
-0.2	-1.04287180232319\\
-0.195	-1.03338901331807\\
-0.19	-1.03338901331807\\
-0.185	-1.02779716162094\\
-0.18	-1.02227639471115\\
-0.175	-1.01863449092146\\
-0.17	-1.01322826573376\\
-0.165	-1.00788851221305\\
-0.16	-1.00261361560269\\
-0.155	-0.999132278468773\\
-0.15	-0.993962045002683\\
-0.145	-0.988852639224203\\
-0.14	-0.980468315468745\\
-0.135	-0.980468315468745\\
-0.13	-0.975514332300833\\
-0.125	-0.96738123914928\\
-0.12	-0.965772739229449\\
-0.115	-0.957818405484234\\
-0.11	-0.95311480916229\\
-0.105	-0.950007143079857\\
-0.1	-0.945386945443112\\
-0.0949999999999999	-0.940815382368629\\
-0.0899999999999999	-0.933301449577005\\
-0.0849999999999999	-0.928854709548917\\
-0.08	-0.924453038607469\\
-0.075	-0.920095532333279\\
-0.0700000000000001	-0.912928794093465\\
-0.065	-0.908684840302777\\
-0.06	-0.908684840302777\\
-0.055	-0.901702463505302\\
-0.05	-0.897566294318664\\
-0.0450000000000001	-0.890759031411797\\
-0.04	-0.88672530753565\\
-0.035	-0.880084589742009\\
-0.03	-0.876148359032914\\
-0.025	-0.872247484167027\\
-0.02	-0.868381335650874\\
-0.015	-0.862013267276468\\
-0.01	-0.858236769724212\\
-0.00499999999999994	-0.85078088734462\\
0	-0.844663962534938\\
}; \label{SRP_Ratio_5} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-2.30102999566398\\
-1.995	-2.30102999566398\\
-1.99	-2.30102999566398\\
-1.985	-2.30102999566398\\
-1.98	-2.30102999566398\\
-1.975	-2.30102999566398\\
-1.97	-2.26760624017703\\
-1.965	-2.26760624017703\\
-1.96	-2.26760624017703\\
-1.955	-2.26760624017703\\
-1.95	-2.26760624017703\\
-1.945	-2.26760624017703\\
-1.94	-2.26760624017703\\
-1.935	-2.26760624017703\\
-1.93	-2.26760624017703\\
-1.925	-2.26760624017703\\
-1.92	-2.26760624017703\\
-1.915	-2.26760624017703\\
-1.91	-2.20760831050175\\
-1.905	-2.20760831050175\\
-1.9	-2.20760831050175\\
-1.895	-2.20760831050175\\
-1.89	-2.20760831050175\\
-1.885	-2.20760831050175\\
-1.88	-2.20760831050175\\
-1.875	-2.20760831050175\\
-1.87	-2.20760831050175\\
-1.865	-2.20760831050175\\
-1.86	-2.20760831050175\\
-1.855	-2.20760831050175\\
-1.85	-2.20760831050175\\
-1.845	-2.20760831050175\\
-1.84	-2.20760831050175\\
-1.835	-2.20760831050175\\
-1.83	-2.20760831050175\\
-1.825	-2.20760831050175\\
-1.82	-2.20760831050175\\
-1.815	-2.20760831050175\\
-1.81	-2.20760831050175\\
-1.805	-2.20760831050175\\
-1.8	-2.20760831050175\\
-1.795	-2.20760831050175\\
-1.79	-2.20760831050175\\
-1.785	-2.20760831050175\\
-1.78	-2.20760831050175\\
-1.775	-2.20760831050175\\
-1.77	-2.20760831050175\\
-1.765	-2.20760831050175\\
-1.76	-2.20760831050175\\
-1.755	-2.20760831050175\\
-1.75	-2.20760831050175\\
-1.745	-2.20760831050175\\
-1.74	-2.20760831050175\\
-1.735	-2.20760831050175\\
-1.73	-2.20760831050175\\
-1.725	-2.20760831050175\\
-1.72	-2.20760831050175\\
-1.715	-2.20760831050175\\
-1.71	-2.20760831050175\\
-1.705	-2.20760831050175\\
-1.7	-2.20760831050175\\
-1.695	-2.20760831050175\\
-1.69	-2.20760831050175\\
-1.685	-2.20760831050175\\
-1.68	-2.20760831050175\\
-1.675	-2.20760831050175\\
-1.67	-2.13076828026902\\
-1.665	-2.13076828026902\\
-1.66	-2.13076828026902\\
-1.655	-2.13076828026902\\
-1.65	-2.13076828026902\\
-1.645	-2.13076828026902\\
-1.64	-2.13076828026902\\
-1.635	-2.13076828026902\\
-1.63	-2.13076828026902\\
-1.625	-2.13076828026902\\
-1.62	-2.13076828026902\\
-1.615	-2.13076828026902\\
-1.61	-2.08618614761628\\
-1.605	-2.08618614761628\\
-1.6	-2.08618614761628\\
-1.595	-2.08618614761628\\
-1.59	-2.08618614761628\\
-1.585	-2.08618614761628\\
-1.58	-2.08618614761628\\
-1.575	-2.08618614761628\\
-1.57	-2.08618614761628\\
-1.565	-2.08618614761628\\
-1.56	-2.08618614761628\\
-1.555	-2.08618614761628\\
-1.55	-2.08618614761628\\
-1.545	-2.08618614761628\\
-1.54	-2.08618614761628\\
-1.535	-2.08618614761628\\
-1.53	-2.08618614761628\\
-1.525	-2.08618614761628\\
-1.52	-2.08618614761628\\
-1.515	-2.08618614761628\\
-1.51	-2.08618614761628\\
-1.505	-2.08618614761628\\
-1.5	-2.08618614761628\\
-1.495	-2.06550154875643\\
-1.49	-2.06550154875643\\
-1.485	-2.06550154875643\\
-1.48	-2.06550154875643\\
-1.475	-2.06550154875643\\
-1.47	-2.06550154875643\\
-1.465	-2.06550154875643\\
-1.46	-2.06550154875643\\
-1.455	-2.06550154875643\\
-1.45	-2.06550154875643\\
-1.445	-2.06550154875643\\
-1.44	-2.06550154875643\\
-1.435	-2.06550154875643\\
-1.43	-2.0268721464003\\
-1.425	-2.0268721464003\\
-1.42	-2.0268721464003\\
-1.415	-2.0268721464003\\
-1.41	-2.0268721464003\\
-1.405	-2.0268721464003\\
-1.4	-2.0268721464003\\
-1.395	-2.0268721464003\\
-1.39	-2.0268721464003\\
-1.385	-2.0268721464003\\
-1.38	-2.0268721464003\\
-1.375	-2.0268721464003\\
-1.37	-1.97469413473523\\
-1.365	-1.97469413473523\\
-1.36	-1.97469413473523\\
-1.355	-1.97469413473523\\
-1.35	-1.97469413473523\\
-1.345	-1.97469413473523\\
-1.34	-1.97469413473523\\
-1.335	-1.97469413473523\\
-1.33	-1.97469413473523\\
-1.325	-1.97469413473523\\
-1.32	-1.97469413473523\\
-1.315	-1.97469413473523\\
-1.31	-1.97469413473523\\
-1.305	-1.94309514866353\\
-1.3	-1.94309514866353\\
-1.295	-1.94309514866353\\
-1.29	-1.94309514866353\\
-1.285	-1.94309514866353\\
-1.28	-1.94309514866353\\
-1.275	-1.94309514866353\\
-1.27	-1.92811799269387\\
-1.265	-1.92811799269387\\
-1.26	-1.92811799269387\\
-1.255	-1.92811799269387\\
-1.25	-1.92811799269387\\
-1.245	-1.92811799269387\\
-1.24	-1.92811799269387\\
-1.235	-1.92811799269387\\
-1.23	-1.92811799269387\\
-1.225	-1.92811799269387\\
-1.22	-1.92811799269387\\
-1.215	-1.92811799269387\\
-1.21	-1.89962945488244\\
-1.205	-1.89962945488244\\
-1.2	-1.89962945488244\\
-1.195	-1.86012091359876\\
-1.19	-1.86012091359876\\
-1.185	-1.86012091359876\\
-1.18	-1.86012091359876\\
-1.175	-1.86012091359876\\
-1.17	-1.86012091359876\\
-1.165	-1.86012091359876\\
-1.16	-1.86012091359876\\
-1.155	-1.86012091359876\\
-1.15	-1.86012091359876\\
-1.145	-1.86012091359876\\
-1.14	-1.86012091359876\\
-1.135	-1.86012091359876\\
-1.13	-1.83564714421556\\
-1.125	-1.82390874094432\\
-1.12	-1.82390874094432\\
-1.115	-1.82390874094432\\
-1.11	-1.82390874094432\\
-1.105	-1.82390874094432\\
-1.1	-1.82390874094432\\
-1.095	-1.82390874094432\\
-1.09	-1.82390874094432\\
-1.085	-1.82390874094432\\
-1.08	-1.82390874094432\\
-1.075	-1.82390874094432\\
-1.07	-1.79048498545737\\
-1.065	-1.76955107862173\\
-1.06	-1.76955107862173\\
-1.055	-1.76955107862173\\
-1.05	-1.76955107862173\\
-1.045	-1.76955107862173\\
-1.04	-1.76955107862173\\
-1.035	-1.76955107862173\\
-1.03	-1.76955107862173\\
-1.025	-1.76955107862173\\
-1.02	-1.76955107862173\\
-1.015	-1.7594507517174\\
-1.01	-1.7594507517174\\
-1.005	-1.73992861201493\\
-1	-1.73992861201493\\
-0.995	-1.73992861201493\\
-0.99	-1.73992861201493\\
-0.985	-1.73992861201493\\
-0.98	-1.73992861201493\\
-0.975	-1.73992861201493\\
-0.97	-1.71219827006977\\
-0.965	-1.71219827006977\\
-0.96	-1.71219827006977\\
-0.955	-1.69464863055338\\
-0.95	-1.69464863055338\\
-0.945	-1.69464863055338\\
-0.94	-1.69464863055338\\
-0.935	-1.69464863055338\\
-0.93	-1.68613277963085\\
-0.925	-1.68613277963085\\
-0.92	-1.68613277963085\\
-0.915	-1.68613277963085\\
-0.91	-1.66958622665081\\
-0.905	-1.66958622665081\\
-0.9	-1.66958622665081\\
-0.895	-1.66958622665081\\
-0.89	-1.6458915608526\\
-0.885	-1.6458915608526\\
-0.88	-1.6458915608526\\
-0.875	-1.6458915608526\\
-0.87	-1.6458915608526\\
-0.865	-1.63078414258986\\
-0.86	-1.63078414258986\\
-0.855	-1.62342304294349\\
-0.85	-1.62342304294349\\
-0.845	-1.62342304294349\\
-0.84	-1.62342304294349\\
-0.835	-1.62342304294349\\
-0.83	-1.60906489289662\\
-0.825	-1.58838029403677\\
-0.82	-1.58838029403677\\
-0.815	-1.58838029403677\\
-0.81	-1.58838029403677\\
-0.805	-1.58838029403677\\
-0.8	-1.58838029403677\\
-0.795	-1.56863623584101\\
-0.79	-1.56863623584101\\
-0.785	-1.56863623584101\\
-0.78	-1.56863623584101\\
-0.775	-1.56863623584101\\
-0.77	-1.56863623584101\\
-0.765	-1.53760200210104\\
-0.76	-1.53760200210104\\
-0.755	-1.53760200210104\\
-0.75	-1.53760200210104\\
-0.745	-1.53760200210104\\
-0.74	-1.53165266958784\\
-0.735	-1.51999305704285\\
-0.73	-1.51999305704285\\
-0.725	-1.51999305704285\\
-0.72	-1.51999305704285\\
-0.715	-1.50307035192679\\
-0.71	-1.50307035192679\\
-0.705	-1.49214412830417\\
-0.7	-1.49214412830417\\
-0.695	-1.49214412830417\\
-0.69	-1.48678239993206\\
-0.685	-1.48678239993206\\
-0.68	-1.47625353318844\\
-0.675	-1.47625353318844\\
-0.67	-1.46092390120722\\
-0.665	-1.46092390120722\\
-0.66	-1.46092390120722\\
-0.655	-1.45099673797421\\
-0.65	-1.44611697335613\\
-0.645	-1.44611697335613\\
-0.64	-1.44611697335613\\
-0.635	-1.44611697335613\\
-0.63	-1.42250820016277\\
-0.625	-1.42250820016277\\
-0.62	-1.42250820016277\\
-0.615	-1.42250820016277\\
-0.61	-1.4089353929735\\
-0.605	-1.4089353929735\\
-0.6	-1.4089353929735\\
-0.595	-1.4089353929735\\
-0.59	-1.39577394691553\\
-0.585	-1.38721614328026\\
-0.58	-1.38721614328026\\
-0.575	-1.3829996588791\\
-0.57	-1.3829996588791\\
-0.565	-1.37468754903833\\
-0.56	-1.37468754903833\\
-0.555	-1.36251027048749\\
-0.55	-1.36251027048749\\
-0.545	-1.35457773065091\\
-0.54	-1.35066514128786\\
-0.535	-1.35066514128786\\
-0.53	-1.3429441471429\\
-0.525	-1.33161408331\\
-0.52	-1.33161408331\\
-0.515	-1.33161408331\\
-0.51	-1.32057210338788\\
-0.505	-1.32057210338788\\
-0.5	-1.32057210338788\\
-0.495	-1.30277065724028\\
-0.49	-1.30277065724028\\
-0.485	-1.30277065724028\\
-0.48	-1.29929628285498\\
-0.475	-1.29242982390206\\
-0.47	-1.29242982390206\\
-0.465	-1.28232949699774\\
-0.46	-1.27572413039921\\
-0.455	-1.27245874297144\\
-0.45	-1.27245874297144\\
-0.445	-1.26600071346161\\
-0.44	-1.25649023527157\\
-0.435	-1.25649023527157\\
-0.43	-1.25026368443094\\
-0.425	-1.24718356881173\\
-0.42	-1.24718356881173\\
-0.415	-1.23210238398191\\
-0.41	-1.23210238398191\\
-0.405	-1.22329881601159\\
-0.4	-1.22329881601159\\
-0.395	-1.22329881601159\\
-0.39	-1.20901152491118\\
-0.385	-1.20901152491118\\
-0.38	-1.20620961530918\\
-0.375	-1.20065945054642\\
-0.37	-1.19246497193115\\
-0.365	-1.18708664335714\\
-0.36	-1.18442225167573\\
-0.355	-1.18442225167573\\
-0.35	-1.17134010346468\\
-0.345	-1.17134010346468\\
-0.34	-1.16367588429325\\
-0.335	-1.16367588429325\\
-0.33	-1.1511952989482\\
-0.325	-1.1511952989482\\
-0.32	-1.1438755557577\\
-0.315	-1.1438755557577\\
-0.31	-1.13667713987954\\
-0.305	-1.13194363817696\\
-0.3	-1.12959609472097\\
-0.295	-1.1249387366083\\
-0.29	-1.1180450286604\\
-0.285	-1.11350927482752\\
-0.28	-1.11125903931711\\
-0.275	-1.10679324694015\\
-0.27	-1.1001794975729\\
-0.265	-1.09366495819491\\
-0.26	-1.09366495819491\\
-0.255	-1.08301995267962\\
-0.25	-1.08301995267962\\
-0.245	-1.07675598136972\\
-0.24	-1.07058107428571\\
-0.235	-1.06651271215129\\
-0.23	-1.06449273417529\\
-0.225	-1.05453141486818\\
-0.22	-1.05060999335509\\
-0.215	-1.04866248120408\\
-0.21	-1.03905380426617\\
-0.205	-1.03905380426617\\
-0.2	-1.03338901331807\\
-0.195	-1.02410886359821\\
-0.19	-1.02410886359821\\
-0.185	-1.01863449092146\\
-0.18	-1.01322826573376\\
-0.175	-1.0096611452124\\
-0.17	-1.00436480540245\\
-0.165	-0.999132278468773\\
-0.16	-0.993962045002683\\
-0.155	-0.990549104201306\\
-0.15	-0.985479461242076\\
-0.145	-0.980468315468745\\
-0.14	-0.972242795309447\\
-0.135	-0.972242795309447\\
-0.13	-0.96738123914928\\
-0.125	-0.959397659885927\\
-0.12	-0.957818405484234\\
-0.115	-0.950007143079857\\
-0.11	-0.945386945443112\\
-0.105	-0.942333896090171\\
-0.1	-0.937794191180287\\
-0.0949999999999999	-0.933301449577005\\
-0.0899999999999999	-0.925915310971756\\
-0.0849999999999999	-0.921543181946707\\
-0.08	-0.91721462968355\\
-0.075	-0.912928794093465\\
-0.0700000000000001	-0.905878404159439\\
-0.065	-0.901702463505302\\
-0.06	-0.901702463505302\\
-0.055	-0.894830572000668\\
-0.05	-0.890759031411797\\
-0.0450000000000001	-0.884056823060945\\
-0.04	-0.880084589742009\\
-0.035	-0.873543886568196\\
-0.03	-0.869666231504994\\
-0.025	-0.865822892423234\\
-0.02	-0.862013267276468\\
-0.015	-0.855737226238009\\
-0.01	-0.852014679316195\\
-0.00499999999999994	-0.844663962534938\\
0	-0.838631997765025\\
}; \label{SRP_Ratio_6} 
\node[right, align=left, text=black]
at (axis cs:-0.959,-1.26) {\footnotesize$\mathit{J} = 10^{3}$};
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-4\\
-1.995	-4\\
-1.99	-4\\
-1.985	-4\\
-1.98	-4\\
-1.975	-4\\
-1.97	-3.85387196432176\\
-1.965	-3.85387196432176\\
-1.96	-3.85387196432176\\
-1.955	-3.85387196432176\\
-1.95	-3.85387196432176\\
-1.945	-3.85387196432176\\
-1.94	-3.85387196432176\\
-1.935	-3.85387196432176\\
-1.93	-3.85387196432176\\
-1.925	-3.85387196432176\\
-1.92	-3.85387196432176\\
-1.915	-3.85387196432176\\
-1.91	-3.65757731917779\\
-1.905	-3.65757731917779\\
-1.9	-3.65757731917779\\
-1.895	-3.65757731917779\\
-1.89	-3.65757731917779\\
-1.885	-3.65757731917779\\
-1.88	-3.65757731917779\\
-1.875	-3.65757731917779\\
-1.87	-3.65757731917779\\
-1.865	-3.65757731917779\\
-1.86	-3.65757731917779\\
-1.855	-3.65757731917779\\
-1.85	-3.65757731917779\\
-1.845	-3.65757731917779\\
-1.84	-3.65757731917779\\
-1.835	-3.65757731917779\\
-1.83	-3.65757731917779\\
-1.825	-3.65757731917779\\
-1.82	-3.65757731917779\\
-1.815	-3.65757731917779\\
-1.81	-3.65757731917779\\
-1.805	-3.65757731917779\\
-1.8	-3.65757731917779\\
-1.795	-3.65757731917779\\
-1.79	-3.65757731917779\\
-1.785	-3.65757731917779\\
-1.78	-3.65757731917779\\
-1.775	-3.65757731917779\\
-1.77	-3.65757731917779\\
-1.765	-3.65757731917779\\
-1.76	-3.65757731917779\\
-1.755	-3.65757731917779\\
-1.75	-3.65757731917779\\
-1.745	-3.65757731917779\\
-1.74	-3.65757731917779\\
-1.735	-3.65757731917779\\
-1.73	-3.65757731917779\\
-1.725	-3.65757731917779\\
-1.72	-3.65757731917779\\
-1.715	-3.65757731917779\\
-1.71	-3.65757731917779\\
-1.705	-3.65757731917779\\
-1.7	-3.65757731917779\\
-1.695	-3.65757731917779\\
-1.69	-3.65757731917779\\
-1.685	-3.65757731917779\\
-1.68	-3.65757731917779\\
-1.675	-3.65757731917779\\
-1.67	-3.46852108295775\\
-1.665	-3.46852108295775\\
-1.66	-3.46852108295775\\
-1.655	-3.46852108295775\\
-1.65	-3.46852108295775\\
-1.645	-3.46852108295775\\
-1.64	-3.46852108295775\\
-1.635	-3.46852108295775\\
-1.63	-3.46852108295775\\
-1.625	-3.46852108295775\\
-1.62	-3.46852108295775\\
-1.615	-3.46852108295775\\
-1.61	-3.3767507096021\\
-1.605	-3.3767507096021\\
-1.6	-3.3767507096021\\
-1.595	-3.3767507096021\\
-1.59	-3.3767507096021\\
-1.585	-3.3767507096021\\
-1.58	-3.3767507096021\\
-1.575	-3.3767507096021\\
-1.57	-3.3767507096021\\
-1.565	-3.3767507096021\\
-1.56	-3.3767507096021\\
-1.555	-3.3767507096021\\
-1.55	-3.3767507096021\\
-1.545	-3.3767507096021\\
-1.54	-3.3767507096021\\
-1.535	-3.3767507096021\\
-1.53	-3.3767507096021\\
-1.525	-3.3767507096021\\
-1.52	-3.3767507096021\\
-1.515	-3.3767507096021\\
-1.51	-3.3767507096021\\
-1.505	-3.3767507096021\\
-1.5	-3.3767507096021\\
-1.495	-3.33724216831843\\
-1.49	-3.33724216831843\\
-1.485	-3.33724216831843\\
-1.48	-3.33724216831843\\
-1.475	-3.33724216831843\\
-1.47	-3.33724216831843\\
-1.465	-3.33724216831843\\
-1.46	-3.33724216831843\\
-1.455	-3.33724216831843\\
-1.45	-3.33724216831843\\
-1.445	-3.33724216831843\\
-1.44	-3.33724216831843\\
-1.435	-3.33724216831843\\
-1.43	-3.26760624017703\\
-1.425	-3.26760624017703\\
-1.42	-3.26760624017703\\
-1.415	-3.26760624017703\\
-1.41	-3.26760624017703\\
-1.405	-3.26760624017703\\
-1.4	-3.26760624017703\\
-1.395	-3.26760624017703\\
-1.39	-3.26760624017703\\
-1.385	-3.26760624017703\\
-1.38	-3.26760624017703\\
-1.375	-3.26760624017703\\
-1.37	-3.18045606445813\\
-1.365	-3.18045606445813\\
-1.36	-3.18045606445813\\
-1.355	-3.18045606445813\\
-1.35	-3.18045606445813\\
-1.345	-3.18045606445813\\
-1.34	-3.18045606445813\\
-1.335	-3.18045606445813\\
-1.33	-3.18045606445813\\
-1.325	-3.18045606445813\\
-1.32	-3.18045606445813\\
-1.315	-3.18045606445813\\
-1.31	-3.18045606445813\\
-1.305	-3.13076828026902\\
-1.3	-3.13076828026902\\
-1.295	-3.13076828026902\\
-1.29	-3.13076828026902\\
-1.285	-3.13076828026902\\
-1.28	-3.13076828026902\\
-1.275	-3.13076828026902\\
-1.27	-3.10790539730952\\
-1.265	-3.10790539730952\\
-1.26	-3.10790539730952\\
-1.255	-3.10790539730952\\
-1.25	-3.10790539730952\\
-1.245	-3.10790539730952\\
-1.24	-3.10790539730952\\
-1.235	-3.10790539730952\\
-1.23	-3.10790539730952\\
-1.225	-3.10790539730952\\
-1.22	-3.10790539730952\\
-1.215	-3.10790539730952\\
-1.21	-3.06550154875643\\
-1.205	-3.06550154875643\\
-1.2	-3.06550154875643\\
-1.195	-3.00877392430751\\
-1.19	-3.00877392430751\\
-1.185	-3.00877392430751\\
-1.18	-3.00877392430751\\
-1.175	-3.00877392430751\\
-1.17	-3.00877392430751\\
-1.165	-3.00877392430751\\
-1.16	-3.00877392430751\\
-1.155	-3.00877392430751\\
-1.15	-3.00877392430751\\
-1.145	-3.00877392430751\\
-1.14	-3.00877392430751\\
-1.135	-3.00877392430751\\
-1.13	-2.97469413473523\\
-1.125	-2.95860731484178\\
-1.12	-2.95860731484178\\
-1.115	-2.95860731484178\\
-1.11	-2.95860731484178\\
-1.105	-2.95860731484178\\
-1.1	-2.95860731484178\\
-1.095	-2.95860731484178\\
-1.09	-2.95860731484178\\
-1.085	-2.95860731484178\\
-1.08	-2.95860731484178\\
-1.075	-2.95860731484178\\
-1.07	-2.91364016932525\\
-1.065	-2.88605664769316\\
-1.06	-2.88605664769316\\
-1.055	-2.88605664769316\\
-1.05	-2.88605664769316\\
-1.045	-2.88605664769316\\
-1.04	-2.88605664769316\\
-1.035	-2.88605664769316\\
-1.03	-2.88605664769316\\
-1.025	-2.88605664769316\\
-1.02	-2.88605664769316\\
-1.015	-2.87289520163519\\
-1.01	-2.87289520163519\\
-1.005	-2.84771165561694\\
-1	-2.84771165561694\\
-0.995	-2.84771165561694\\
-0.99	-2.84771165561694\\
-0.985	-2.84771165561694\\
-0.98	-2.84771165561694\\
-0.975	-2.84771165561694\\
-0.97	-2.81247927916354\\
-0.965	-2.81247927916354\\
-0.96	-2.81247927916354\\
-0.955	-2.79048498545737\\
-0.95	-2.79048498545737\\
-0.945	-2.79048498545737\\
-0.94	-2.79048498545737\\
-0.935	-2.79048498545737\\
-0.93	-2.77989191195995\\
-0.925	-2.77989191195995\\
-0.92	-2.77989191195995\\
-0.915	-2.77989191195995\\
-0.91	-2.7594507517174\\
-0.905	-2.7594507517174\\
-0.9	-2.7594507517174\\
-0.895	-2.7594507517174\\
-0.89	-2.73048705578208\\
-0.885	-2.73048705578208\\
-0.88	-2.73048705578208\\
-0.875	-2.73048705578208\\
-0.87	-2.73048705578208\\
-0.865	-2.71219827006977\\
-0.86	-2.71219827006977\\
-0.855	-2.70333480973847\\
-0.85	-2.70333480973847\\
-0.845	-2.70333480973847\\
-0.84	-2.70333480973847\\
-0.835	-2.70333480973847\\
-0.83	-2.68613277963085\\
-0.825	-2.66154350639539\\
-0.82	-2.66154350639539\\
-0.815	-2.66154350639539\\
-0.81	-2.66154350639539\\
-0.805	-2.66154350639539\\
-0.8	-2.66154350639539\\
-0.795	-2.63827216398241\\
-0.79	-2.63827216398241\\
-0.785	-2.63827216398241\\
-0.78	-2.63827216398241\\
-0.775	-2.63827216398241\\
-0.77	-2.63827216398241\\
-0.765	-2.60205999132796\\
-0.76	-2.60205999132796\\
-0.755	-2.60205999132796\\
-0.75	-2.60205999132796\\
-0.745	-2.60205999132796\\
-0.74	-2.59516628338006\\
-0.735	-2.58169870868025\\
-0.73	-2.58169870868025\\
-0.725	-2.58169870868025\\
-0.72	-2.58169870868025\\
-0.715	-2.56224943717961\\
-0.71	-2.56224943717961\\
-0.705	-2.54975089168064\\
-0.7	-2.54975089168064\\
-0.695	-2.54975089168064\\
-0.69	-2.54363396687096\\
-0.685	-2.54363396687096\\
-0.68	-2.53165266958784\\
-0.675	-2.53165266958784\\
-0.67	-2.51427857351842\\
-0.665	-2.51427857351842\\
-0.66	-2.51427857351842\\
-0.655	-2.50307035192679\\
-0.65	-2.49757288001557\\
-0.645	-2.49757288001557\\
-0.64	-2.49757288001557\\
-0.635	-2.49757288001557\\
-0.63	-2.47108329972235\\
-0.625	-2.47108329972235\\
-0.62	-2.47108329972235\\
-0.615	-2.47108329972235\\
-0.61	-2.45593195564972\\
-0.605	-2.45593195564972\\
-0.6	-2.45593195564972\\
-0.595	-2.45593195564972\\
-0.59	-2.44129142946683\\
-0.585	-2.43179827593301\\
-0.58	-2.43179827593301\\
-0.575	-2.42712839779952\\
-0.57	-2.42712839779952\\
-0.565	-2.41793663708829\\
-0.56	-2.41793663708829\\
-0.555	-2.40450377817443\\
-0.55	-2.40450377817443\\
-0.545	-2.39577394691553\\
-0.54	-2.39147396642281\\
-0.535	-2.39147396642281\\
-0.53	-2.3829996588791\\
-0.525	-2.37059040089728\\
-0.52	-2.37059040089728\\
-0.515	-2.37059040089728\\
-0.51	-2.3585258894959\\
-0.505	-2.3585258894959\\
-0.5	-2.3585258894959\\
-0.495	-2.33913452199613\\
-0.49	-2.33913452199613\\
-0.485	-2.33913452199613\\
-0.48	-2.33535802444387\\
-0.475	-2.32790214206428\\
-0.47	-2.32790214206428\\
-0.465	-2.31695296176115\\
-0.46	-2.30980391997149\\
-0.455	-2.30627305107635\\
-0.45	-2.30627305107635\\
-0.445	-2.29929628285498\\
-0.44	-2.28903688100472\\
-0.435	-2.28903688100472\\
-0.43	-2.28232949699774\\
-0.425	-2.27901425584626\\
-0.42	-2.27901425584626\\
-0.415	-2.26280735729526\\
-0.41	-2.26280735729526\\
-0.405	-2.25336580106242\\
-0.4	-2.25336580106242\\
-0.395	-2.25336580106242\\
-0.39	-2.23807216157947\\
-0.385	-2.23807216157947\\
-0.38	-2.23507701535011\\
-0.375	-2.22914798835786\\
-0.37	-2.22040350874218\\
-0.365	-2.21467016498923\\
-0.36	-2.21183162885883\\
-0.355	-2.21183162885883\\
-0.35	-2.19791074211827\\
-0.345	-2.19791074211827\\
-0.34	-2.18976748200492\\
-0.335	-2.18976748200492\\
-0.33	-2.1765257708297\\
-0.325	-2.1765257708297\\
-0.32	-2.16877030613294\\
-0.315	-2.16877030613294\\
-0.31	-2.16115090926274\\
-0.305	-2.15614457737684\\
-0.3	-2.15366288787019\\
-0.295	-2.14874165128092\\
-0.29	-2.14146280243036\\
-0.285	-2.13667713987954\\
-0.28	-2.13430394008393\\
-0.275	-2.12959609472097\\
-0.27	-2.12262865413023\\
-0.265	-2.1157712303674\\
-0.26	-2.1157712303674\\
-0.255	-2.10457745396059\\
-0.25	-2.10457745396059\\
-0.245	-2.09799710864927\\
-0.24	-2.09151498112135\\
-0.235	-2.08724669632868\\
-0.23	-2.08512818245995\\
-0.225	-2.07468790850035\\
-0.22	-2.07058107428571\\
-0.215	-2.06854212931099\\
-0.21	-2.0584885673656\\
-0.205	-2.0584885673656\\
-0.2	-2.05256627811295\\
-0.195	-2.04287180232319\\
-0.19	-2.04287180232319\\
-0.185	-2.03715731879876\\
-0.18	-2.03151705144606\\
-0.175	-2.02779716162094\\
-0.17	-2.02227639471115\\
-0.165	-2.01682492796219\\
-0.16	-2.01144104312138\\
-0.155	-2.00788851221305\\
-0.15	-2.00261361560269\\
-0.145	-1.99740201928009\\
-0.14	-1.9888526392242\\
-0.135	-1.9888526392242\\
-0.13	-1.98380264648756\\
-0.125	-1.97551433230083\\
-0.12	-1.97387548325455\\
-0.115	-1.96577273922945\\
-0.11	-1.96098267800259\\
-0.105	-1.95781840548423\\
-0.1	-1.95311480916229\\
-0.0949999999999999	-1.94846160948467\\
-0.0899999999999999	-1.94081538236863\\
-0.0849999999999999	-1.93629144060858\\
-0.08	-1.93181413825384\\
-0.075	-1.92738252345476\\
-0.0700000000000001	-1.92009553233328\\
-0.065	-1.91578131326076\\
-0.06	-1.91578131326076\\
-0.055	-1.90868484030278\\
-0.05	-1.90448195767685\\
-0.0450000000000001	-1.89756629431866\\
-0.04	-1.89346914617762\\
-0.035	-1.88672530753565\\
-0.03	-1.88272870434424\\
-0.025	-1.87876854485038\\
-0.02	-1.87484417041947\\
-0.015	-1.86838133565087\\
-0.01	-1.86454930065449\\
-0.00499999999999994	-1.85698519974591\\
0	-1.85078088734462\\
}; \label{SRP_Ratio_7} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-3.52287874528034\\
-1.995	-3.52287874528034\\
-1.99	-3.52287874528034\\
-1.985	-3.52287874528034\\
-1.98	-3.52287874528034\\
-1.975	-3.52287874528034\\
-1.97	-3.46852108295775\\
-1.965	-3.46852108295775\\
-1.96	-3.46852108295775\\
-1.955	-3.46852108295775\\
-1.95	-3.46852108295775\\
-1.945	-3.46852108295775\\
-1.94	-3.46852108295775\\
-1.935	-3.46852108295775\\
-1.93	-3.46852108295775\\
-1.925	-3.46852108295775\\
-1.92	-3.46852108295775\\
-1.915	-3.46852108295775\\
-1.91	-3.3767507096021\\
-1.905	-3.3767507096021\\
-1.9	-3.3767507096021\\
-1.895	-3.3767507096021\\
-1.89	-3.3767507096021\\
-1.885	-3.3767507096021\\
-1.88	-3.3767507096021\\
-1.875	-3.3767507096021\\
-1.87	-3.3767507096021\\
-1.865	-3.3767507096021\\
-1.86	-3.3767507096021\\
-1.855	-3.3767507096021\\
-1.85	-3.3767507096021\\
-1.845	-3.3767507096021\\
-1.84	-3.3767507096021\\
-1.835	-3.3767507096021\\
-1.83	-3.3767507096021\\
-1.825	-3.3767507096021\\
-1.82	-3.3767507096021\\
-1.815	-3.3767507096021\\
-1.81	-3.3767507096021\\
-1.805	-3.3767507096021\\
-1.8	-3.3767507096021\\
-1.795	-3.3767507096021\\
-1.79	-3.3767507096021\\
-1.785	-3.3767507096021\\
-1.78	-3.3767507096021\\
-1.775	-3.3767507096021\\
-1.77	-3.3767507096021\\
-1.765	-3.3767507096021\\
-1.76	-3.3767507096021\\
-1.755	-3.3767507096021\\
-1.75	-3.3767507096021\\
-1.745	-3.3767507096021\\
-1.74	-3.3767507096021\\
-1.735	-3.3767507096021\\
-1.73	-3.3767507096021\\
-1.725	-3.3767507096021\\
-1.72	-3.3767507096021\\
-1.715	-3.3767507096021\\
-1.71	-3.3767507096021\\
-1.705	-3.3767507096021\\
-1.7	-3.3767507096021\\
-1.695	-3.3767507096021\\
-1.69	-3.3767507096021\\
-1.685	-3.3767507096021\\
-1.68	-3.3767507096021\\
-1.675	-3.3767507096021\\
-1.67	-3.26760624017703\\
-1.665	-3.26760624017703\\
-1.66	-3.26760624017703\\
-1.655	-3.26760624017703\\
-1.65	-3.26760624017703\\
-1.645	-3.26760624017703\\
-1.64	-3.26760624017703\\
-1.635	-3.26760624017703\\
-1.63	-3.26760624017703\\
-1.625	-3.26760624017703\\
-1.62	-3.26760624017703\\
-1.615	-3.26760624017703\\
-1.61	-3.20760831050175\\
-1.605	-3.20760831050175\\
-1.6	-3.20760831050175\\
-1.595	-3.20760831050175\\
-1.59	-3.20760831050175\\
-1.585	-3.20760831050175\\
-1.58	-3.20760831050175\\
-1.575	-3.20760831050175\\
-1.57	-3.20760831050175\\
-1.565	-3.20760831050175\\
-1.56	-3.20760831050175\\
-1.555	-3.20760831050175\\
-1.55	-3.20760831050175\\
-1.545	-3.20760831050175\\
-1.54	-3.20760831050175\\
-1.535	-3.20760831050175\\
-1.53	-3.20760831050175\\
-1.525	-3.20760831050175\\
-1.52	-3.20760831050175\\
-1.515	-3.20760831050175\\
-1.51	-3.20760831050175\\
-1.505	-3.20760831050175\\
-1.5	-3.20760831050175\\
-1.495	-3.18045606445813\\
-1.49	-3.18045606445813\\
-1.485	-3.18045606445813\\
-1.48	-3.18045606445813\\
-1.475	-3.18045606445813\\
-1.47	-3.18045606445813\\
-1.465	-3.18045606445813\\
-1.46	-3.18045606445813\\
-1.455	-3.18045606445813\\
-1.45	-3.18045606445813\\
-1.445	-3.18045606445813\\
-1.44	-3.18045606445813\\
-1.435	-3.18045606445813\\
-1.43	-3.13076828026902\\
-1.425	-3.13076828026902\\
-1.42	-3.13076828026902\\
-1.415	-3.13076828026902\\
-1.41	-3.13076828026902\\
-1.405	-3.13076828026902\\
-1.4	-3.13076828026902\\
-1.395	-3.13076828026902\\
-1.39	-3.13076828026902\\
-1.385	-3.13076828026902\\
-1.38	-3.13076828026902\\
-1.375	-3.13076828026902\\
-1.37	-3.06550154875643\\
-1.365	-3.06550154875643\\
-1.36	-3.06550154875643\\
-1.355	-3.06550154875643\\
-1.35	-3.06550154875643\\
-1.345	-3.06550154875643\\
-1.34	-3.06550154875643\\
-1.335	-3.06550154875643\\
-1.33	-3.06550154875643\\
-1.325	-3.06550154875643\\
-1.32	-3.06550154875643\\
-1.315	-3.06550154875643\\
-1.31	-3.06550154875643\\
-1.305	-3.0268721464003\\
-1.3	-3.0268721464003\\
-1.295	-3.0268721464003\\
-1.29	-3.0268721464003\\
-1.285	-3.0268721464003\\
-1.28	-3.0268721464003\\
-1.275	-3.0268721464003\\
-1.27	-3.00877392430751\\
-1.265	-3.00877392430751\\
-1.26	-3.00877392430751\\
-1.255	-3.00877392430751\\
-1.25	-3.00877392430751\\
-1.245	-3.00877392430751\\
-1.24	-3.00877392430751\\
-1.235	-3.00877392430751\\
-1.23	-3.00877392430751\\
-1.225	-3.00877392430751\\
-1.22	-3.00877392430751\\
-1.215	-3.00877392430751\\
-1.21	-2.97469413473523\\
-1.205	-2.97469413473523\\
-1.2	-2.97469413473523\\
-1.195	-2.92811799269387\\
-1.19	-2.92811799269387\\
-1.185	-2.92811799269387\\
-1.18	-2.92811799269387\\
-1.175	-2.92811799269387\\
-1.17	-2.92811799269387\\
-1.165	-2.92811799269387\\
-1.16	-2.92811799269387\\
-1.155	-2.92811799269387\\
-1.15	-2.92811799269387\\
-1.145	-2.92811799269387\\
-1.14	-2.92811799269387\\
-1.135	-2.92811799269387\\
-1.13	-2.89962945488244\\
-1.125	-2.88605664769316\\
-1.12	-2.88605664769316\\
-1.115	-2.88605664769316\\
-1.11	-2.88605664769316\\
-1.105	-2.88605664769316\\
-1.1	-2.88605664769316\\
-1.095	-2.88605664769316\\
-1.09	-2.88605664769316\\
-1.085	-2.88605664769316\\
-1.08	-2.88605664769316\\
-1.075	-2.88605664769316\\
-1.07	-2.84771165561694\\
-1.065	-2.82390874094432\\
-1.06	-2.82390874094432\\
-1.055	-2.82390874094432\\
-1.05	-2.82390874094432\\
-1.045	-2.82390874094432\\
-1.04	-2.82390874094432\\
-1.035	-2.82390874094432\\
-1.03	-2.82390874094432\\
-1.025	-2.82390874094432\\
-1.02	-2.82390874094432\\
-1.015	-2.81247927916354\\
-1.01	-2.81247927916354\\
-1.005	-2.79048498545737\\
-1	-2.79048498545737\\
-0.995	-2.79048498545737\\
-0.99	-2.79048498545737\\
-0.985	-2.79048498545737\\
-0.98	-2.79048498545737\\
-0.975	-2.79048498545737\\
-0.97	-2.7594507517174\\
-0.965	-2.7594507517174\\
-0.96	-2.7594507517174\\
-0.955	-2.73992861201493\\
-0.95	-2.73992861201493\\
-0.945	-2.73992861201493\\
-0.94	-2.73992861201493\\
-0.935	-2.73992861201493\\
-0.93	-2.73048705578208\\
-0.925	-2.73048705578208\\
-0.92	-2.73048705578208\\
-0.915	-2.73048705578208\\
-0.91	-2.71219827006977\\
-0.905	-2.71219827006977\\
-0.9	-2.71219827006977\\
-0.895	-2.71219827006977\\
-0.89	-2.68613277963085\\
-0.885	-2.68613277963085\\
-0.88	-2.68613277963085\\
-0.875	-2.68613277963085\\
-0.87	-2.68613277963085\\
-0.865	-2.66958622665081\\
-0.86	-2.66958622665081\\
-0.855	-2.66154350639539\\
-0.85	-2.66154350639539\\
-0.845	-2.66154350639539\\
-0.84	-2.66154350639539\\
-0.835	-2.66154350639539\\
-0.83	-2.6458915608526\\
-0.825	-2.62342304294349\\
-0.82	-2.62342304294349\\
-0.815	-2.62342304294349\\
-0.81	-2.62342304294349\\
-0.805	-2.62342304294349\\
-0.8	-2.62342304294349\\
-0.795	-2.60205999132796\\
-0.79	-2.60205999132796\\
-0.785	-2.60205999132796\\
-0.78	-2.60205999132796\\
-0.775	-2.60205999132796\\
-0.77	-2.60205999132796\\
-0.765	-2.56863623584101\\
-0.76	-2.56863623584101\\
-0.755	-2.56863623584101\\
-0.75	-2.56863623584101\\
-0.745	-2.56863623584101\\
-0.74	-2.56224943717961\\
-0.735	-2.54975089168064\\
-0.73	-2.54975089168064\\
-0.725	-2.54975089168064\\
-0.72	-2.54975089168064\\
-0.715	-2.53165266958784\\
-0.71	-2.53165266958784\\
-0.705	-2.51999305704285\\
-0.7	-2.51999305704285\\
-0.695	-2.51999305704285\\
-0.69	-2.51427857351842\\
-0.685	-2.51427857351842\\
-0.68	-2.50307035192679\\
-0.675	-2.50307035192679\\
-0.67	-2.48678239993206\\
-0.665	-2.48678239993206\\
-0.66	-2.48678239993206\\
-0.655	-2.47625353318844\\
-0.65	-2.47108329972235\\
-0.645	-2.47108329972235\\
-0.64	-2.47108329972235\\
-0.635	-2.47108329972235\\
-0.63	-2.44611697335613\\
-0.625	-2.44611697335613\\
-0.62	-2.44611697335613\\
-0.615	-2.44611697335613\\
-0.61	-2.43179827593301\\
-0.605	-2.43179827593301\\
-0.6	-2.43179827593301\\
-0.595	-2.43179827593301\\
-0.59	-2.41793663708829\\
-0.585	-2.4089353929735\\
-0.58	-2.4089353929735\\
-0.575	-2.40450377817443\\
-0.57	-2.40450377817443\\
-0.565	-2.39577394691553\\
-0.56	-2.39577394691553\\
-0.555	-2.3829996588791\\
-0.55	-2.3829996588791\\
-0.545	-2.37468754903833\\
-0.54	-2.37059040089728\\
-0.535	-2.37059040089728\\
-0.53	-2.36251027048749\\
-0.525	-2.35066514128786\\
-0.52	-2.35066514128786\\
-0.515	-2.35066514128786\\
-0.51	-2.33913452199613\\
-0.505	-2.33913452199613\\
-0.5	-2.33913452199613\\
-0.495	-2.32057210338788\\
-0.49	-2.32057210338788\\
-0.485	-2.32057210338788\\
-0.48	-2.31695296176115\\
-0.475	-2.30980391997149\\
-0.47	-2.30980391997149\\
-0.465	-2.29929628285498\\
-0.46	-2.29242982390206\\
-0.455	-2.28903688100472\\
-0.45	-2.28903688100472\\
-0.445	-2.28232949699774\\
-0.44	-2.27245874297144\\
-0.435	-2.27245874297144\\
-0.43	-2.26600071346161\\
-0.425	-2.26280735729526\\
-0.42	-2.26280735729526\\
-0.415	-2.24718356881173\\
-0.41	-2.24718356881173\\
-0.405	-2.23807216157947\\
-0.4	-2.23807216157947\\
-0.395	-2.23807216157947\\
-0.39	-2.22329881601159\\
-0.385	-2.22329881601159\\
-0.38	-2.22040350874218\\
-0.375	-2.21467016498923\\
-0.37	-2.20620961530918\\
-0.365	-2.20065945054642\\
-0.36	-2.19791074211827\\
-0.355	-2.19791074211827\\
-0.35	-2.18442225167573\\
-0.345	-2.18442225167573\\
-0.34	-2.1765257708297\\
-0.335	-2.1765257708297\\
-0.33	-2.16367588429325\\
-0.325	-2.16367588429325\\
-0.32	-2.15614457737684\\
-0.315	-2.15614457737684\\
-0.31	-2.14874165128092\\
-0.305	-2.1438755557577\\
-0.3	-2.14146280243036\\
-0.295	-2.13667713987954\\
-0.29	-2.12959609472097\\
-0.285	-2.1249387366083\\
-0.28	-2.12262865413023\\
-0.275	-2.1180450286604\\
-0.27	-2.11125903931711\\
-0.265	-2.10457745396059\\
-0.26	-2.10457745396059\\
-0.255	-2.09366495819491\\
-0.25	-2.09366495819491\\
-0.245	-2.08724669632868\\
-0.24	-2.08092190762393\\
-0.235	-2.07675598136972\\
-0.23	-2.07468790850035\\
-0.225	-2.06449273417529\\
-0.22	-2.06048074738138\\
-0.215	-2.0584885673656\\
-0.21	-2.04866248120408\\
-0.205	-2.04866248120408\\
-0.2	-2.04287180232319\\
-0.195	-2.03338901331807\\
-0.19	-2.03338901331807\\
-0.185	-2.02779716162094\\
-0.18	-2.02227639471115\\
-0.175	-2.01863449092146\\
-0.17	-2.01322826573376\\
-0.165	-2.00788851221305\\
-0.16	-2.00261361560269\\
-0.155	-1.99913227846877\\
-0.15	-1.99396204500268\\
-0.145	-1.9888526392242\\
-0.14	-1.98046831546874\\
-0.135	-1.98046831546874\\
-0.13	-1.97551433230083\\
-0.125	-1.96738123914928\\
-0.12	-1.96577273922945\\
-0.115	-1.95781840548423\\
-0.11	-1.95311480916229\\
-0.105	-1.95000714307986\\
-0.1	-1.94538694544311\\
-0.0949999999999999	-1.94081538236863\\
-0.0899999999999999	-1.933301449577\\
-0.0849999999999999	-1.92885470954892\\
-0.08	-1.92445303860747\\
-0.075	-1.92009553233328\\
-0.0700000000000001	-1.91292879409346\\
-0.065	-1.90868484030278\\
-0.06	-1.90868484030278\\
-0.055	-1.9017024635053\\
-0.05	-1.89756629431866\\
-0.0450000000000001	-1.8907590314118\\
-0.04	-1.88672530753565\\
-0.035	-1.88008458974201\\
-0.03	-1.87614835903291\\
-0.025	-1.87224748416703\\
-0.02	-1.86838133565087\\
-0.015	-1.86201326727647\\
-0.01	-1.85823676972421\\
-0.00499999999999994	-1.85078088734462\\
0	-1.84466396253494\\
}; \label{SRP_Ratio_8} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-2	-3.30102999566398\\
-1.995	-3.30102999566398\\
-1.99	-3.30102999566398\\
-1.985	-3.30102999566398\\
-1.98	-3.30102999566398\\
-1.975	-3.30102999566398\\
-1.97	-3.26760624017703\\
-1.965	-3.26760624017703\\
-1.96	-3.26760624017703\\
-1.955	-3.26760624017703\\
-1.95	-3.26760624017703\\
-1.945	-3.26760624017703\\
-1.94	-3.26760624017703\\
-1.935	-3.26760624017703\\
-1.93	-3.26760624017703\\
-1.925	-3.26760624017703\\
-1.92	-3.26760624017703\\
-1.915	-3.26760624017703\\
-1.91	-3.20760831050175\\
-1.905	-3.20760831050175\\
-1.9	-3.20760831050175\\
-1.895	-3.20760831050175\\
-1.89	-3.20760831050175\\
-1.885	-3.20760831050175\\
-1.88	-3.20760831050175\\
-1.875	-3.20760831050175\\
-1.87	-3.20760831050175\\
-1.865	-3.20760831050175\\
-1.86	-3.20760831050175\\
-1.855	-3.20760831050175\\
-1.85	-3.20760831050175\\
-1.845	-3.20760831050175\\
-1.84	-3.20760831050175\\
-1.835	-3.20760831050175\\
-1.83	-3.20760831050175\\
-1.825	-3.20760831050175\\
-1.82	-3.20760831050175\\
-1.815	-3.20760831050175\\
-1.81	-3.20760831050175\\
-1.805	-3.20760831050175\\
-1.8	-3.20760831050175\\
-1.795	-3.20760831050175\\
-1.79	-3.20760831050175\\
-1.785	-3.20760831050175\\
-1.78	-3.20760831050175\\
-1.775	-3.20760831050175\\
-1.77	-3.20760831050175\\
-1.765	-3.20760831050175\\
-1.76	-3.20760831050175\\
-1.755	-3.20760831050175\\
-1.75	-3.20760831050175\\
-1.745	-3.20760831050175\\
-1.74	-3.20760831050175\\
-1.735	-3.20760831050175\\
-1.73	-3.20760831050175\\
-1.725	-3.20760831050175\\
-1.72	-3.20760831050175\\
-1.715	-3.20760831050175\\
-1.71	-3.20760831050175\\
-1.705	-3.20760831050175\\
-1.7	-3.20760831050175\\
-1.695	-3.20760831050175\\
-1.69	-3.20760831050175\\
-1.685	-3.20760831050175\\
-1.68	-3.20760831050175\\
-1.675	-3.20760831050175\\
-1.67	-3.13076828026902\\
-1.665	-3.13076828026902\\
-1.66	-3.13076828026902\\
-1.655	-3.13076828026902\\
-1.65	-3.13076828026902\\
-1.645	-3.13076828026902\\
-1.64	-3.13076828026902\\
-1.635	-3.13076828026902\\
-1.63	-3.13076828026902\\
-1.625	-3.13076828026902\\
-1.62	-3.13076828026902\\
-1.615	-3.13076828026902\\
-1.61	-3.08618614761628\\
-1.605	-3.08618614761628\\
-1.6	-3.08618614761628\\
-1.595	-3.08618614761628\\
-1.59	-3.08618614761628\\
-1.585	-3.08618614761628\\
-1.58	-3.08618614761628\\
-1.575	-3.08618614761628\\
-1.57	-3.08618614761628\\
-1.565	-3.08618614761628\\
-1.56	-3.08618614761628\\
-1.555	-3.08618614761628\\
-1.55	-3.08618614761628\\
-1.545	-3.08618614761628\\
-1.54	-3.08618614761628\\
-1.535	-3.08618614761628\\
-1.53	-3.08618614761628\\
-1.525	-3.08618614761628\\
-1.52	-3.08618614761628\\
-1.515	-3.08618614761628\\
-1.51	-3.08618614761628\\
-1.505	-3.08618614761628\\
-1.5	-3.08618614761628\\
-1.495	-3.06550154875643\\
-1.49	-3.06550154875643\\
-1.485	-3.06550154875643\\
-1.48	-3.06550154875643\\
-1.475	-3.06550154875643\\
-1.47	-3.06550154875643\\
-1.465	-3.06550154875643\\
-1.46	-3.06550154875643\\
-1.455	-3.06550154875643\\
-1.45	-3.06550154875643\\
-1.445	-3.06550154875643\\
-1.44	-3.06550154875643\\
-1.435	-3.06550154875643\\
-1.43	-3.0268721464003\\
-1.425	-3.0268721464003\\
-1.42	-3.0268721464003\\
-1.415	-3.0268721464003\\
-1.41	-3.0268721464003\\
-1.405	-3.0268721464003\\
-1.4	-3.0268721464003\\
-1.395	-3.0268721464003\\
-1.39	-3.0268721464003\\
-1.385	-3.0268721464003\\
-1.38	-3.0268721464003\\
-1.375	-3.0268721464003\\
-1.37	-2.97469413473523\\
-1.365	-2.97469413473523\\
-1.36	-2.97469413473523\\
-1.355	-2.97469413473523\\
-1.35	-2.97469413473523\\
-1.345	-2.97469413473523\\
-1.34	-2.97469413473523\\
-1.335	-2.97469413473523\\
-1.33	-2.97469413473523\\
-1.325	-2.97469413473523\\
-1.32	-2.97469413473523\\
-1.315	-2.97469413473523\\
-1.31	-2.97469413473523\\
-1.305	-2.94309514866353\\
-1.3	-2.94309514866353\\
-1.295	-2.94309514866353\\
-1.29	-2.94309514866353\\
-1.285	-2.94309514866353\\
-1.28	-2.94309514866353\\
-1.275	-2.94309514866353\\
-1.27	-2.92811799269387\\
-1.265	-2.92811799269387\\
-1.26	-2.92811799269387\\
-1.255	-2.92811799269387\\
-1.25	-2.92811799269387\\
-1.245	-2.92811799269387\\
-1.24	-2.92811799269387\\
-1.235	-2.92811799269387\\
-1.23	-2.92811799269387\\
-1.225	-2.92811799269387\\
-1.22	-2.92811799269387\\
-1.215	-2.92811799269387\\
-1.21	-2.89962945488244\\
-1.205	-2.89962945488244\\
-1.2	-2.89962945488244\\
-1.195	-2.86012091359876\\
-1.19	-2.86012091359876\\
-1.185	-2.86012091359876\\
-1.18	-2.86012091359876\\
-1.175	-2.86012091359876\\
-1.17	-2.86012091359876\\
-1.165	-2.86012091359876\\
-1.16	-2.86012091359876\\
-1.155	-2.86012091359876\\
-1.15	-2.86012091359876\\
-1.145	-2.86012091359876\\
-1.14	-2.86012091359876\\
-1.135	-2.86012091359876\\
-1.13	-2.83564714421556\\
-1.125	-2.82390874094432\\
-1.12	-2.82390874094432\\
-1.115	-2.82390874094432\\
-1.11	-2.82390874094432\\
-1.105	-2.82390874094432\\
-1.1	-2.82390874094432\\
-1.095	-2.82390874094432\\
-1.09	-2.82390874094432\\
-1.085	-2.82390874094432\\
-1.08	-2.82390874094432\\
-1.075	-2.82390874094432\\
-1.07	-2.79048498545737\\
-1.065	-2.76955107862173\\
-1.06	-2.76955107862173\\
-1.055	-2.76955107862173\\
-1.05	-2.76955107862173\\
-1.045	-2.76955107862173\\
-1.04	-2.76955107862173\\
-1.035	-2.76955107862173\\
-1.03	-2.76955107862173\\
-1.025	-2.76955107862173\\
-1.02	-2.76955107862173\\
-1.015	-2.7594507517174\\
-1.01	-2.7594507517174\\
-1.005	-2.73992861201493\\
-1	-2.73992861201493\\
-0.995	-2.73992861201493\\
-0.99	-2.73992861201493\\
-0.985	-2.73992861201493\\
-0.98	-2.73992861201493\\
-0.975	-2.73992861201493\\
-0.97	-2.71219827006977\\
-0.965	-2.71219827006977\\
-0.96	-2.71219827006977\\
-0.955	-2.69464863055338\\
-0.95	-2.69464863055338\\
-0.945	-2.69464863055338\\
-0.94	-2.69464863055338\\
-0.935	-2.69464863055338\\
-0.93	-2.68613277963085\\
-0.925	-2.68613277963085\\
-0.92	-2.68613277963085\\
-0.915	-2.68613277963085\\
-0.91	-2.66958622665081\\
-0.905	-2.66958622665081\\
-0.9	-2.66958622665081\\
-0.895	-2.66958622665081\\
-0.89	-2.6458915608526\\
-0.885	-2.6458915608526\\
-0.88	-2.6458915608526\\
-0.875	-2.6458915608526\\
-0.87	-2.6458915608526\\
-0.865	-2.63078414258986\\
-0.86	-2.63078414258986\\
-0.855	-2.62342304294349\\
-0.85	-2.62342304294349\\
-0.845	-2.62342304294349\\
-0.84	-2.62342304294349\\
-0.835	-2.62342304294349\\
-0.83	-2.60906489289662\\
-0.825	-2.58838029403677\\
-0.82	-2.58838029403677\\
-0.815	-2.58838029403677\\
-0.81	-2.58838029403677\\
-0.805	-2.58838029403677\\
-0.8	-2.58838029403677\\
-0.795	-2.56863623584101\\
-0.79	-2.56863623584101\\
-0.785	-2.56863623584101\\
-0.78	-2.56863623584101\\
-0.775	-2.56863623584101\\
-0.77	-2.56863623584101\\
-0.765	-2.53760200210104\\
-0.76	-2.53760200210104\\
-0.755	-2.53760200210104\\
-0.75	-2.53760200210104\\
-0.745	-2.53760200210104\\
-0.74	-2.53165266958784\\
-0.735	-2.51999305704285\\
-0.73	-2.51999305704285\\
-0.725	-2.51999305704285\\
-0.72	-2.51999305704285\\
-0.715	-2.50307035192679\\
-0.71	-2.50307035192679\\
-0.705	-2.49214412830417\\
-0.7	-2.49214412830417\\
-0.695	-2.49214412830417\\
-0.69	-2.48678239993206\\
-0.685	-2.48678239993206\\
-0.68	-2.47625353318844\\
-0.675	-2.47625353318844\\
-0.67	-2.46092390120722\\
-0.665	-2.46092390120722\\
-0.66	-2.46092390120722\\
-0.655	-2.45099673797421\\
-0.65	-2.44611697335613\\
-0.645	-2.44611697335613\\
-0.64	-2.44611697335613\\
-0.635	-2.44611697335613\\
-0.63	-2.42250820016277\\
-0.625	-2.42250820016277\\
-0.62	-2.42250820016277\\
-0.615	-2.42250820016277\\
-0.61	-2.4089353929735\\
-0.605	-2.4089353929735\\
-0.6	-2.4089353929735\\
-0.595	-2.4089353929735\\
-0.59	-2.39577394691553\\
-0.585	-2.38721614328026\\
-0.58	-2.38721614328026\\
-0.575	-2.3829996588791\\
-0.57	-2.3829996588791\\
-0.565	-2.37468754903833\\
-0.56	-2.37468754903833\\
-0.555	-2.36251027048749\\
-0.55	-2.36251027048749\\
-0.545	-2.35457773065091\\
-0.54	-2.35066514128786\\
-0.535	-2.35066514128786\\
-0.53	-2.3429441471429\\
-0.525	-2.33161408331\\
-0.52	-2.33161408331\\
-0.515	-2.33161408331\\
-0.51	-2.32057210338788\\
-0.505	-2.32057210338788\\
-0.5	-2.32057210338788\\
-0.495	-2.30277065724028\\
-0.49	-2.30277065724028\\
-0.485	-2.30277065724028\\
-0.48	-2.29929628285498\\
-0.475	-2.29242982390206\\
-0.47	-2.29242982390206\\
-0.465	-2.28232949699774\\
-0.46	-2.27572413039921\\
-0.455	-2.27245874297144\\
-0.45	-2.27245874297144\\
-0.445	-2.26600071346161\\
-0.44	-2.25649023527157\\
-0.435	-2.25649023527157\\
-0.43	-2.25026368443094\\
-0.425	-2.24718356881173\\
-0.42	-2.24718356881173\\
-0.415	-2.23210238398191\\
-0.41	-2.23210238398191\\
-0.405	-2.22329881601159\\
-0.4	-2.22329881601159\\
-0.395	-2.22329881601159\\
-0.39	-2.20901152491118\\
-0.385	-2.20901152491118\\
-0.38	-2.20620961530918\\
-0.375	-2.20065945054642\\
-0.37	-2.19246497193115\\
-0.365	-2.18708664335714\\
-0.36	-2.18442225167573\\
-0.355	-2.18442225167573\\
-0.35	-2.17134010346468\\
-0.345	-2.17134010346468\\
-0.34	-2.16367588429325\\
-0.335	-2.16367588429325\\
-0.33	-2.1511952989482\\
-0.325	-2.1511952989482\\
-0.32	-2.1438755557577\\
-0.315	-2.1438755557577\\
-0.31	-2.13667713987954\\
-0.305	-2.13194363817696\\
-0.3	-2.12959609472097\\
-0.295	-2.1249387366083\\
-0.29	-2.1180450286604\\
-0.285	-2.11350927482752\\
-0.28	-2.11125903931711\\
-0.275	-2.10679324694015\\
-0.27	-2.1001794975729\\
-0.265	-2.09366495819491\\
-0.26	-2.09366495819491\\
-0.255	-2.08301995267962\\
-0.25	-2.08301995267962\\
-0.245	-2.07675598136972\\
-0.24	-2.07058107428571\\
-0.235	-2.06651271215129\\
-0.23	-2.06449273417529\\
-0.225	-2.05453141486818\\
-0.22	-2.05060999335509\\
-0.215	-2.04866248120408\\
-0.21	-2.03905380426617\\
-0.205	-2.03905380426617\\
-0.2	-2.03338901331807\\
-0.195	-2.02410886359821\\
-0.19	-2.02410886359821\\
-0.185	-2.01863449092146\\
-0.18	-2.01322826573376\\
-0.175	-2.0096611452124\\
-0.17	-2.00436480540245\\
-0.165	-1.99913227846877\\
-0.16	-1.99396204500268\\
-0.155	-1.99054910420131\\
-0.15	-1.98547946124208\\
-0.145	-1.98046831546874\\
-0.14	-1.97224279530945\\
-0.135	-1.97224279530945\\
-0.13	-1.96738123914928\\
-0.125	-1.95939765988593\\
-0.12	-1.95781840548423\\
-0.115	-1.95000714307986\\
-0.11	-1.94538694544311\\
-0.105	-1.94233389609017\\
-0.1	-1.93779419118029\\
-0.0949999999999999	-1.933301449577\\
-0.0899999999999999	-1.92591531097176\\
-0.0849999999999999	-1.92154318194671\\
-0.08	-1.91721462968355\\
-0.075	-1.91292879409346\\
-0.0700000000000001	-1.90587840415944\\
-0.065	-1.9017024635053\\
-0.06	-1.9017024635053\\
-0.055	-1.89483057200067\\
-0.05	-1.8907590314118\\
-0.0450000000000001	-1.88405682306094\\
-0.04	-1.88008458974201\\
-0.035	-1.8735438865682\\
-0.03	-1.86966623150499\\
-0.025	-1.86582289242323\\
-0.02	-1.86201326727647\\
-0.015	-1.85573722623801\\
-0.01	-1.85201467931619\\
-0.00499999999999994	-1.84466396253494\\
0	-1.83863199776503\\
}; \label{SRP_Ratio_9} 
\node[right, align=left, text=black]
at (axis cs:-0.959,-2.26) {\footnotesize$\mathit{J} = 10^{4}$};
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-1.135	-4.0087739243075\\
-1.13	-3.97469413473523\\
-1.125	-3.95860731484178\\
-1.12	-3.95860731484178\\
-1.115	-3.95860731484178\\
-1.11	-3.95860731484178\\
-1.105	-3.95860731484178\\
-1.1	-3.95860731484178\\
-1.095	-3.95860731484178\\
-1.09	-3.95860731484178\\
-1.085	-3.95860731484178\\
-1.08	-3.95860731484178\\
-1.075	-3.95860731484178\\
-1.07	-3.91364016932525\\
-1.065	-3.88605664769316\\
-1.06	-3.88605664769316\\
-1.055	-3.88605664769316\\
-1.05	-3.88605664769316\\
-1.045	-3.88605664769316\\
-1.04	-3.88605664769316\\
-1.035	-3.88605664769316\\
-1.03	-3.88605664769316\\
-1.025	-3.88605664769316\\
-1.02	-3.88605664769316\\
-1.015	-3.87289520163519\\
-1.01	-3.87289520163519\\
-1.005	-3.84771165561694\\
-1	-3.84771165561694\\
-0.995	-3.84771165561694\\
-0.99	-3.84771165561694\\
-0.985	-3.84771165561694\\
-0.98	-3.84771165561694\\
-0.975	-3.84771165561694\\
-0.97	-3.81247927916354\\
-0.965	-3.81247927916354\\
-0.96	-3.81247927916354\\
-0.955	-3.79048498545737\\
-0.95	-3.79048498545737\\
-0.945	-3.79048498545737\\
-0.94	-3.79048498545737\\
-0.935	-3.79048498545737\\
-0.93	-3.77989191195995\\
-0.925	-3.77989191195995\\
-0.92	-3.77989191195995\\
-0.915	-3.77989191195995\\
-0.91	-3.7594507517174\\
-0.905	-3.7594507517174\\
-0.9	-3.7594507517174\\
-0.895	-3.7594507517174\\
-0.89	-3.73048705578208\\
-0.885	-3.73048705578208\\
-0.88	-3.73048705578208\\
-0.875	-3.73048705578208\\
-0.87	-3.73048705578208\\
-0.865	-3.71219827006977\\
-0.86	-3.71219827006977\\
-0.855	-3.70333480973847\\
-0.85	-3.70333480973847\\
-0.845	-3.70333480973847\\
-0.84	-3.70333480973847\\
-0.835	-3.70333480973847\\
-0.83	-3.68613277963085\\
-0.825	-3.66154350639539\\
-0.82	-3.66154350639539\\
-0.815	-3.66154350639539\\
-0.81	-3.66154350639539\\
-0.805	-3.66154350639539\\
-0.8	-3.66154350639539\\
-0.795	-3.63827216398241\\
-0.79	-3.63827216398241\\
-0.785	-3.63827216398241\\
-0.78	-3.63827216398241\\
-0.775	-3.63827216398241\\
-0.77	-3.63827216398241\\
-0.765	-3.60205999132796\\
-0.76	-3.60205999132796\\
-0.755	-3.60205999132796\\
-0.75	-3.60205999132796\\
-0.745	-3.60205999132796\\
-0.74	-3.59516628338006\\
-0.735	-3.58169870868025\\
-0.73	-3.58169870868025\\
-0.725	-3.58169870868025\\
-0.72	-3.58169870868025\\
-0.715	-3.56224943717961\\
-0.71	-3.56224943717961\\
-0.705	-3.54975089168064\\
-0.7	-3.54975089168064\\
-0.695	-3.54975089168064\\
-0.69	-3.54363396687096\\
-0.685	-3.54363396687096\\
-0.68	-3.53165266958784\\
-0.675	-3.53165266958784\\
-0.67	-3.51427857351842\\
-0.665	-3.51427857351842\\
-0.66	-3.51427857351842\\
-0.655	-3.50307035192679\\
-0.65	-3.49757288001557\\
-0.645	-3.49757288001557\\
-0.64	-3.49757288001557\\
-0.635	-3.49757288001557\\
-0.63	-3.47108329972235\\
-0.625	-3.47108329972235\\
-0.62	-3.47108329972235\\
-0.615	-3.47108329972235\\
-0.61	-3.45593195564972\\
-0.605	-3.45593195564972\\
-0.6	-3.45593195564972\\
-0.595	-3.45593195564972\\
-0.59	-3.44129142946683\\
-0.585	-3.43179827593301\\
-0.58	-3.43179827593301\\
-0.575	-3.42712839779952\\
-0.57	-3.42712839779952\\
-0.565	-3.41793663708829\\
-0.56	-3.41793663708829\\
-0.555	-3.40450377817443\\
-0.55	-3.40450377817443\\
-0.545	-3.39577394691553\\
-0.54	-3.39147396642281\\
-0.535	-3.39147396642281\\
-0.53	-3.3829996588791\\
-0.525	-3.37059040089728\\
-0.52	-3.37059040089728\\
-0.515	-3.37059040089728\\
-0.51	-3.3585258894959\\
-0.505	-3.3585258894959\\
-0.5	-3.3585258894959\\
-0.495	-3.33913452199613\\
-0.49	-3.33913452199613\\
-0.485	-3.33913452199613\\
-0.48	-3.33535802444387\\
-0.475	-3.32790214206428\\
-0.47	-3.32790214206428\\
-0.465	-3.31695296176115\\
-0.46	-3.30980391997149\\
-0.455	-3.30627305107635\\
-0.45	-3.30627305107635\\
-0.445	-3.29929628285498\\
-0.44	-3.28903688100472\\
-0.435	-3.28903688100472\\
-0.43	-3.28232949699774\\
-0.425	-3.27901425584626\\
-0.42	-3.27901425584626\\
-0.415	-3.26280735729526\\
-0.41	-3.26280735729526\\
-0.405	-3.25336580106242\\
-0.4	-3.25336580106242\\
-0.395	-3.25336580106242\\
-0.39	-3.23807216157947\\
-0.385	-3.23807216157947\\
-0.38	-3.23507701535011\\
-0.375	-3.22914798835786\\
-0.37	-3.22040350874218\\
-0.365	-3.21467016498923\\
-0.36	-3.21183162885883\\
-0.355	-3.21183162885883\\
-0.35	-3.19791074211827\\
-0.345	-3.19791074211827\\
-0.34	-3.18976748200492\\
-0.335	-3.18976748200492\\
-0.33	-3.1765257708297\\
-0.325	-3.1765257708297\\
-0.32	-3.16877030613294\\
-0.315	-3.16877030613294\\
-0.31	-3.16115090926274\\
-0.305	-3.15614457737684\\
-0.3	-3.15366288787019\\
-0.295	-3.14874165128092\\
-0.29	-3.14146280243036\\
-0.285	-3.13667713987954\\
-0.28	-3.13430394008393\\
-0.275	-3.12959609472097\\
-0.27	-3.12262865413023\\
-0.265	-3.1157712303674\\
-0.26	-3.1157712303674\\
-0.255	-3.10457745396059\\
-0.25	-3.10457745396059\\
-0.245	-3.09799710864927\\
-0.24	-3.09151498112135\\
-0.235	-3.08724669632868\\
-0.23	-3.08512818245995\\
-0.225	-3.07468790850035\\
-0.22	-3.07058107428571\\
-0.215	-3.068542129311\\
-0.21	-3.0584885673656\\
-0.205	-3.0584885673656\\
-0.2	-3.05256627811295\\
-0.195	-3.04287180232319\\
-0.19	-3.04287180232319\\
-0.185	-3.03715731879876\\
-0.18	-3.03151705144606\\
-0.175	-3.02779716162094\\
-0.17	-3.02227639471115\\
-0.165	-3.01682492796219\\
-0.16	-3.01144104312138\\
-0.155	-3.00788851221305\\
-0.15	-3.00261361560269\\
-0.145	-2.99740201928009\\
-0.14	-2.9888526392242\\
-0.135	-2.9888526392242\\
-0.13	-2.98380264648756\\
-0.125	-2.97551433230083\\
-0.12	-2.97387548325455\\
-0.115	-2.96577273922945\\
-0.11	-2.96098267800259\\
-0.105	-2.95781840548423\\
-0.1	-2.95311480916229\\
-0.0949999999999999	-2.94846160948467\\
-0.0899999999999999	-2.94081538236863\\
-0.0849999999999999	-2.93629144060858\\
-0.08	-2.93181413825384\\
-0.075	-2.92738252345476\\
-0.0700000000000001	-2.92009553233328\\
-0.065	-2.91578131326076\\
-0.06	-2.91578131326076\\
-0.055	-2.90868484030278\\
-0.05	-2.90448195767685\\
-0.0450000000000001	-2.89756629431866\\
-0.04	-2.89346914617762\\
-0.035	-2.88672530753565\\
-0.03	-2.88272870434424\\
-0.025	-2.87876854485038\\
-0.02	-2.87484417041947\\
-0.015	-2.86838133565087\\
-0.01	-2.86454930065449\\
-0.00499999999999994	-2.85698519974591\\
0	-2.85078088734462\\
}; \label{SRP_Ratio_10} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-1.215	-4.0087739243075\\
-1.21	-3.97469413473523\\
-1.205	-3.97469413473523\\
-1.2	-3.97469413473523\\
-1.195	-3.92811799269387\\
-1.19	-3.92811799269387\\
-1.185	-3.92811799269387\\
-1.18	-3.92811799269387\\
-1.175	-3.92811799269387\\
-1.17	-3.92811799269387\\
-1.165	-3.92811799269387\\
-1.16	-3.92811799269387\\
-1.155	-3.92811799269387\\
-1.15	-3.92811799269387\\
-1.145	-3.92811799269387\\
-1.14	-3.92811799269387\\
-1.135	-3.92811799269387\\
-1.13	-3.89962945488244\\
-1.125	-3.88605664769316\\
-1.12	-3.88605664769316\\
-1.115	-3.88605664769316\\
-1.11	-3.88605664769316\\
-1.105	-3.88605664769316\\
-1.1	-3.88605664769316\\
-1.095	-3.88605664769316\\
-1.09	-3.88605664769316\\
-1.085	-3.88605664769316\\
-1.08	-3.88605664769316\\
-1.075	-3.88605664769316\\
-1.07	-3.84771165561694\\
-1.065	-3.82390874094432\\
-1.06	-3.82390874094432\\
-1.055	-3.82390874094432\\
-1.05	-3.82390874094432\\
-1.045	-3.82390874094432\\
-1.04	-3.82390874094432\\
-1.035	-3.82390874094432\\
-1.03	-3.82390874094432\\
-1.025	-3.82390874094432\\
-1.02	-3.82390874094432\\
-1.015	-3.81247927916354\\
-1.01	-3.81247927916354\\
-1.005	-3.79048498545737\\
-1	-3.79048498545737\\
-0.995	-3.79048498545737\\
-0.99	-3.79048498545737\\
-0.985	-3.79048498545737\\
-0.98	-3.79048498545737\\
-0.975	-3.79048498545737\\
-0.97	-3.7594507517174\\
-0.965	-3.7594507517174\\
-0.96	-3.7594507517174\\
-0.955	-3.73992861201493\\
-0.95	-3.73992861201493\\
-0.945	-3.73992861201493\\
-0.94	-3.73992861201493\\
-0.935	-3.73992861201493\\
-0.93	-3.73048705578208\\
-0.925	-3.73048705578208\\
-0.92	-3.73048705578208\\
-0.915	-3.73048705578208\\
-0.91	-3.71219827006977\\
-0.905	-3.71219827006977\\
-0.9	-3.71219827006977\\
-0.895	-3.71219827006977\\
-0.89	-3.68613277963085\\
-0.885	-3.68613277963085\\
-0.88	-3.68613277963085\\
-0.875	-3.68613277963085\\
-0.87	-3.68613277963085\\
-0.865	-3.66958622665081\\
-0.86	-3.66958622665081\\
-0.855	-3.66154350639539\\
-0.85	-3.66154350639539\\
-0.845	-3.66154350639539\\
-0.84	-3.66154350639539\\
-0.835	-3.66154350639539\\
-0.83	-3.6458915608526\\
-0.825	-3.62342304294349\\
-0.82	-3.62342304294349\\
-0.815	-3.62342304294349\\
-0.81	-3.62342304294349\\
-0.805	-3.62342304294349\\
-0.8	-3.62342304294349\\
-0.795	-3.60205999132796\\
-0.79	-3.60205999132796\\
-0.785	-3.60205999132796\\
-0.78	-3.60205999132796\\
-0.775	-3.60205999132796\\
-0.77	-3.60205999132796\\
-0.765	-3.56863623584101\\
-0.76	-3.56863623584101\\
-0.755	-3.56863623584101\\
-0.75	-3.56863623584101\\
-0.745	-3.56863623584101\\
-0.74	-3.56224943717961\\
-0.735	-3.54975089168064\\
-0.73	-3.54975089168064\\
-0.725	-3.54975089168064\\
-0.72	-3.54975089168064\\
-0.715	-3.53165266958784\\
-0.71	-3.53165266958784\\
-0.705	-3.51999305704285\\
-0.7	-3.51999305704285\\
-0.695	-3.51999305704285\\
-0.69	-3.51427857351842\\
-0.685	-3.51427857351842\\
-0.68	-3.50307035192679\\
-0.675	-3.50307035192679\\
-0.67	-3.48678239993206\\
-0.665	-3.48678239993206\\
-0.66	-3.48678239993206\\
-0.655	-3.47625353318844\\
-0.65	-3.47108329972235\\
-0.645	-3.47108329972235\\
-0.64	-3.47108329972235\\
-0.635	-3.47108329972235\\
-0.63	-3.44611697335613\\
-0.625	-3.44611697335613\\
-0.62	-3.44611697335613\\
-0.615	-3.44611697335613\\
-0.61	-3.43179827593301\\
-0.605	-3.43179827593301\\
-0.6	-3.43179827593301\\
-0.595	-3.43179827593301\\
-0.59	-3.41793663708829\\
-0.585	-3.4089353929735\\
-0.58	-3.4089353929735\\
-0.575	-3.40450377817443\\
-0.57	-3.40450377817443\\
-0.565	-3.39577394691553\\
-0.56	-3.39577394691553\\
-0.555	-3.3829996588791\\
-0.55	-3.3829996588791\\
-0.545	-3.37468754903833\\
-0.54	-3.37059040089728\\
-0.535	-3.37059040089728\\
-0.53	-3.36251027048749\\
-0.525	-3.35066514128786\\
-0.52	-3.35066514128786\\
-0.515	-3.35066514128786\\
-0.51	-3.33913452199613\\
-0.505	-3.33913452199613\\
-0.5	-3.33913452199613\\
-0.495	-3.32057210338788\\
-0.49	-3.32057210338788\\
-0.485	-3.32057210338788\\
-0.48	-3.31695296176115\\
-0.475	-3.30980391997149\\
-0.47	-3.30980391997149\\
-0.465	-3.29929628285498\\
-0.46	-3.29242982390206\\
-0.455	-3.28903688100472\\
-0.45	-3.28903688100472\\
-0.445	-3.28232949699774\\
-0.44	-3.27245874297144\\
-0.435	-3.27245874297144\\
-0.43	-3.26600071346161\\
-0.425	-3.26280735729526\\
-0.42	-3.26280735729526\\
-0.415	-3.24718356881173\\
-0.41	-3.24718356881173\\
-0.405	-3.23807216157947\\
-0.4	-3.23807216157947\\
-0.395	-3.23807216157947\\
-0.39	-3.22329881601159\\
-0.385	-3.22329881601159\\
-0.38	-3.22040350874218\\
-0.375	-3.21467016498923\\
-0.37	-3.20620961530918\\
-0.365	-3.20065945054642\\
-0.36	-3.19791074211827\\
-0.355	-3.19791074211827\\
-0.35	-3.18442225167573\\
-0.345	-3.18442225167573\\
-0.34	-3.1765257708297\\
-0.335	-3.1765257708297\\
-0.33	-3.16367588429325\\
-0.325	-3.16367588429325\\
-0.32	-3.15614457737684\\
-0.315	-3.15614457737684\\
-0.31	-3.14874165128092\\
-0.305	-3.1438755557577\\
-0.3	-3.14146280243036\\
-0.295	-3.13667713987954\\
-0.29	-3.12959609472097\\
-0.285	-3.1249387366083\\
-0.28	-3.12262865413023\\
-0.275	-3.1180450286604\\
-0.27	-3.11125903931711\\
-0.265	-3.10457745396059\\
-0.26	-3.10457745396059\\
-0.255	-3.09366495819491\\
-0.25	-3.09366495819491\\
-0.245	-3.08724669632868\\
-0.24	-3.08092190762393\\
-0.235	-3.07675598136972\\
-0.23	-3.07468790850035\\
-0.225	-3.06449273417529\\
-0.22	-3.06048074738138\\
-0.215	-3.0584885673656\\
-0.21	-3.04866248120408\\
-0.205	-3.04866248120408\\
-0.2	-3.04287180232319\\
-0.195	-3.03338901331807\\
-0.19	-3.03338901331807\\
-0.185	-3.02779716162094\\
-0.18	-3.02227639471115\\
-0.175	-3.01863449092146\\
-0.17	-3.01322826573376\\
-0.165	-3.00788851221305\\
-0.16	-3.00261361560269\\
-0.155	-2.99913227846877\\
-0.15	-2.99396204500268\\
-0.145	-2.9888526392242\\
-0.14	-2.98046831546874\\
-0.135	-2.98046831546874\\
-0.13	-2.97551433230083\\
-0.125	-2.96738123914928\\
-0.12	-2.96577273922945\\
-0.115	-2.95781840548423\\
-0.11	-2.95311480916229\\
-0.105	-2.95000714307986\\
-0.1	-2.94538694544311\\
-0.0949999999999999	-2.94081538236863\\
-0.0899999999999999	-2.933301449577\\
-0.0849999999999999	-2.92885470954892\\
-0.08	-2.92445303860747\\
-0.075	-2.92009553233328\\
-0.0700000000000001	-2.91292879409346\\
-0.065	-2.90868484030278\\
-0.06	-2.90868484030278\\
-0.055	-2.9017024635053\\
-0.05	-2.89756629431866\\
-0.0450000000000001	-2.8907590314118\\
-0.04	-2.88672530753565\\
-0.035	-2.88008458974201\\
-0.03	-2.87614835903291\\
-0.025	-2.87224748416703\\
-0.02	-2.86838133565087\\
-0.015	-2.86201326727647\\
-0.01	-2.85823676972421\\
-0.00499999999999994	-2.85078088734462\\
0	-2.84466396253494\\
}; \label{SRP_Ratio_11} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-1.375	-4.0268721464003\\
-1.37	-3.97469413473523\\
-1.365	-3.97469413473523\\
-1.36	-3.97469413473523\\
-1.355	-3.97469413473523\\
-1.35	-3.97469413473523\\
-1.345	-3.97469413473523\\
-1.34	-3.97469413473523\\
-1.335	-3.97469413473523\\
-1.33	-3.97469413473523\\
-1.325	-3.97469413473523\\
-1.32	-3.97469413473523\\
-1.315	-3.97469413473523\\
-1.31	-3.97469413473523\\
-1.305	-3.94309514866353\\
-1.3	-3.94309514866353\\
-1.295	-3.94309514866353\\
-1.29	-3.94309514866353\\
-1.285	-3.94309514866353\\
-1.28	-3.94309514866353\\
-1.275	-3.94309514866353\\
-1.27	-3.92811799269387\\
-1.265	-3.92811799269387\\
-1.26	-3.92811799269387\\
-1.255	-3.92811799269387\\
-1.25	-3.92811799269387\\
-1.245	-3.92811799269387\\
-1.24	-3.92811799269387\\
-1.235	-3.92811799269387\\
-1.23	-3.92811799269387\\
-1.225	-3.92811799269387\\
-1.22	-3.92811799269387\\
-1.215	-3.92811799269387\\
-1.21	-3.89962945488244\\
-1.205	-3.89962945488244\\
-1.2	-3.89962945488244\\
-1.195	-3.86012091359876\\
-1.19	-3.86012091359876\\
-1.185	-3.86012091359876\\
-1.18	-3.86012091359876\\
-1.175	-3.86012091359876\\
-1.17	-3.86012091359876\\
-1.165	-3.86012091359876\\
-1.16	-3.86012091359876\\
-1.155	-3.86012091359876\\
-1.15	-3.86012091359876\\
-1.145	-3.86012091359876\\
-1.14	-3.86012091359876\\
-1.135	-3.86012091359876\\
-1.13	-3.83564714421556\\
-1.125	-3.82390874094432\\
-1.12	-3.82390874094432\\
-1.115	-3.82390874094432\\
-1.11	-3.82390874094432\\
-1.105	-3.82390874094432\\
-1.1	-3.82390874094432\\
-1.095	-3.82390874094432\\
-1.09	-3.82390874094432\\
-1.085	-3.82390874094432\\
-1.08	-3.82390874094432\\
-1.075	-3.82390874094432\\
-1.07	-3.79048498545737\\
-1.065	-3.76955107862173\\
-1.06	-3.76955107862173\\
-1.055	-3.76955107862173\\
-1.05	-3.76955107862173\\
-1.045	-3.76955107862173\\
-1.04	-3.76955107862173\\
-1.035	-3.76955107862173\\
-1.03	-3.76955107862173\\
-1.025	-3.76955107862173\\
-1.02	-3.76955107862173\\
-1.015	-3.7594507517174\\
-1.01	-3.7594507517174\\
-1.005	-3.73992861201493\\
-1	-3.73992861201493\\
-0.995	-3.73992861201493\\
-0.99	-3.73992861201493\\
-0.985	-3.73992861201493\\
-0.98	-3.73992861201493\\
-0.975	-3.73992861201493\\
-0.97	-3.71219827006977\\
-0.965	-3.71219827006977\\
-0.96	-3.71219827006977\\
-0.955	-3.69464863055338\\
-0.95	-3.69464863055338\\
-0.945	-3.69464863055338\\
-0.94	-3.69464863055338\\
-0.935	-3.69464863055338\\
-0.93	-3.68613277963085\\
-0.925	-3.68613277963085\\
-0.92	-3.68613277963085\\
-0.915	-3.68613277963085\\
-0.91	-3.66958622665081\\
-0.905	-3.66958622665081\\
-0.9	-3.66958622665081\\
-0.895	-3.66958622665081\\
-0.89	-3.6458915608526\\
-0.885	-3.6458915608526\\
-0.88	-3.6458915608526\\
-0.875	-3.6458915608526\\
-0.87	-3.6458915608526\\
-0.865	-3.63078414258986\\
-0.86	-3.63078414258986\\
-0.855	-3.62342304294349\\
-0.85	-3.62342304294349\\
-0.845	-3.62342304294349\\
-0.84	-3.62342304294349\\
-0.835	-3.62342304294349\\
-0.83	-3.60906489289662\\
-0.825	-3.58838029403677\\
-0.82	-3.58838029403677\\
-0.815	-3.58838029403677\\
-0.81	-3.58838029403677\\
-0.805	-3.58838029403677\\
-0.8	-3.58838029403677\\
-0.795	-3.56863623584101\\
-0.79	-3.56863623584101\\
-0.785	-3.56863623584101\\
-0.78	-3.56863623584101\\
-0.775	-3.56863623584101\\
-0.77	-3.56863623584101\\
-0.765	-3.53760200210104\\
-0.76	-3.53760200210104\\
-0.755	-3.53760200210104\\
-0.75	-3.53760200210104\\
-0.745	-3.53760200210104\\
-0.74	-3.53165266958784\\
-0.735	-3.51999305704285\\
-0.73	-3.51999305704285\\
-0.725	-3.51999305704285\\
-0.72	-3.51999305704285\\
-0.715	-3.50307035192679\\
-0.71	-3.50307035192679\\
-0.705	-3.49214412830417\\
-0.7	-3.49214412830417\\
-0.695	-3.49214412830417\\
-0.69	-3.48678239993206\\
-0.685	-3.48678239993206\\
-0.68	-3.47625353318844\\
-0.675	-3.47625353318844\\
-0.67	-3.46092390120722\\
-0.665	-3.46092390120722\\
-0.66	-3.46092390120722\\
-0.655	-3.45099673797421\\
-0.65	-3.44611697335613\\
-0.645	-3.44611697335613\\
-0.64	-3.44611697335613\\
-0.635	-3.44611697335613\\
-0.63	-3.42250820016277\\
-0.625	-3.42250820016277\\
-0.62	-3.42250820016277\\
-0.615	-3.42250820016277\\
-0.61	-3.4089353929735\\
-0.605	-3.4089353929735\\
-0.6	-3.4089353929735\\
-0.595	-3.4089353929735\\
-0.59	-3.39577394691553\\
-0.585	-3.38721614328026\\
-0.58	-3.38721614328026\\
-0.575	-3.3829996588791\\
-0.57	-3.3829996588791\\
-0.565	-3.37468754903833\\
-0.56	-3.37468754903833\\
-0.555	-3.36251027048749\\
-0.55	-3.36251027048749\\
-0.545	-3.35457773065091\\
-0.54	-3.35066514128786\\
-0.535	-3.35066514128786\\
-0.53	-3.3429441471429\\
-0.525	-3.33161408331\\
-0.52	-3.33161408331\\
-0.515	-3.33161408331\\
-0.51	-3.32057210338788\\
-0.505	-3.32057210338788\\
-0.5	-3.32057210338788\\
-0.495	-3.30277065724028\\
-0.49	-3.30277065724028\\
-0.485	-3.30277065724028\\
-0.48	-3.29929628285498\\
-0.475	-3.29242982390206\\
-0.47	-3.29242982390206\\
-0.465	-3.28232949699774\\
-0.46	-3.27572413039921\\
-0.455	-3.27245874297144\\
-0.45	-3.27245874297144\\
-0.445	-3.26600071346161\\
-0.44	-3.25649023527157\\
-0.435	-3.25649023527157\\
-0.43	-3.25026368443094\\
-0.425	-3.24718356881173\\
-0.42	-3.24718356881173\\
-0.415	-3.23210238398191\\
-0.41	-3.23210238398191\\
-0.405	-3.22329881601159\\
-0.4	-3.22329881601159\\
-0.395	-3.22329881601159\\
-0.39	-3.20901152491118\\
-0.385	-3.20901152491118\\
-0.38	-3.20620961530918\\
-0.375	-3.20065945054642\\
-0.37	-3.19246497193115\\
-0.365	-3.18708664335714\\
-0.36	-3.18442225167573\\
-0.355	-3.18442225167573\\
-0.35	-3.17134010346468\\
-0.345	-3.17134010346468\\
-0.34	-3.16367588429325\\
-0.335	-3.16367588429325\\
-0.33	-3.1511952989482\\
-0.325	-3.1511952989482\\
-0.32	-3.1438755557577\\
-0.315	-3.1438755557577\\
-0.31	-3.13667713987954\\
-0.305	-3.13194363817696\\
-0.3	-3.12959609472097\\
-0.295	-3.1249387366083\\
-0.29	-3.1180450286604\\
-0.285	-3.11350927482752\\
-0.28	-3.11125903931711\\
-0.275	-3.10679324694015\\
-0.27	-3.1001794975729\\
-0.265	-3.09366495819491\\
-0.26	-3.09366495819491\\
-0.255	-3.08301995267962\\
-0.25	-3.08301995267962\\
-0.245	-3.07675598136972\\
-0.24	-3.07058107428571\\
-0.235	-3.06651271215129\\
-0.23	-3.06449273417529\\
-0.225	-3.05453141486818\\
-0.22	-3.05060999335509\\
-0.215	-3.04866248120408\\
-0.21	-3.03905380426617\\
-0.205	-3.03905380426617\\
-0.2	-3.03338901331807\\
-0.195	-3.02410886359821\\
-0.19	-3.02410886359821\\
-0.185	-3.01863449092146\\
-0.18	-3.01322826573376\\
-0.175	-3.0096611452124\\
-0.17	-3.00436480540245\\
-0.165	-2.99913227846877\\
-0.16	-2.99396204500268\\
-0.155	-2.99054910420131\\
-0.15	-2.98547946124208\\
-0.145	-2.98046831546874\\
-0.14	-2.97224279530945\\
-0.135	-2.97224279530945\\
-0.13	-2.96738123914928\\
-0.125	-2.95939765988593\\
-0.12	-2.95781840548423\\
-0.115	-2.95000714307986\\
-0.11	-2.94538694544311\\
-0.105	-2.94233389609017\\
-0.1	-2.93779419118029\\
-0.0949999999999999	-2.933301449577\\
-0.0899999999999999	-2.92591531097176\\
-0.0849999999999999	-2.92154318194671\\
-0.08	-2.91721462968355\\
-0.075	-2.91292879409346\\
-0.0700000000000001	-2.90587840415944\\
-0.065	-2.9017024635053\\
-0.06	-2.9017024635053\\
-0.055	-2.89483057200067\\
-0.05	-2.8907590314118\\
-0.0450000000000001	-2.88405682306094\\
-0.04	-2.88008458974201\\
-0.035	-2.8735438865682\\
-0.03	-2.86966623150499\\
-0.025	-2.86582289242323\\
-0.02	-2.86201326727647\\
-0.015	-2.85573722623801\\
-0.01	-2.85201467931619\\
-0.00499999999999994	-2.84466396253494\\
0	-2.83863199776503\\
}; \label{SRP_Ratio_12} 
\node[right, align=left, text=black]
at (axis cs:-0.959,-3.26) {\footnotesize$\mathit{J} = 10^{5}$};
\addplot[const plot,color=black!10!blue,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-0.15	-4.00261361560269\\
-0.145	-3.99740201928009\\
-0.14	-3.9888526392242\\
-0.135	-3.9888526392242\\
-0.13	-3.98380264648756\\
-0.125	-3.97551433230083\\
-0.12	-3.97387548325455\\
-0.115	-3.96577273922945\\
-0.11	-3.96098267800259\\
-0.105	-3.95781840548423\\
-0.1	-3.95311480916229\\
-0.0949999999999999	-3.94846160948467\\
-0.0899999999999999	-3.94081538236863\\
-0.0849999999999999	-3.93629144060858\\
-0.08	-3.93181413825384\\
-0.075	-3.92738252345476\\
-0.0700000000000001	-3.92009553233328\\
-0.065	-3.91578131326076\\
-0.06	-3.91578131326076\\
-0.055	-3.90868484030278\\
-0.05	-3.90448195767685\\
-0.0450000000000001	-3.89756629431866\\
-0.04	-3.89346914617762\\
-0.035	-3.88672530753565\\
-0.03	-3.88272870434424\\
-0.025	-3.87876854485038\\
-0.02	-3.87484417041947\\
-0.015	-3.86838133565087\\
-0.01	-3.86454930065449\\
-0.00499999999999994	-3.85698519974591\\
0	-3.85078088734462\\
}; \label{SRP_Ratio_13} 
\addplot[const plot,color=mycolor1,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-0.16	-4.00261361560269\\
-0.155	-3.99913227846877\\
-0.15	-3.99396204500268\\
-0.145	-3.9888526392242\\
-0.14	-3.98046831546874\\
-0.135	-3.98046831546874\\
-0.13	-3.97551433230083\\
-0.125	-3.96738123914928\\
-0.12	-3.96577273922945\\
-0.115	-3.95781840548423\\
-0.11	-3.95311480916229\\
-0.105	-3.95000714307986\\
-0.1	-3.94538694544311\\
-0.0949999999999999	-3.94081538236863\\
-0.0899999999999999	-3.933301449577\\
-0.0849999999999999	-3.92885470954892\\
-0.08	-3.92445303860747\\
-0.075	-3.92009553233328\\
-0.0700000000000001	-3.91292879409346\\
-0.065	-3.90868484030278\\
-0.06	-3.90868484030278\\
-0.055	-3.9017024635053\\
-0.05	-3.89756629431866\\
-0.0450000000000001	-3.8907590314118\\
-0.04	-3.88672530753565\\
-0.035	-3.88008458974201\\
-0.03	-3.87614835903291\\
-0.025	-3.87224748416703\\
-0.02	-3.86838133565087\\
-0.015	-3.86201326727647\\
-0.01	-3.85823676972421\\
-0.00499999999999994	-3.85078088734462\\
0	-3.84466396253494\\
}; \label{SRP_Ratio_14} 
\addplot[const plot,color=mycolor2,solid,line width=0.7pt,forget plot] plot table[row sep=crcr] {%
-0.17	-4.00436480540245\\
-0.165	-3.99913227846877\\
-0.16	-3.99396204500268\\
-0.155	-3.99054910420131\\
-0.15	-3.98547946124208\\
-0.145	-3.98046831546874\\
-0.14	-3.97224279530945\\
-0.135	-3.97224279530945\\
-0.13	-3.96738123914928\\
-0.125	-3.95939765988593\\
-0.12	-3.95781840548423\\
-0.115	-3.95000714307986\\
-0.11	-3.94538694544311\\
-0.105	-3.94233389609017\\
-0.1	-3.93779419118029\\
-0.0949999999999999	-3.933301449577\\
-0.0899999999999999	-3.92591531097176\\
-0.0849999999999999	-3.92154318194671\\
-0.08	-3.91721462968355\\
-0.075	-3.91292879409346\\
-0.0700000000000001	-3.90587840415944\\
-0.065	-3.9017024635053\\
-0.06	-3.9017024635053\\
-0.055	-3.89483057200067\\
-0.05	-3.8907590314118\\
-0.0450000000000001	-3.88405682306094\\
-0.04	-3.88008458974201\\
-0.035	-3.8735438865682\\
-0.03	-3.86966623150499\\
-0.025	-3.86582289242323\\
-0.02	-3.86201326727647\\
-0.015	-3.85573722623801\\
-0.01	-3.85201467931619\\
-0.00499999999999994	-3.84466396253494\\
0	-3.83863199776503\\
}; \label{SRP_Ratio_15} 
\end{axis}
\end{tikzpicture}%

==> fig/SRP_LC_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.80000,0.98000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.439\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-4.19117647058824,
xmax=4.19117647058824,
xtick={-2.94117647058824,-1.25,0,1.25,2.94117647058824},
xticklabels={{$-\Delta t_{m,m'|0}$},{$-2 T$},{$0$},{$2 T$},{$\Delta t_{m,m'|0}$}},
xlabel={$\tau$},
ymin=-0.18,
ymax=1.03,
ytick={0},
ylabel={amplitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	-0.18\\
-2.94117647058824	1.03\\
-2.94117647058824	nan\\
2.94117647058824	-0.18\\
2.94117647058824	1.03\\
2.94117647058824	nan\\
-4.19117647058824	0\\
4.19117647058824	0\\
nan	0\\
}; \label{SRP_LC_ex_circ_0} 
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	0.369809278434786\\
-2.92938818814099	0.37153507626063\\
-2.91759990569374	0.372882960277431\\
-2.9058116232465	0.373856708008617\\
-2.89402334079925	0.374461302570582\\
-2.882235058352	0.374702924434229\\
-2.87044677590475	0.37458893962272\\
-2.85865849345751	0.374127884365791\\
-2.84687021101026	0.373329446241373\\
-2.83508192856301	0.372204441845649\\
-2.82329364611576	0.370764791042914\\
-2.81150536366852	0.369023487856748\\
-2.79971708122127	0.366994568073992\\
-2.78792879877402	0.364693073642823\\
-2.77614051632677	0.362135013955771\\
-2.76435223387953	0.35933732411793\\
-2.75256395143228	0.356317820309608\\
-2.74077566898503	0.353095152361508\\
-2.72898738653778	0.34968875366893\\
-2.71719910409054	0.346118788579615\\
-2.70541082164329	0.342406097397583\\
-2.69362253919604	0.338572139152641\\
-2.68183425674879	0.334638932292132\\
-2.67004597430155	0.330628993458024\\
-2.6582576918543	0.326565274518395\\
-2.64646940940705	0.322471098027934\\
-2.63468112695981	0.318370091297114\\
-2.62289284451256	0.314286119254219\\
-2.61110456206531	0.310243216288423\\
-2.59931627961806	0.306265517265544\\
-2.58752799717081	0.30237718791107\\
-2.57573971472357	0.298602354757369\\
-2.56395143227632	0.294965034853793\\
-2.55216314982907	0.291489065439626\\
-2.54037486738183	0.288198033780431\\
-2.52858658493458	0.285115207368441\\
-2.51679830248733	0.282263464687121\\
-2.50501002004008	0.279665226738886\\
-2.49322173759284	0.277342389533342\\
-2.48143345514559	0.275316257731105\\
-2.46964517269834	0.273607479635491\\
-2.45785689025109	0.272235983720916\\
-2.44606860780385	0.271220916882974\\
-2.4342803253566	0.270580584590677\\
-2.42249204290935	0.27033239311626\\
-2.4107037604621	0.270492794012573\\
-2.39891547801486	0.271077231001907\\
-2.38712719556761	0.272100089433733\\
-2.37533891312036	0.273574648461753\\
-2.36355063067311	0.275513036083361\\
-2.35176234822587	0.277926187176657\\
-2.33997406577862	0.280823804662014\\
-2.32818578333137	0.284214323906554\\
-2.31639750088412	0.288104880480875\\
-2.30460921843688	0.292501281368152\\
-2.29282093598963	0.29740797971606\\
-2.28103265354238	0.30282805321216\\
-2.26924437109513	0.308763186153222\\
-2.25745608864789	0.315213655268653\\
-2.24566780620064	0.322178319347657\\
-2.23387952375339	0.329654612709124\\
-2.22209124130614	0.337638542542366\\
-2.2103029588589	0.346124690136009\\
-2.19851467641165	0.355106216001329\\
-2.1867263939644	0.364574868885365\\
-2.17493811151715	0.374520998658139\\
-2.16314982906991	0.38493357304737\\
-2.15136154662266	0.395800198183182\\
-2.13957326417541	0.407107142904498\\
-2.12778498172816	0.418839366768159\\
-2.11599669928092	0.430980551691292\\
-2.10420841683367	0.443513137147152\\
-2.09242013438642	0.456418358824551\\
-2.08063185193918	0.469676290651113\\
-2.06884356949193	0.483265890071083\\
-2.05705528704468	0.497165046459086\\
-2.04526700459743	0.511350632542332\\
-2.03347872215019	0.525798558695175\\
-2.02169043970294	0.540483829961742\\
-2.00990215725569	0.55538060565455\\
-1.99811387480844	0.570462261369652\\
-1.9863255923612	0.585701453252035\\
-1.97453730991395	0.601070184338386\\
-1.9627490274667	0.616539872798573\\
-1.95096074501945	0.632081421891612\\
-1.93917246257221	0.647665291447044\\
-1.92738418012496	0.663261570678229\\
-1.91559589767771	0.678840052130237\\
-1.90380761523046	0.69437030656175\\
-1.89201933278322	0.709821758557658\\
-1.88023105033597	0.725163762666953\\
-1.86844276788872	0.740365679858921\\
-1.85665448544147	0.755396954089741\\
-1.84486620299423	0.770227188771154\\
-1.83307792054698	0.78482622293322\\
-1.82128963809973	0.799164206873838\\
-1.80950135565248	0.81321167708925\\
-1.79771307320524	0.826939630281668\\
-1.78592479075799	0.840319596242769\\
-1.77413650831074	0.853323709414898\\
-1.76234822586349	0.865924778935591\\
-1.75055994341625	0.8780963569752\\
-1.738771660969	0.889812805182298\\
-1.72698337852175	0.901049359056729\\
-1.7151950960745	0.91178219007614\\
-1.70340681362726	0.921988465408003\\
-1.69161853118001	0.931646405046032\\
-1.67983024873276	0.940735336217108\\
-1.66804196628551	0.949235744912477\\
-1.65625368383827	0.957129324405089\\
-1.64446540139102	0.964399020623474\\
-1.63267711894377	0.971029074261232\\
-1.62088883649652	0.977005059510573\\
-1.60910055404928	0.982313919317692\\
-1.59731227160203	0.986943997067523\\
-1.58552398915478	0.990885064615563\\
-1.57373570670753	0.994128346594465\\
-1.56194742426029	0.996666540933783\\
-1.55015914181304	0.998493835541663\\
-1.53837085936579	0.999605921108073\\
-1.52658257691855	1\\
-1.5147942944713	0.999674791229951\\
-1.50300601202405	0.998630531489998\\
-1.4912177295768	0.996868972254597\\
-1.47942944712955	0.994393372966317\\
-1.46764116468231	0.991208490329541\\
-1.45585288223506	0.987320563747869\\
-1.44406459978781	0.982737296951767\\
-1.43227631734057	0.977467835873447\\
-1.42048803489332	0.971522742836289\\
-1.40869975244607	0.964913967136329\\
-1.39691146999882	0.957654812103204\\
-1.38512318755158	0.949759898737497\\
-1.37333490510433	0.941245126030995\\
-1.36154662265708	0.932127628085102\\
-1.34975834020983	0.922425728151609\\
-1.33797005776259	0.91215888972814\\
-1.32618177531534	0.901347664848636\\
-1.31439349286809	0.89001363971671\\
-1.30260521042084	0.878179377836764\\
-1.2908169279736	0.8658683608044\\
-1.27902864552635	0.853104926923811\\
-1.2672403630791	0.839914207825498\\
-1.25545208063185	0.826322063262799\\
-1.24366379818461	0.812355014270345\\
-1.23187551573736	0.798040174871687\\
-1.22008723329011	0.78340518252691\\
-1.20829895084286	0.768478127513993\\
-1.19651066839562	0.75328748144022\\
-1.18472238594837	0.737862025081743\\
-1.17293410350112	0.722230775750793\\
-1.16114582105387	0.706422914390728\\
-1.14935753860663	0.690467712599293\\
-1.13756925615938	0.674394459780095\\
-1.12578097371213	0.658232390621281\\
-1.11399269126488	0.642010613098908\\
-1.10220440881764	0.62575803720038\\
-1.09041612637039	0.609503304560722\\
-1.07862784392314	0.593274719201166\\
-1.06683956147589	0.577100179555949\\
-1.05505127902865	0.561007111968853\\
-1.0432629965814	0.545022405836336\\
-1.03147471413415	0.529172350568803\\
-1.0196864316869	0.51348257453592\\
-1.00789814923966	0.497977986155613\\
-0.99610986679241	0.482682717279833\\
-0.984321584345162	0.467620069023109\\
-0.972533301897915	0.452812460172458\\
-0.960745019450667	0.438281378309475\\
-0.94895673700342	0.42404733376714\\
-0.937168454556172	0.410129816535552\\
-0.925380172108925	0.396547256221884\\
-0.913591889661677	0.383316985160818\\
-0.90180360721443	0.370455204762461\\
-0.890015324767182	0.357976955175128\\
-0.878227042319935	0.345896088330716\\
-0.866438759872687	0.334225244430492\\
-0.85465047742544	0.322975831919057\\
-0.842862194978193	0.312158010984186\\
-0.831073912530945	0.301780680609986\\
-0.819285630083698	0.291851469200637\\
-0.80749734763645	0.282376728781608\\
-0.795709065189203	0.273361532775167\\
-0.783920782741955	0.264809677336603\\
-0.772132500294708	0.256723686227642\\
-0.760344217847461	0.249104819193393\\
-0.748555935400213	0.241953083799313\\
-0.736767652952966	0.235267250674982\\
-0.724979370505718	0.22904487210188\\
-0.713191088058471	0.223282303873115\\
-0.701402805611223	0.21797473034389\\
-0.689614523163976	0.213116192582748\\
-0.677826240716728	0.208699619525128\\
-0.666037958269481	0.204716862022469\\
-0.654249675822233	0.201158729672396\\
-0.642461393374986	0.198015030307872\\
-0.630673110927739	0.195274612016213\\
-0.618884828480491	0.192925407552049\\
-0.607096546033244	0.190954481002128\\
-0.595308263585996	0.189348076553905\\
-0.583519981138749	0.188091669214558\\
-0.571731698691501	0.187170017322059\\
-0.559943416244254	0.186567216685559\\
-0.548155133797006	0.186266756188306\\
-0.536366851349759	0.186251574682944\\
-0.524578568902512	0.186504119006028\\
-0.512790286455264	0.187006402936216\\
-0.501002004008016	0.187740066918655\\
-0.489213721560769	0.188686438376729\\
-0.477425439113522	0.18982659243147\\
-0.465637156666274	0.191141412848633\\
-0.453848874219027	0.192611653033631\\
-0.442060591771779	0.194217996895253\\
-0.430272309324532	0.195941119400374\\
-0.418484026877285	0.197761746643611\\
-0.406695744430037	0.199660715258186\\
-0.394907461982789	0.201619030997001\\
-0.383119179535542	0.203617926316282\\
-0.371330897088295	0.205638916797782\\
-0.359542614641047	0.207663856249894\\
-0.3477543321938	0.209674990332575\\
-0.335966049746553	0.211655008556169\\
-0.324177767299305	0.213587094509715\\
-0.312389484852057	0.215454974180263\\
-0.30060120240481	0.217242962231032\\
-0.288812919957562	0.218936006112932\\
-0.277024637510315	0.220519727891014\\
-0.265236355063068	0.22198046367466\\
-0.25344807261582	0.223305300548127\\
-0.241659790168573	0.224482110905783\\
-0.229871507721325	0.225499584104702\\
-0.218083225274078	0.226347255355547\\
-0.20629494282683	0.227015531781323\\
-0.194506660379583	0.227495715582324\\
-0.182718377932336	0.227780024254479\\
-0.170930095485088	0.227861607817348\\
-0.159141813037841	0.227734563017128\\
-0.147353530590594	0.227393944479177\\
-0.135565248143345	0.226835772793828\\
-0.123776965696098	0.22605703952844\\
-0.111988683248851	0.225055709167867\\
-0.100200400801603	0.223830717994673\\
-0.0884121183543558	0.222381969929518\\
-0.0766238359071087	0.220710329361103\\
-0.064835553459861	0.218817611003975\\
-0.0530472710126134	0.216706566831144\\
-0.0412589885653663	0.214380870137046\\
-0.0294707061181186	0.211845096794692\\
-0.0176824236708709	0.209104703778978\\
-0.00589414122362383	0.206166005035962\\
0.00589414122362383	0.203036144785517\\
0.0176824236708709	0.199723068352098\\
0.0294707061181186	0.196235490625259\\
0.0412589885653663	0.192582862258328\\
0.0530472710126134	0.18877533371984\\
0.064835553459861	0.184823717318322\\
0.0766238359071087	0.180739447326563\\
0.0884121183543558	0.176534538336633\\
0.100200400801603	0.172221541981661\\
0.111988683248851	0.167813502164706\\
0.123776965696098	0.163323908938881\\
0.135565248143346	0.15876665118638\\
0.147353530590593	0.154155968246971\\
0.159141813037841	0.149506400649045\\
0.170930095485088	0.144832740098367\\
0.182718377932335	0.140149978881208\\
0.194506660379583	0.135473258839656\\
0.20629494282683	0.130817820077507\\
0.218083225274078	0.126198949555256\\
0.229871507721325	0.12163192973242\\
0.241659790168573	0.117131987414557\\
0.25344807261582	0.112714242961103\\
0.265236355063068	0.108393660008395\\
0.277024637510315	0.104184995860066\\
0.288812919957562	0.100102752694317\\
0.30060120240481	0.0961611297345498\\
0.312389484852057	0.09237397652627\\
0.324177767299305	0.0887547474593057\\
0.335966049746553	0.0853164576700225\\
0.3477543321938	0.0820716404535274\\
0.359542614641047	0.0790323063107673\\
0.371330897088295	0.0762099037499864\\
0.383119179535542	0.0736152819562475\\
0.394907461982789	0.0712586554366133\\
0.406695744430037	0.0691495707422108\\
0.418484026877285	0.0672968753617273\\
0.430272309324532	0.0657086888739449\\
0.442060591771779	0.0643923764397991\\
0.453848874219027	0.0633545247070207\\
0.465637156666274	0.0626009201928915\\
0.477425439113522	0.0621365302028922\\
0.48921372156077	0.0619654863351569\\
0.501002004008017	0.0620910706126315\\
0.512790286455264	0.062515704276771\\
0.524578568902511	0.0632409392684119\\
0.536366851349759	0.0642674524132837\\
0.548155133797006	0.06559504232137\\
0.559943416244254	0.0672226290011116\\
0.571731698691502	0.0691482561812432\\
0.583519981138749	0.0713690963249209\\
0.595308263585996	0.0738814583127116\\
0.607096546033244	0.0766807977630592\\
0.618884828480491	0.0797617299509942\\
0.630673110927739	0.0831180452781632\\
0.642461393374986	0.0867427272397051\\
0.654249675822233	0.0906279728261958\\
0.666037958269481	0.0947652152917262\\
0.677826240716728	0.0991451492123117\\
0.689614523163976	0.103757757752181\\
0.701402805611223	0.108592342049111\\
0.713191088058471	0.113637552623939\\
0.724979370505718	0.11888142271355\\
0.736767652952966	0.124311403421237\\
0.748555935400213	0.129914400573207\\
0.76034421784746	0.135676813165229\\
0.772132500294708	0.141584573279037\\
0.783920782741955	0.147623187344098\\
0.795709065189203	0.153777778616671\\
0.807497347636451	0.160033130744924\\
0.819285630083698	0.166373732285942\\
0.831073912530945	0.172783822038157\\
0.842862194978193	0.179247435050598\\
0.85465047742544	0.185748449168901\\
0.866438759872687	0.192270631976755\\
0.878227042319935	0.198797687990781\\
0.890015324767183	0.205313305966542\\
0.90180360721443	0.211801206173465\\
0.913591889661677	0.218245187497026\\
0.925380172108925	0.224629174227504\\
0.937168454556172	0.230937262395997\\
0.948956737003419	0.237153765520179\\
0.960745019450668	0.243263259624479\\
0.972533301897915	0.249250627401939\\
0.984321584345162	0.255101101388002\\
0.996109866792409	0.260800306019843\\
1.00789814923966	0.266334298458531\\
1.0196864316869	0.271689608055435\\
1.03147471413415	0.276853274348671\\
1.0432629965814	0.281812883480103\\
1.05505127902865	0.286556602928483\\
1.06683956147589	0.291073214459669\\
1.07862784392314	0.295352145200388\\
1.09041612637039	0.299383496747987\\
1.10220440881764	0.303158072234662\\
1.11399269126488	0.306667401270981\\
1.12578097371213	0.309903762700107\\
1.13756925615938	0.312860205100759\\
1.14935753860663	0.315530564983899\\
1.16114582105387	0.317909482635092\\
1.17293410350112	0.319992415561649\\
1.18472238594837	0.32177564951087\\
1.19651066839562	0.323256307033012\\
1.20829895084286	0.324432353569981\\
1.22008723329011	0.325302601058086\\
1.23187551573736	0.325866709040651\\
1.24366379818461	0.326125183293592\\
1.25545208063185	0.326079371974475\\
1.2672403630791	0.325731459312812\\
1.27902864552635	0.325084456866591\\
1.2908169279736	0.324142192377153\\
1.30260521042084	0.32290929626147\\
1.31439349286809	0.321391185787821\\
1.32618177531534	0.319594046987452\\
1.33797005776259	0.31752481436142\\
1.34975834020983	0.315191148448052\\
1.36154662265708	0.312601411322601\\
1.37333490510433	0.30976464010657\\
1.38512318755158	0.306690518569698\\
1.39691146999882	0.303389346913098\\
1.40869975244607	0.299872009826989\\
1.42048803489332	0.296149942921324\\
1.43227631734057	0.292235097632059\\
1.44406459978781	0.288139904709985\\
1.45585288223506	0.283877236402872\\
1.46764116468231	0.279460367445144\\
1.47942944712956	0.274902934972496\\
1.4912177295768	0.270218897481598\\
1.50300601202405	0.265422492957492\\
1.5147942944713	0.260528196293343\\
1.52658257691854	0.255550676128859\\
1.53837085936579	0.250504751235043\\
1.55015914181304	0.24540534657385\\
1.56194742426029	0.240267449161856\\
1.57373570670753	0.235106063867246\\
1.58552398915478	0.229936169269193\\
1.59731227160203	0.224772673708137\\
1.60910055404928	0.219630371654466\\
1.62088883649652	0.214523900521842\\
1.63267711894377	0.209467698049645\\
1.64446540139102	0.204475960377022\\
1.65625368383827	0.199562600928567\\
1.66804196628551	0.194741210228974\\
1.67983024873276	0.190025016760866\\
1.69161853118001	0.18542684897667\\
1.70340681362726	0.180959098571635\\
1.7151950960745	0.17663368512114\\
1.72698337852175	0.17246202218111\\
1.738771660969	0.168454984945794\\
1.75055994341625	0.164622879552364\\
1.76234822586349	0.160975414116699\\
1.77413650831074	0.157521671579435\\
1.78592479075799	0.154270084435882\\
1.79771307320524	0.151228411417663\\
1.80950135565248	0.14840371618812\\
1.82128963809973	0.145802348107461\\
1.83307792054698	0.14342992511746\\
1.84486620299423	0.141291318789239\\
1.85665448544147	0.139390641571259\\
1.86844276788872	0.137731236268194\\
1.88023105033597	0.136315667774764\\
1.89201933278322	0.13514571708209\\
1.90380761523046	0.134222377567453\\
1.91559589767771	0.133545853571779\\
1.92738418012496	0.133115561262506\\
1.93917246257221	0.132930131772976\\
1.95096074501945	0.13298741660292\\
1.9627490274667	0.133284495258165\\
1.97453730991395	0.133817685101355\\
1.9863255923612	0.134582553379163\\
1.99811387480844	0.135573931385379\\
2.00990215725569	0.136785930713241\\
2.02169043970294	0.13821196154453\\
2.03347872215019	0.13984475291732\\
2.04526700459743	0.14167637490875\\
2.05705528704468	0.143698262663937\\
2.06884356949193	0.145901242197115\\
2.08063185193918	0.148275557886219\\
2.09242013438642	0.150810901577595\\
2.10420841683367	0.153496443213187\\
2.11599669928092	0.156320862888484\\
2.12778498172816	0.159272384245772\\
2.13957326417541	0.162338809103726\\
2.15136154662266	0.165507553221206\\
2.16314982906991	0.168765683090222\\
2.17493811151715	0.172099953650511\\
2.1867263939644	0.17549684681586\\
2.19851467641165	0.178942610700417\\
2.2103029588589	0.182423299431637\\
2.22209124130615	0.185924813435222\\
2.23387952375339	0.189432940076487\\
2.24566780620064	0.192933394541991\\
2.25745608864789	0.196411860844973\\
2.26924437109513	0.199854032838238\\
2.28103265354238	0.203245655118506\\
2.29282093598963	0.206572563706962\\
2.30460921843688	0.209820726391813\\
2.31639750088412	0.212976282620008\\
2.32818578333137	0.216025582826985\\
2.33997406577862	0.218955227095261\\
2.35176234822587	0.221752103035054\\
2.36355063067311	0.224403422782621\\
2.37533891312036	0.22689675901495\\
2.38712719556761	0.229220079882562\\
2.39891547801486	0.231361782765582\\
2.4107037604621	0.233310726761948\\
2.42249204290935	0.235056263820507\\
2.4342803253566	0.236588268435892\\
2.44606860780385	0.237897165826469\\
2.45785689025109	0.238973958521164\\
2.46964517269834	0.239810251285766\\
2.48143345514559	0.240398274324222\\
2.49322173759284	0.24073090469553\\
2.50501002004008	0.240801685892089\\
2.51679830248733	0.240604845530693\\
2.52858658493458	0.240135311112907\\
2.54037486738182	0.239388723817062\\
2.55216314982907	0.238361450289834\\
2.56395143227632	0.237050592411051\\
2.57573971472357	0.235453995011193\\
2.58752799717082	0.233570251526812\\
2.59931627961806	0.231398707584959\\
2.61110456206531	0.228939462513504\\
2.62289284451256	0.226193368780065\\
2.63468112695981	0.223162029368002\\
2.64646940940705	0.219847793103683\\
2.6582576918543	0.216253747954874\\
2.67004597430155	0.212383712325675\\
2.68183425674879	0.208242224378917\\
2.69362253919604	0.203834529422279\\
2.70541082164329	0.199166565399663\\
2.71719910409054	0.194244946534418\\
2.72898738653779	0.189076945175992\\
2.74077566898503	0.183670471906357\\
2.75256395143228	0.178034053967126\\
2.76435223387953	0.172176812072755\\
2.77614051632677	0.166108435679358\\
2.78792879877402	0.159839156782688\\
2.79971708122127	0.153379722322629\\
2.81150536366852	0.146741365275027\\
2.82329364611576	0.139935774515019\\
2.83508192856301	0.132975063539059\\
2.84687021101026	0.125871738135612\\
2.85865849345751	0.118638663097022\\
2.87044677590475	0.111289028067305\\
2.882235058352	0.103836312622612\\
2.89402334079925	0.0962942506827784\\
2.9058116232465	0.088676794353844\\
2.91759990569374	0.080998077302507\\
2.92938818814099	0.0732723777643674\\
2.94117647058824	0.0655140812883669\\
}; \label{SRP_LC_ex_circ_1} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	0.343920218329551\\
-2.92938818814099	0.344567642873751\\
-2.91759990569374	0.344954740330051\\
-2.9058116232465	0.34508724431926\\
-2.89402334079925	0.344971673167632\\
-2.882235058352	0.344615320896728\\
-2.87044677590475	0.344026246017258\\
-2.85865849345751	0.343213258134539\\
-2.84687021101026	0.342185902379346\\
-2.83508192856301	0.340954441684187\\
-2.82329364611576	0.339529836931144\\
-2.81150536366852	0.337923725003638\\
-2.79971708122127	0.336148394780583\\
-2.78792879877402	0.334216761117497\\
-2.77614051632677	0.332142336865089\\
-2.76435223387953	0.329939202981831\\
-2.75256395143228	0.327621976802754\\
-2.74077566898503	0.325205778532443\\
-2.72898738653778	0.322706196035722\\
-2.71719910409054	0.320139248004892\\
-2.70541082164329	0.317521345587596\\
-2.69362253919604	0.314869252564403\\
-2.68183425674879	0.312200044169974\\
-2.67004597430155	0.309531064656278\\
-2.6582576918543	0.306879883700646\\
-2.64646940940705	0.304264251765534\\
-2.63468112695981	0.30170205452069\\
-2.62289284451256	0.299211266441942\\
-2.61110456206531	0.296809903704087\\
-2.59931627961806	0.294515976488274\\
-2.58752799717081	0.292347440826921\\
-2.57573971472357	0.290322150111502\\
-2.56395143227632	0.288457806390488\\
-2.55216314982907	0.286771911586383\\
-2.54037486738183	0.285281718762045\\
-2.52858658493458	0.284004183567429\\
-2.51679830248733	0.282955915998414\\
-2.50501002004008	0.282153132599633\\
-2.49322173759284	0.281611609242989\\
-2.48143345514559	0.281346634613059\\
-2.46964517269834	0.281372964529642\\
-2.45785689025109	0.281704777236448\\
-2.44606860780385	0.282355629783271\\
-2.4342803253566	0.283338415626973\\
-2.42249204290935	0.284665323574229\\
-2.4107037604621	0.286347798186245\\
-2.39891547801486	0.288396501762575\\
-2.38712719556761	0.290821278017701\\
-2.37533891312036	0.293631117560302\\
-2.36355063067311	0.296834125280974\\
-2.35176234822587	0.300437489749776\\
-2.33997406577862	0.304447454720213\\
-2.32818578333137	0.308869292831206\\
-2.31639750088412	0.313707281593308\\
-2.30460921843688	0.318964681739771\\
-2.29282093598963	0.324643718017246\\
-2.28103265354238	0.330745562484749\\
-2.26924437109513	0.337270320383212\\
-2.25745608864789	0.34421701863138\\
-2.24566780620064	0.351583596997046\\
-2.23387952375339	0.35936690198572\\
-2.22209124130614	0.367562683481735\\
-2.2103029588589	0.376165594169537\\
-2.19851467641165	0.385169191755622\\
-2.1867263939644	0.394565944004085\\
-2.17493811151715	0.404347236591245\\
-2.16314982906991	0.414503383777236\\
-2.15136154662266	0.425023641884816\\
-2.13957326417541	0.43589622556802\\
-2.12778498172816	0.447108326845662\\
-2.11599669928092	0.458646136867063\\
-2.10420841683367	0.470494870369856\\
-2.09242013438642	0.482638792782213\\
-2.08063185193918	0.495061249914452\\
-2.06884356949193	0.507744700177716\\
-2.05705528704468	0.520670749260242\\
-2.04526700459743	0.533820187184773\\
-2.03347872215019	0.547173027663838\\
-2.02169043970294	0.56070854966301\\
-2.00990215725569	0.574405341075836\\
-1.99811387480844	0.588241344407989\\
-1.9863255923612	0.602193904362227\\
-1.97453730991395	0.616239817210164\\
-1.9627490274667	0.630355381831425\\
-1.95096074501945	0.644516452295762\\
-1.93917246257221	0.658698491858938\\
-1.92738418012496	0.672876628238798\\
-1.91559589767771	0.687025710033897\\
-1.90380761523046	0.701120364143353\\
-1.89201933278322	0.715135054043287\\
-1.88023105033597	0.729044138772279\\
-1.86844276788872	0.742821932475727\\
-1.85665448544147	0.756442764356857\\
-1.84486620299423	0.76988103888042\\
-1.83307792054698	0.783111296073803\\
-1.82128963809973	0.796108271769378\\
-1.80950135565248	0.808846957631496\\
-1.79771307320524	0.821302660811451\\
-1.78592479075799	0.833451063074208\\
-1.77413650831074	0.845268279241469\\
-1.76234822586349	0.856730914796945\\
-1.75055994341625	0.867816122501416\\
-1.738771660969	0.878501657867243\\
-1.72698337852175	0.888765933344578\\
-1.7151950960745	0.898588071074474\\
-1.70340681362726	0.907947954067444\\
-1.69161853118001	0.916826275669826\\
-1.67983024873276	0.925204587184445\\
-1.66804196628551	0.933065343516637\\
-1.65625368383827	0.940391946721581\\
-1.64446540139102	0.947168787334193\\
-1.63267711894377	0.953381283368441\\
-1.62088883649652	0.959015916878863\\
-1.60910055404928	0.964060267983375\\
-1.59731227160203	0.968503046252962\\
-1.58552398915478	0.972334119380717\\
-1.57373570670753	0.975544539049773\\
-1.56194742426029	0.978126563926995\\
-1.55015914181304	0.980073679716894\\
-1.53837085936579	0.981380616217931\\
-1.52658257691855	0.982043361331368\\
-1.5147942944713	0.982059171980881\\
-1.50300601202405	0.981426581909385\\
-1.4912177295768	0.980145406327881\\
-1.47942944712955	0.978216743399541\\
-1.46764116468231	0.975642972550753\\
-1.45585288223506	0.972427749609381\\
-1.44406459978781	0.968575998779058\\
-1.43227631734057	0.964093901466852\\
-1.42048803489332	0.958988881990193\\
-1.40869975244607	0.953269590197383\\
-1.39691146999882	0.946945881044398\\
-1.38512318755158	0.940028791178992\\
-1.37333490510433	0.932530512591221\\
-1.36154662265708	0.924464363397548\\
-1.34975834020983	0.915844755833494\\
-1.33797005776259	0.906687161537452\\
-1.32618177531534	0.897008074215663\\
-1.31439349286809	0.886824969785583\\
-1.30260521042084	0.876156264101736\\
-1.2908169279736	0.865021268374808\\
-1.27902864552635	0.853440142401093\\
-1.2672403630791	0.841433845725386\\
-1.25545208063185	0.829024086866134\\
-1.24366379818461	0.816233270736979\\
-1.23187551573736	0.803084444403798\\
-1.22008723329011	0.789601241320928\\
-1.20829895084286	0.775807824194451\\
-1.19651066839562	0.761728826624204\\
-1.18472238594837	0.747389293679536\\
-1.17293410350112	0.73281462156676\\
-1.16114582105387	0.718030496548759\\
-1.14935753860663	0.703062833279231\\
-1.13756925615938	0.687937712715677\\
-1.12578097371213	0.672681319776356\\
-1.11399269126488	0.657319880907103\\
-1.10220440881764	0.641879601724155\\
-1.09041612637039	0.626386604898829\\
-1.07862784392314	0.610866868449201\\
-1.06683956147589	0.595346164602783\\
-1.05505127902865	0.579849999392487\\
-1.0432629965814	0.564403553146145\\
-1.03147471413415	0.549031622027251\\
-1.0196864316869	0.533758560781627\\
-1.00789814923966	0.518608226841293\\
-0.99610986679241	0.503603925932942\\
-0.984321584345162	0.48876835933419\\
-0.972533301897915	0.474123572916088\\
-0.960745019450667	0.459690908105302\\
-0.94895673700342	0.445490954893973\\
-0.937168454556172	0.43154350701943\\
-0.925380172108925	0.417867519429825\\
-0.913591889661677	0.404481068145274\\
-0.90180360721443	0.391401312617298\\
-0.890015324767182	0.37864446068234\\
-0.878227042319935	0.366225736197742\\
-0.866438759872687	0.35415934944104\\
-0.85465047742544	0.342458470345582\\
-0.842862194978193	0.331135204637495\\
-0.831073912530945	0.320200572930823\\
-0.819285630083698	0.309664492829299\\
-0.80749734763645	0.29953576407475\\
-0.795709065189203	0.28982205677353\\
-0.783920782741955	0.280529902723698\\
-0.772132500294708	0.271664689856937\\
-0.760344217847461	0.26323065980042\\
-0.748555935400213	0.255230908555063\\
-0.736767652952966	0.24766739027785\\
-0.724979370505718	0.240540924147172\\
-0.713191088058471	0.233851204281501\\
-0.701402805611223	0.227596812673115\\
-0.689614523163976	0.221775235090202\\
-0.677826240716728	0.216382879892317\\
-0.666037958269481	0.211415099696043\\
-0.654249675822233	0.206866215819792\\
-0.642461393374986	0.202729545428878\\
-0.630673110927739	0.198997431294554\\
-0.618884828480491	0.195661274073414\\
-0.607096546033244	0.192711567006619\\
-0.595308263585996	0.190137932931702\\
-0.583519981138749	0.187929163493374\\
-0.571731698691501	0.186073260433724\\
-0.559943416244254	0.184557478836506\\
-0.548155133797006	0.183368372194959\\
-0.536366851349759	0.182491839167609\\
-0.524578568902512	0.181913171882064\\
-0.512790286455264	0.181617105642612\\
-0.501002004008016	0.181587869893828\\
-0.489213721560769	0.181809240289061\\
-0.477425439113522	0.182264591709911\\
-0.465637156666274	0.18293695208042\\
-0.453848874219027	0.183809056817785\\
-0.442060591771779	0.184863403759962\\
-0.430272309324532	0.18608230840956\\
-0.418484026877285	0.187447959332888\\
-0.406695744430037	0.188942473552991\\
-0.394907461982789	0.190547951775928\\
-0.383119179535542	0.192246533290458\\
-0.371330897088295	0.194020450382622\\
-0.359542614641047	0.195852082108571\\
-0.3477543321938	0.197724007271229\\
-0.335966049746553	0.199619056449121\\
-0.324177767299305	0.201520362928851\\
-0.312389484852057	0.203411412396304\\
-0.30060120240481	0.205276091245659\\
-0.288812919957562	0.207098733369706\\
-0.277024637510315	0.208864165299787\\
-0.265236355063068	0.210557749568844\\
-0.25344807261582	0.212165426176633\\
-0.241659790168573	0.213673752042037\\
-0.229871507721325	0.215069938333648\\
-0.218083225274078	0.21634188557633\\
-0.20629494282683	0.217478216438279\\
-0.194506660379583	0.21846830611021\\
-0.182718377932336	0.21930231019564\\
-0.170930095485088	0.2199711900388\\
-0.159141813037841	0.22046673542449\\
-0.147353530590594	0.220781584592149\\
-0.135565248143345	0.220909241514507\\
-0.123776965696098	0.220844090399453\\
-0.111988683248851	0.220581407382093\\
-0.100200400801603	0.220117369382413\\
-0.0884121183543558	0.219449060112442\\
-0.0766238359071087	0.218574473225371\\
-0.064835553459861	0.217492512607578\\
-0.0530472710126134	0.21620298982306\\
-0.0412589885653663	0.214706618728222\\
-0.0294707061181186	0.213005007283395\\
-0.0176824236708709	0.211100646595768\\
-0.00589414122362383	0.208996897236593\\
0.00589414122362383	0.2066979728836\\
0.0176824236708709	0.204208921347436\\
0.0294707061181186	0.201535603048637\\
0.0412589885653663	0.198684667019119\\
0.0530472710126134	0.195663524509455\\
0.064835553459861	0.192480320290166\\
0.0766238359071087	0.189143901741993\\
0.0884121183543558	0.18566378583655\\
0.100200400801603	0.182050124114838\\
0.111988683248851	0.178313665776912\\
0.123776965696098	0.174465719001398\\
0.135565248143346	0.170518110618628\\
0.147353530590593	0.166483144265846\\
0.159141813037841	0.162373557157229\\
0.170930095485088	0.158202475605346\\
0.182718377932335	0.15398336943414\\
0.194506660379583	0.149730005426598\\
0.20629494282683	0.145456399952806\\
0.218083225274078	0.141176770926335\\
0.229871507721325	0.136905489238552\\
0.241659790168573	0.132657029821743\\
0.25344807261582	0.128445922492744\\
0.265236355063068	0.124286702729102\\
0.277024637510315	0.120193862529698\\
0.288812919957562	0.116181801511192\\
0.30060120240481	0.112264778390609\\
0.312389484852057	0.108456863002936\\
0.324177767299305	0.104771889000663\\
0.335966049746553	0.101223407379833\\
0.3477543321938	0.0978246409743959\\
0.359542614641047	0.0945884400574101\\
0.371330897088295	0.0915272391840366\\
0.383119179535542	0.0886530154072133\\
0.394907461982789	0.0859772479924844\\
0.406695744430037	0.0835108797536677\\
0.418484026877285	0.0812642801258715\\
0.430272309324532	0.0792472100868814\\
0.442060591771779	0.0774687890321027\\
0.453848874219027	0.0759374637021075\\
0.465637156666274	0.0746609792554036\\
0.477425439113522	0.0736463525723452\\
0.48921372156077	0.0728998478691571\\
0.501002004008017	0.0724269546938596\\
0.512790286455264	0.0722323683685045\\
0.524578568902511	0.0723199729345587\\
0.536366851349759	0.072692826650543\\
0.548155133797006	0.0733531500831679\\
0.559943416244254	0.0743023168252259\\
0.571731698691502	0.0755408468654339\\
0.583519981138749	0.0770684026272793\\
0.595308263585996	0.078883787685757\\
0.607096546033244	0.0809849481626887\\
0.618884828480491	0.0833689767931427\\
0.630673110927739	0.0860321196473238\\
0.642461393374986	0.0889697854842183\\
0.654249675822233	0.0921765577052819\\
0.666037958269481	0.0956462088685555\\
0.677826240716728	0.0993717177158397\\
0.689614523163976	0.103345288657948\\
0.701402805611223	0.107558373655628\\
0.713191088058471	0.112001696426503\\
0.724979370505718	0.116665278901409\\
0.736767652952966	0.121538469846674\\
0.748555935400213	0.126609975562467\\
0.76034421784746	0.131867892561043\\
0.772132500294708	0.137299742122846\\
0.783920782741955	0.1428925066228\\
0.795709065189203	0.148632667513878\\
0.807497347636451	0.154506244850085\\
0.819285630083698	0.160498838226471\\
0.831073912530945	0.166595669009618\\
0.842862194978193	0.172781623728225\\
0.85465047742544	0.179041298490084\\
0.866438759872687	0.185359044288729\\
0.878227042319935	0.191719013060509\\
0.890015324767183	0.198105204350713\\
0.90180360721443	0.204501512445664\\
0.913591889661677	0.210891773826478\\
0.925380172108925	0.217259814799329\\
0.937168454556172	0.223589499156735\\
0.948956737003419	0.229864775724405\\
0.960745019450668	0.236069725648748\\
0.972533301897915	0.242188609281042\\
0.984321584345162	0.248205912515726\\
0.996109866792409	0.254106392442018\\
1.00789814923966	0.259875122170368\\
1.0196864316869	0.265497534697902\\
1.03147471413415	0.27095946568008\\
1.0432629965814	0.27624719497928\\
1.05505127902865	0.281347486864869\\
1.06683956147589	0.286247628743578\\
1.07862784392314	0.290935468303581\\
1.09041612637039	0.295399448960652\\
1.10220440881764	0.299628643500037\\
1.11399269126488	0.303612785813288\\
1.12578097371213	0.307342300635206\\
1.13756925615938	0.310808331192215\\
1.14935753860663	0.314002764679944\\
1.16114582105387	0.316918255494447\\
1.17293410350112	0.319548246148436\\
1.18472238594837	0.321886985810966\\
1.19651066839562	0.323929546416319\\
1.20829895084286	0.325671836295264\\
1.22008723329011	0.327110611289428\\
1.23187551573736	0.328243483317203\\
1.24366379818461	0.329068926367384\\
1.25545208063185	0.32958627990454\\
1.2672403630791	0.329795749677999\\
1.27902864552635	0.329698405934208\\
1.2908169279736	0.329296179040099\\
1.30260521042084	0.328591852532905\\
1.31439349286809	0.327589053619692\\
1.32618177531534	0.326292241157534\\
1.33797005776259	0.324706691152864\\
1.34975834020983	0.322838479826007\\
1.36154662265708	0.32069446429421\\
1.37333490510433	0.318282260933638\\
1.38512318755158	0.315610221487743\\
1.39691146999882	0.312687406996175\\
1.40869975244607	0.309523559624881\\
1.42048803489332	0.306129072484319\\
1.43227631734057	0.302514957528668\\
1.44406459978781	0.298692811634624\\
1.45585288223506	0.294674780963742\\
1.46764116468231	0.290473523717348\\
1.47942944712956	0.28610217139778\\
1.4912177295768	0.281574288694068\\
1.50300601202405	0.276903832114191\\
1.5147942944713	0.272105107489666\\
1.52658257691854	0.267192726481486\\
1.53837085936579	0.262181562219261\\
1.55015914181304	0.257086704207873\\
1.56194742426029	0.251923412637995\\
1.57373570670753	0.246707072238432\\
1.58552398915478	0.241453145809476\\
1.59731227160203	0.236177127577204\\
1.60910055404928	0.230894496509043\\
1.62088883649652	0.225620669730833\\
1.63267711894377	0.220370956185133\\
1.64446540139102	0.215160510669598\\
1.65625368383827	0.21000428839292\\
1.66804196628551	0.204917000184093\\
1.67983024873276	0.199913068488579\\
1.69161853118001	0.195006584282424\\
1.70340681362726	0.19021126503241\\
1.7151950960745	0.185540413827014\\
1.72698337852175	0.181006879799223\\
1.738771660969	0.17662301995822\\
1.75055994341625	0.17240066254252\\
1.76234822586349	0.168351072002429\\
1.77413650831074	0.164484915714606\\
1.78592479075799	0.160812232526178\\
1.79771307320524	0.157342403220199\\
1.80950135565248	0.154084122988325\\
1.82128963809973	0.151045375990446\\
1.83307792054698	0.148233412074587\\
1.84486620299423	0.145654725723818\\
1.85665448544147	0.143315037290112\\
1.86844276788872	0.141219276568124\\
1.88023105033597	0.139371568754784\\
1.89201933278322	0.137775222833324\\
1.90380761523046	0.136432722413059\\
1.91559589767771	0.135345719048818\\
1.92738418012496	0.134515028056429\\
1.93917246257221	0.133940626833182\\
1.95096074501945	0.133621655684637\\
1.9627490274667	0.133556421151662\\
1.97453730991395	0.133742401824096\\
1.9863255923612	0.134176256619997\\
1.99811387480844	0.134853835502103\\
2.00990215725569	0.13577019259588\\
2.02169043970294	0.136919601666419\\
2.03347872215019	0.138295573904435\\
2.04526700459743	0.139890877964838\\
2.05705528704468	0.141697562194682\\
2.06884356949193	0.143706978980885\\
2.08063185193918	0.145909811141908\\
2.09242013438642	0.148296100281595\\
2.10420841683367	0.150855277017695\\
2.11599669928092	0.153576192992133\\
2.12778498172816	0.156447154564972\\
2.13957326417541	0.159455958089159\\
2.15136154662266	0.162589926658649\\
2.16314982906991	0.165835948218305\\
2.17493811151715	0.169180514920141\\
2.1867263939644	0.172609763606999\\
2.19851467641165	0.176109517301619\\
2.2103029588589	0.179665327576346\\
2.22209124130615	0.183262517676322\\
2.23387952375339	0.186886226267069\\
2.24566780620064	0.190521451675774\\
2.25745608864789	0.194153096494405\\
2.26924437109513	0.197766012411993\\
2.28103265354238	0.201345045143055\\
2.29282093598963	0.204875079319113\\
2.30460921843688	0.208341083210715\\
2.31639750088412	0.211728153148155\\
2.32818578333137	0.215021557510289\\
2.33997406577862	0.218206780152469\\
2.35176234822587	0.221269563146561\\
2.36355063067311	0.224195948708388\\
2.37533891312036	0.22697232019066\\
2.38712719556761	0.229585442022527\\
2.39891547801486	0.232022498480325\\
2.4107037604621	0.234271131177853\\
2.42249204290935	0.236319475168619\\
2.4342803253566	0.238156193556871\\
2.44606860780385	0.239770510518966\\
2.45785689025109	0.241152242641588\\
2.46964517269834	0.24229182848858\\
2.48143345514559	0.243180356313677\\
2.49322173759284	0.243809589842112\\
2.50501002004008	0.24417199205008\\
2.51679830248733	0.244260746877125\\
2.52858658493458	0.244069778812875\\
2.54037486738182	0.243593770306011\\
2.55216314982907	0.242828176949975\\
2.56395143227632	0.241769240406647\\
2.57573971472357	0.240413999036051\\
2.58752799717082	0.238760296207058\\
2.59931627961806	0.236806786270985\\
2.61110456206531	0.234552938187011\\
2.62289284451256	0.231999036795301\\
2.63468112695981	0.229146181740726\\
2.64646940940705	0.225996284057036\\
2.6582576918543	0.222552060428227\\
2.67004597430155	0.218817025150706\\
2.68183425674879	0.214795479826553\\
2.69362253919604	0.210492500824858\\
2.70541082164329	0.20591392455456\\
2.71719910409054	0.201066330598587\\
2.72898738653779	0.195957022765237\\
2.74077566898503	0.190594008118755\\
2.75256395143228	0.184985974056797\\
2.76435223387953	0.179142263508062\\
2.77614051632677	0.173072848328657\\
2.78792879877402	0.166788300980812\\
2.79971708122127	0.160299764582397\\
2.81150536366852	0.153618921420128\\
2.82329364611576	0.146757960023618\\
2.83508192856301	0.139729540901299\\
2.84687021101026	0.132546761042848\\
2.85865849345751	0.125223117295978\\
2.87044677590475	0.117772468728414\\
2.882235058352	0.110208998088414\\
2.89402334079925	0.102547172479464\\
2.9058116232465	0.0948017033665919\\
2.91759990569374	0.0869875060333274\\
2.92938818814099	0.0791196586094111\\
2.94117647058824	0.0712133607901992\\
}; \label{SRP_LC_ex_circ_2} 
\addplot [color=white!80!black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-4.19117647058824	0.0680449278771958\\
-4.18109582542695	0.0666652591842388\\
-4.17101518026566	0.0651020882317663\\
-4.16093453510437	0.0633617852043884\\
-4.15085388994308	0.0614511526076951\\
-4.14077324478179	0.0593774114480761\\
-4.1306925996205	0.057148186449495\\
-4.12061195445921	0.0547714903368102\\
-4.11053130929792	0.0522557072174006\\
-4.10045066413663	0.0496095750949231\\
-4.09037001897534	0.0468421675510539\\
-4.08028937381405	0.043962874633009\\
-4.07020872865276	0.040981382986501\\
-4.06012808349147	0.037907655275577\\
-4.05004743833017	0.0347519089324804\\
-4.03996679316888	0.0315245942822869\\
-4.02988614800759	0.0282363720885779\\
-4.0198055028463	0.0248980905678358\\
-4.00972485768501	0.0215207619215568\\
-3.99964421252372	0.0181155384362921\\
-3.98956356736243	0.0146936882029337\\
-3.97948292220114	0.0112665705075523\\
-3.96940227703985	0.00784561094698339\\
-3.95932163187856	0.00444227632312011\\
-3.94924098671727	0.00106804937053134\\
-3.93916034155598	-0.00226559662745812\\
-3.92907969639469	-0.00554722327865203\\
-3.9189990512334	-0.00876545252199194\\
-3.90891840607211	-0.0119089920116604\\
-3.89883776091082	-0.0149666603892109\\
-3.88875711574953	-0.017927412387734\\
-3.87867647058824	-0.020780363712257\\
-3.86859582542695	-0.0235148156409155\\
-3.85851518026566	-0.0261202792918654\\
-3.84843453510437	-0.0285864995014774\\
-3.83835388994308	-0.0309034782600534\\
-3.82827324478179	-0.0330614976520976\\
-3.8181925996205	-0.035051142249125\\
-3.80811195445921	-0.0368633209040186\\
-3.79803130929792	-0.0384892878971125\\
-3.78795066413663	-0.0399206633854658\\
-3.77787001897534	-0.0411494531081503\\
-3.76778937381405	-0.0421680673018964\\
-3.75770872865276	-0.0429693387830151\\
-3.74762808349146	-0.0435465401532295\\
-3.73754743833017	-0.0438934000888317\\
-3.72746679316888	-0.044004118674484\\
-3.71738614800759	-0.0438733817449602\\
-3.7073055028463	-0.0434963742001782\\
-3.69722485768501	-0.0428687922610547\\
-3.68714421252372	-0.0419868546358985\\
-3.67706356736243	-0.0408473125694032\\
-3.66698292220114	-0.039447458748625\\
-3.65690227703985	-0.0377851350427985\\
-3.64682163187856	-0.0358587390563062\\
-3.63674098671727	-0.0336672294766694\\
-3.62666034155598	-0.0312101302020163\\
-3.61657969639469	-0.0284875332351074\\
-3.6064990512334	-0.0255001003336662\\
-3.59641840607211	-0.0222490634094568\\
-3.58633776091082	-0.0187362236712719\\
-3.57625711574953	-0.0149639495097254\\
-3.56617647058824	-0.0109351731244993\\
-3.55609582542695	-0.00665338589745298\\
-3.54601518026566	-0.00212263251774447\\
-3.53593453510437	0.00265249613211706\\
-3.52585388994308	0.00766687131764575\\
-3.51577324478179	0.0129148360068062\\
-3.5056925996205	0.0183902156204322\\
-3.49561195445921	0.0240863299589076\\
-3.48553130929792	0.0299960062827343\\
-3.47545066413663	0.036111593522049\\
-3.46537001897534	0.042424977587586\\
-3.45528937381405	0.0489275977531031\\
-3.44520872865276	0.0556104640768583\\
-3.43512808349146	0.0624641758273566\\
-3.42504743833017	0.0694789408762944\\
-3.41496679316888	0.0766445960193896\\
-3.40488614800759	0.0839506281836782\\
-3.3948055028463	0.0913861964777553\\
-3.38472485768501	0.0989401550395094\\
-3.37464421252372	0.106601076634004\\
-3.36456356736243	0.114357276952388\\
-3.35448292220114	0.122196839561034\\
-3.34440227703985	0.130107641448566\\
-3.33432163187856	0.138077379116933\\
-3.32424098671727	0.146093595161381\\
-3.31416034155598	0.154143705282927\\
-3.30407969639469	0.162215025675832\\
-3.2939990512334	0.170294800731593\\
-3.28391840607211	0.178370231000091\\
-3.27383776091082	0.186428501347827\\
-3.26375711574953	0.194456809252542\\
-3.25367647058824	0.202442393173055\\
-3.24359582542695	0.210372560932815\\
-3.23351518026566	0.21823471805543\\
-3.22343453510437	0.22601639599038\\
-3.21335388994308	0.233705280167157\\
-3.20327324478179	0.241289237816293\\
-3.1931925996205	0.248756345496005\\
-3.18311195445921	0.256094916263734\\
-3.17303130929792	0.263293526432329\\
-3.16295066413663	0.27034104185147\\
-3.15287001897534	0.277226643655676\\
-3.14278937381405	0.283939853421281\\
-3.13270872865276	0.290470557675878\\
-3.12262808349146	0.296809031704908\\
-3.11254743833017	0.302945962601502\\
-3.10246679316888	0.308872471507088\\
-3.09238614800759	0.314580134991948\\
-3.0823055028463	0.320061005526534\\
-3.07222485768501	0.325307630996245\\
-3.06214421252372	0.33031307321425\\
-3.05206356736243	0.335070925388965\\
-3.04198292220114	0.339575328504973\\
-3.03190227703985	0.343820986578316\\
-3.02182163187856	0.347803180749467\\
-3.01174098671727	0.351517782179669\\
-3.00166034155598	0.354961263718764\\
-2.99157969639469	0.358130710315246\\
-2.9814990512334	0.361023828141848\\
-2.97141840607211	0.363638952412663\\
-2.96133776091082	0.365975053870574\\
-2.95125711574953	0.368031743926484\\
-2.94117647058824	0.369809278434786\\
nan	nan\\
4.19117647058824	0.0159084207123127\\
4.18109582542695	0.016797995049296\\
4.17101518026566	0.0175839241140203\\
4.16093453510437	0.0182626288201915\\
4.15085388994308	0.0188307602783522\\
4.14077324478179	0.0192852082893651\\
4.1306925996205	0.0196231093787533\\
4.12061195445921	0.0198418543541842\\
4.11053130929792	0.0199390953692666\\
4.10045066413663	0.0199127524777496\\
4.09037001897534	0.0197610196631704\\
4.08028937381405	0.0194823703299784\\
4.07020872865276	0.0190755622431842\\
4.06012808349147	0.0185396419046293\\
4.05004743833017	0.0178739483550406\\
4.03996679316888	0.0170781163921392\\
4.02988614800759	0.0161520791961859\\
4.0198055028463	0.0150960703554929\\
4.00972485768501	0.0139106252855951\\
3.99964421252372	0.0125965820369388\\
3.98956356736243	0.0111550814871553\\
3.97948292220114	0.00958756691517557\\
3.96940227703985	0.00789578295566454\\
3.95932163187856	0.00608177393347235\\
3.94924098671727	0.00414788157902496\\
3.93916034155598	0.00209674212680943\\
3.92907969639469	-6.87171996651489e-05\\
3.9189990512334	-0.00234528231181739\\
3.90891840607211	-0.00472945698302068\\
3.89883776091082	-0.00721746817165631\\
3.88875711574953	-0.00980527193192937\\
3.87867647058824	-0.012488559902998\\
3.86859582542695	-0.0152627663657677\\
3.85851518026566	-0.0181230758555548\\
3.84843453510437	-0.0210644313176601\\
3.83835388994308	-0.0240815427917766\\
3.82827324478179	-0.0271688966100439\\
3.8181925996205	-0.0303207650924927\\
3.80811195445921	-0.0335312167225629\\
3.79803130929792	-0.0367941267843644\\
3.78795066413663	-0.0401031884423584\\
3.77787001897534	-0.0434519242431829\\
3.76778937381405	-0.046833698018428\\
3.75770872865276	-0.0502417271662834\\
3.74762808349146	-0.0536690952891442\\
3.73754743833017	-0.0571087651634566\\
3.72746679316888	-0.0605535920173394\\
3.71738614800759	-0.0639963370907881\\
3.7073055028463	-0.0674296814526322\\
3.69722485768501	-0.0708462400477754\\
3.68714421252372	-0.0742385759476975\\
3.67706356736243	-0.0775992147766786\\
3.66698292220114	-0.0809206592857451\\
3.65690227703985	-0.0841954040459297\\
3.64682163187856	-0.0874159502320722\\
3.63674098671727	-0.0905748204681143\\
3.62666034155598	-0.0936645737045716\\
3.61657969639469	-0.0966778200986986\\
3.6064990512334	-0.0996072358677264\\
3.59641840607211	-0.102445578085494\\
3.58633776091082	-0.105185699392769\\
3.57625711574953	-0.107820562591608\\
3.56617647058824	-0.110343255094229\\
3.55609582542695	-0.112747003196998\\
3.54601518026566	-0.115025186150407\\
3.53593453510437	-0.117171349996154\\
3.52585388994308	-0.119179221142821\\
3.51577324478179	-0.121042719652022\\
3.5056925996205	-0.122755972207359\\
3.49561195445921	-0.124313324739045\\
3.48553130929792	-0.125709354677612\\
3.47545066413663	-0.126938882810775\\
3.46537001897534	-0.12799698471817\\
3.45528937381405	-0.128879001759446\\
3.44520872865276	-0.129580551591984\\
3.43512808349146	-0.130097538195312\\
3.42504743833017	-0.130426161380234\\
3.41496679316888	-0.130562925761567\\
3.40488614800759	-0.130504649174415\\
3.3948055028463	-0.130248470514883\\
3.38472485768501	-0.129791856987253\\
3.37464421252372	-0.129132610740709\\
3.36456356736243	-0.128268874879884\\
3.35448292220114	-0.127199138834656\\
3.34440227703985	-0.12592224307586\\
3.33432163187856	-0.124437383164815\\
3.32424098671727	-0.122744113125874\\
3.31416034155598	-0.120842348132469\\
3.30407969639469	-0.11873236649851\\
3.2939990512334	-0.116414810968298\\
3.28391840607211	-0.113890689299527\\
3.27383776091082	-0.111161374135317\\
3.26375711574953	-0.108228602162635\\
3.25367647058824	-0.105094472555882\\
3.24359582542695	-0.101761444705835\\
3.23351518026566	-0.0982323352355805\\
3.22343453510437	-0.0945103143064934\\
3.21335388994308	-0.0905989012187735\\
3.20327324478179	-0.0865019593124516\\
3.1931925996205	-0.0822236901762329\\
3.18311195445921	-0.0777686271729418\\
3.17303130929792	-0.0731416282917498\\
3.16295066413663	-0.0683478683387512\\
3.15287001897534	-0.0633928304788335\\
3.14278937381405	-0.0582822971431362\\
3.13270872865276	-0.0530223403177236\\
3.12262808349146	-0.0476193112304077\\
3.11254743833017	-0.0420798294539274\\
3.10246679316888	-0.0364107714449376\\
3.09238614800759	-0.0306192585394757\\
3.0823055028463	-0.0247126444267421\\
3.07222485768501	-0.0186985021241758\\
3.06214421252372	-0.0125846104778875\\
3.05206356736243	-0.0063789402135785\\
3.04198292220114	-8.96395640637276e-05\\
3.03190227703985	0.00627498049951925\\
3.02182163187856	0.0127064614048331\\
3.01174098671727	0.0191962124549574\\
3.00166034155598	0.0257355266148708\\
2.99157969639469	0.0323155965774206\\
2.9814990512334	0.0389275310777303\\
2.97141840607211	0.0455623714243662\\
2.96133776091082	0.0522111082150256\\
2.95125711574953	0.0588646982040184\\
2.94117647058824	0.0655140812883669\\
}; \label{SRP_LC_ex_circ_3} 
\addplot [color=mycolor1,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
-4.19117647058824	-0.0303900870766662\\
-4.18109582542695	-0.0322004606680694\\
-4.17101518026566	-0.0340003946411984\\
-4.16093453510437	-0.0357855122124091\\
-4.15085388994308	-0.0375513477523359\\
-4.14077324478179	-0.0392933540250543\\
-4.1306925996205	-0.0410069097294733\\
-4.12061195445921	-0.0426873273311442\\
-4.11053130929792	-0.0443298611718487\\
-4.10045066413663	-0.0459297158435264\\
-4.09037001897534	-0.0474820548123113\\
-4.08028937381405	-0.0489820092776904\\
-4.07020872865276	-0.0504246872510496\\
-4.06012808349147	-0.051805182837168\\
-4.05004743833017	-0.0531185857015298\\
-4.03996679316888	-0.0543599907056711\\
-4.02988614800759	-0.0555245076921579\\
-4.0198055028463	-0.0566072714001967\\
-4.00972485768501	-0.057603451492329\\
-3.99964421252372	-0.0585082626721469\\
-3.98956356736243	-0.0593169748724799\\
-3.97948292220114	-0.0600249234930762\\
-3.96940227703985	-0.0606275196663962\\
-3.95932163187856	-0.0611202605297885\\
-3.94924098671727	-0.0614987394820091\\
-3.93916034155598	-0.061758656401779\\
-3.92907969639469	-0.061895827805862\\
-3.9189990512334	-0.0619061969239739\\
-3.90891840607211	-0.0617858436677165\\
-3.89883776091082	-0.0615309944706569\\
-3.88875711574953	-0.0611380319766536\\
-3.87867647058824	-0.0606035045535627\\
-3.86859582542695	-0.0599241356095364\\
-3.85851518026566	-0.0590968326892642\\
-3.84843453510437	-0.0581186963276863\\
-3.83835388994308	-0.0569870286389541\\
-3.82827324478179	-0.0556993416186961\\
-3.8181925996205	-0.0542533651379932\\
-3.80811195445921	-0.0526470546078604\\
-3.79803130929792	-0.0508785982934772\\
-3.78795066413663	-0.0489464242579051\\
-3.77787001897534	-0.0468492069155797\\
-3.76778937381405	-0.0445858731764595\\
-3.75770872865276	-0.0421556081623631\\
-3.74762808349146	-0.0395578604777153\\
-3.73754743833017	-0.0367923470176742\\
-3.72746679316888	-0.0338590572973841\\
-3.71738614800759	-0.030758257286949\\
-3.7073055028463	-0.0274904927375817\\
-3.69722485768501	-0.02405659198531\\
-3.68714421252372	-0.0204576682195782\\
-3.67706356736243	-0.0166951212050749\\
-3.66698292220114	-0.0127706384461549\\
-3.65690227703985	-0.00868619578429165\\
-3.64682163187856	-0.00444405742009094\\
-3.63674098671727	-4.67753525393893e-05\\
-3.62666034155598	0.00450281177069206\\
-3.61657969639469	0.00920158039686846\\
-3.6064990512334	0.0140461244095184\\
-3.59641840607211	0.0190327580700085\\
-3.58633776091082	0.0241575195606572\\
-3.57625711574953	0.0294161751294204\\
-3.56617647058824	0.0348042238348854\\
-3.55609582542695	0.0403169028890342\\
-3.54601518026566	0.0459491935939246\\
-3.53593453510437	0.0516958278671333\\
-3.52585388994308	0.0575512953495076\\
-3.51577324478179	0.0635098510874415\\
-3.5056925996205	0.0695655237806132\\
-3.49561195445921	0.0757121245847936\\
-3.48553130929792	0.0819432564580677\\
-3.47545066413663	0.088252324037516\\
-3.46537001897534	0.094632544032141\\
-3.45528937381405	0.101076956116584\\
-3.44520872865276	0.107578434308936\\
-3.43512808349146	0.11412969881476\\
-3.42504743833017	0.120723328318243\\
-3.41496679316888	0.127351772700268\\
-3.40488614800759	0.13400736616207\\
-3.3948055028463	0.140682340732045\\
-3.38472485768501	0.147368840132255\\
-3.37464421252372	0.154058933980162\\
-3.36456356736243	0.160744632300143\\
-3.35448292220114	0.167417900318442\\
-3.34440227703985	0.174070673514326\\
-3.33432163187856	0.180694872899398\\
-3.32424098671727	0.187282420496247\\
-3.31416034155598	0.193825254986896\\
-3.30407969639469	0.200315347500861\\
-3.2939990512334	0.206744717511999\\
-3.28391840607211	0.213105448812818\\
-3.27383776091082	0.219389705534424\\
-3.26375711574953	0.225589748179843\\
-3.25367647058824	0.231697949638133\\
-3.24359582542695	0.237706811146391\\
-3.23351518026566	0.243608978166546\\
-3.22343453510437	0.249397256143674\\
-3.21335388994308	0.255064626112477\\
-3.20327324478179	0.260604260118577\\
-3.1931925996205	0.2660095364213\\
-3.18311195445921	0.271274054444783\\
-3.17303130929792	0.276391649444397\\
-3.16295066413663	0.281356406855793\\
-3.15287001897534	0.286162676294179\\
-3.14278937381405	0.290805085171867\\
-3.13270872865276	0.295278551902607\\
-3.12262808349146	0.299578298661787\\
-3.11254743833017	0.30369986367218\\
-3.10246679316888	0.307639112985638\\
-3.09238614800759	0.311392251731869\\
-3.0823055028463	0.314955834806285\\
-3.07222485768501	0.318326776969786\\
-3.06214421252372	0.321502362334306\\
-3.05206356736243	0.324480253208977\\
-3.04198292220114	0.327258498282856\\
-3.03190227703985	0.329835540121264\\
-3.02182163187856	0.332210221954062\\
-3.01174098671727	0.334381793735361\\
-3.00166034155598	0.336349917455534\\
-2.99157969639469	0.338114671687738\\
-2.9814990512334	0.339676555352561\\
-2.97141840607211	0.341036490685868\\
-2.96133776091082	0.342195825396427\\
-2.95125711574953	0.343156334001423\\
-2.94117647058824	0.343920218329551\\
nan	nan\\
4.19117647058824	0.0218077972232734\\
4.18109582542695	0.0224182100321481\\
4.17101518026566	0.022939418303699\\
4.16093453510437	0.0233679006242494\\
4.15085388994308	0.0237003128924266\\
4.14077324478179	0.023933498519981\\
4.1306925996205	0.0240644982950967\\
4.12061195445921	0.0240905598825511\\
4.11053130929792	0.0240091469357413\\
4.10045066413663	0.0238179477963308\\
4.09037001897534	0.0235148837580528\\
4.08028937381405	0.0230981168720571\\
4.07020872865276	0.022566057272094\\
4.06012808349147	0.0219173699987879\\
4.05004743833017	0.0211509813032718\\
4.03996679316888	0.0202660844115178\\
4.02988614800759	0.0192621447318181\\
4.0198055028463	0.0181389044890339\\
4.00972485768501	0.0168963867704398\\
3.99964421252372	0.0155348989692392\\
3.98956356736243	0.0140550356131221\\
3.97948292220114	0.0124576805665585\\
3.96940227703985	0.0107440085968875\\
3.95932163187856	0.00891548629565047\\
3.94924098671727	0.00697387234803808\\
3.93916034155598	0.00492121714476772\\
3.92907969639469	0.00275986173217115\\
3.9189990512334	0.000492436097760417\\
3.90891840607211	-0.00187814320996279\\
3.89883776091082	-0.00434867612717859\\
3.88875711574953	-0.00691568278410068\\
3.87867647058824	-0.00957540787469357\\
3.86859582542695	-0.0123238256819053\\
3.85851518026566	-0.0151566457520475\\
3.84843453510437	-0.0180693192104437\\
3.83835388994308	-0.0210570457089444\\
3.82827324478179	-0.0241147809944292\\
3.8181925996205	-0.0272372450859273\\
3.80811195445921	-0.0304189310465335\\
3.79803130929792	-0.0336541143348636\\
3.78795066413663	-0.0369368627193782\\
3.77787001897534	-0.0402610467375368\\
3.76778937381405	-0.0436203506803885\\
3.75770872865276	-0.0470082840819033\\
3.74762808349146	-0.0504181936910831\\
3.73754743833017	-0.0538432759036566\\
3.72746679316888	-0.0572765896289956\\
3.71738614800759	-0.0607110695667495\\
3.7073055028463	-0.0641395398666218\\
3.69722485768501	-0.0675547281436912\\
3.68714421252372	-0.0709492798207018\\
3.67706356736243	-0.074315772767856\\
3.66698292220114	-0.0776467322097845\\
3.65690227703985	-0.0809346458685911\\
3.64682163187856	-0.0841719793111601\\
3.63674098671727	-0.0873511914682578\\
3.62666034155598	-0.0904647502923929\\
3.61657969639469	-0.093505148520886\\
3.6064990512334	-0.0964649195101742\\
3.59641840607211	-0.0993366531070155\\
3.58633776091082	-0.102113011521974\\
3.57625711574953	-0.104786745170367\\
3.56617647058824	-0.107350708445723\\
3.55609582542695	-0.109797875390748\\
3.54601518026566	-0.112121355230837\\
3.53593453510437	-0.114314407735259\\
3.52585388994308	-0.116370458371344\\
3.51577324478179	-0.118283113217264\\
3.5056925996205	-0.120046173599333\\
3.49561195445921	-0.121653650420193\\
3.48553130929792	-0.123099778144733\\
3.47545066413663	-0.124379028411182\\
3.46537001897534	-0.125486123235463\\
3.45528937381405	-0.126416047777615\\
3.44520872865276	-0.12716406263991\\
3.43512808349146	-0.127725715667145\\
3.42504743833017	-0.128096853220555\\
3.41496679316888	-0.128273630897772\\
3.40488614800759	-0.128252523672385\\
3.3948055028463	-0.128030335427733\\
3.38472485768501	-0.127604207860839\\
3.37464421252372	-0.12697162873359\\
3.36456356736243	-0.126130439449653\\
3.35448292220114	-0.125078841936935\\
3.34440227703985	-0.12381540481688\\
3.33432163187856	-0.122339068843305\\
3.32424098671727	-0.12064915159508\\
3.31416034155598	-0.118745351408435\\
3.30407969639469	-0.116627750536347\\
3.2939990512334	-0.114296817524061\\
3.28391840607211	-0.111753408791477\\
3.27383776091082	-0.108998769414838\\
3.26375711574953	-0.106034533101862\\
3.25367647058824	-0.102862721356219\\
3.24359582542695	-0.0994857418290074\\
3.23351518026566	-0.0959063858566436\\
3.22343453510437	-0.0921278251863831\\
3.21335388994308	-0.0881536078924578\\
3.20327324478179	-0.0839876534876073\\
3.1931925996205	-0.0796342472365718\\
3.18311195445921	-0.0750980336798817\\
3.17303130929792	-0.0703840093780509\\
3.16295066413663	-0.0654975148880321\\
3.15287001897534	-0.0604442259855176\\
3.14278937381405	-0.0552301441483906\\
3.13270872865276	-0.0498615863182992\\
3.12262808349146	-0.0443451739589871\\
3.11254743833017	-0.0386878214316318\\
3.10246679316888	-0.0328967237090095\\
3.09238614800759	-0.0269793434518559\\
3.0823055028463	-0.0209433974722736\\
3.07222485768501	-0.01479684261048\\
3.06214421252372	-0.00854786105258268\\
3.05206356736243	-0.00220484511839772\\
3.04198292220114	0.00422361845039496\\
3.03190227703985	0.010728764670254\\
3.02182163187856	0.0173016669312913\\
3.01174098671727	0.0239332540145576\\
3.00166034155598	0.0306143274763699\\
2.99157969639469	0.0373355793639938\\
2.9814990512334	0.0440876102261554\\
2.97141840607211	0.0508609473810518\\
2.96133776091082	0.0576460634038437\\
2.95125711574953	0.0644333947949857\\
2.94117647058824	0.0712133607901992\\
}; \label{SRP_LC_ex_circ_4} 
\addplot[ycomb,color=black!10!blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
-3.75	-0.0401841822797771\\
-3.125	0.298582463722713\\
-2.5	0.28189016347655\\
-1.875	0.735175764141281\\
-1.25	0.823154316427387\\
-0.625	0.197343045724173\\
0	0.207871535756201\\
0.625	0.0847159125992329\\
1.25	0.3293853055188\\
1.875	0.140160644078121\\
2.5	0.244051028520146\\
3.125	-0.0456560938935636\\
3.75	-0.0496142426300047\\
}; \label{SRP_LC_ex_circ_5} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.439\fheight,
at={(0\fwidth,0.45\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-4.19117647058824,
xmax=4.19117647058824,
xtick={\empty},
ymin=-0.18,
ymax=1.03,
ytick={0},
ylabel={amplitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	-0.18\\
-2.94117647058824	1.03\\
-2.94117647058824	nan\\
2.94117647058824	-0.18\\
2.94117647058824	1.03\\
2.94117647058824	nan\\
-4.19117647058824	0\\
4.19117647058824	0\\
nan	0\\
}; \label{SRP_LC_ex_circ_6} 
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	0.369809278434786\\
-2.92938818814099	0.37153507626063\\
-2.91759990569374	0.372882960277431\\
-2.9058116232465	0.373856708008617\\
-2.89402334079925	0.374461302570582\\
-2.882235058352	0.374702924434229\\
-2.87044677590475	0.37458893962272\\
-2.85865849345751	0.374127884365791\\
-2.84687021101026	0.373329446241373\\
-2.83508192856301	0.372204441845649\\
-2.82329364611576	0.370764791042914\\
-2.81150536366852	0.369023487856748\\
-2.79971708122127	0.366994568073992\\
-2.78792879877402	0.364693073642823\\
-2.77614051632677	0.362135013955771\\
-2.76435223387953	0.35933732411793\\
-2.75256395143228	0.356317820309608\\
-2.74077566898503	0.353095152361508\\
-2.72898738653778	0.34968875366893\\
-2.71719910409054	0.346118788579615\\
-2.70541082164329	0.342406097397583\\
-2.69362253919604	0.338572139152641\\
-2.68183425674879	0.334638932292132\\
-2.67004597430155	0.330628993458024\\
-2.6582576918543	0.326565274518395\\
-2.64646940940705	0.322471098027934\\
-2.63468112695981	0.318370091297114\\
-2.62289284451256	0.314286119254219\\
-2.61110456206531	0.310243216288423\\
-2.59931627961806	0.306265517265544\\
-2.58752799717081	0.30237718791107\\
-2.57573971472357	0.298602354757369\\
-2.56395143227632	0.294965034853793\\
-2.55216314982907	0.291489065439626\\
-2.54037486738183	0.288198033780431\\
-2.52858658493458	0.285115207368441\\
-2.51679830248733	0.282263464687121\\
-2.50501002004008	0.279665226738886\\
-2.49322173759284	0.277342389533342\\
-2.48143345514559	0.275316257731105\\
-2.46964517269834	0.273607479635491\\
-2.45785689025109	0.272235983720916\\
-2.44606860780385	0.271220916882974\\
-2.4342803253566	0.270580584590677\\
-2.42249204290935	0.27033239311626\\
-2.4107037604621	0.270492794012573\\
-2.39891547801486	0.271077231001907\\
-2.38712719556761	0.272100089433733\\
-2.37533891312036	0.273574648461753\\
-2.36355063067311	0.275513036083361\\
-2.35176234822587	0.277926187176657\\
-2.33997406577862	0.280823804662014\\
-2.32818578333137	0.284214323906554\\
-2.31639750088412	0.288104880480875\\
-2.30460921843688	0.292501281368152\\
-2.29282093598963	0.29740797971606\\
-2.28103265354238	0.30282805321216\\
-2.26924437109513	0.308763186153222\\
-2.25745608864789	0.315213655268653\\
-2.24566780620064	0.322178319347657\\
-2.23387952375339	0.329654612709124\\
-2.22209124130614	0.337638542542366\\
-2.2103029588589	0.346124690136009\\
-2.19851467641165	0.355106216001329\\
-2.1867263939644	0.364574868885365\\
-2.17493811151715	0.374520998658139\\
-2.16314982906991	0.38493357304737\\
-2.15136154662266	0.395800198183182\\
-2.13957326417541	0.407107142904498\\
-2.12778498172816	0.418839366768159\\
-2.11599669928092	0.430980551691292\\
-2.10420841683367	0.443513137147152\\
-2.09242013438642	0.456418358824551\\
-2.08063185193918	0.469676290651113\\
-2.06884356949193	0.483265890071083\\
-2.05705528704468	0.497165046459086\\
-2.04526700459743	0.511350632542332\\
-2.03347872215019	0.525798558695175\\
-2.02169043970294	0.540483829961742\\
-2.00990215725569	0.55538060565455\\
-1.99811387480844	0.570462261369652\\
-1.9863255923612	0.585701453252035\\
-1.97453730991395	0.601070184338386\\
-1.9627490274667	0.616539872798573\\
-1.95096074501945	0.632081421891612\\
-1.93917246257221	0.647665291447044\\
-1.92738418012496	0.663261570678229\\
-1.91559589767771	0.678840052130237\\
-1.90380761523046	0.69437030656175\\
-1.89201933278322	0.709821758557658\\
-1.88023105033597	0.725163762666953\\
-1.86844276788872	0.740365679858921\\
-1.85665448544147	0.755396954089741\\
-1.84486620299423	0.770227188771154\\
-1.83307792054698	0.78482622293322\\
-1.82128963809973	0.799164206873838\\
-1.80950135565248	0.81321167708925\\
-1.79771307320524	0.826939630281668\\
-1.78592479075799	0.840319596242769\\
-1.77413650831074	0.853323709414898\\
-1.76234822586349	0.865924778935591\\
-1.75055994341625	0.8780963569752\\
-1.738771660969	0.889812805182298\\
-1.72698337852175	0.901049359056729\\
-1.7151950960745	0.91178219007614\\
-1.70340681362726	0.921988465408003\\
-1.69161853118001	0.931646405046032\\
-1.67983024873276	0.940735336217108\\
-1.66804196628551	0.949235744912477\\
-1.65625368383827	0.957129324405089\\
-1.64446540139102	0.964399020623474\\
-1.63267711894377	0.971029074261232\\
-1.62088883649652	0.977005059510573\\
-1.60910055404928	0.982313919317692\\
-1.59731227160203	0.986943997067523\\
-1.58552398915478	0.990885064615563\\
-1.57373570670753	0.994128346594465\\
-1.56194742426029	0.996666540933783\\
-1.55015914181304	0.998493835541663\\
-1.53837085936579	0.999605921108073\\
-1.52658257691855	1\\
-1.5147942944713	0.999674791229951\\
-1.50300601202405	0.998630531489998\\
-1.4912177295768	0.996868972254597\\
-1.47942944712955	0.994393372966317\\
-1.46764116468231	0.991208490329541\\
-1.45585288223506	0.987320563747869\\
-1.44406459978781	0.982737296951767\\
-1.43227631734057	0.977467835873447\\
-1.42048803489332	0.971522742836289\\
-1.40869975244607	0.964913967136329\\
-1.39691146999882	0.957654812103204\\
-1.38512318755158	0.949759898737497\\
-1.37333490510433	0.941245126030995\\
-1.36154662265708	0.932127628085102\\
-1.34975834020983	0.922425728151609\\
-1.33797005776259	0.91215888972814\\
-1.32618177531534	0.901347664848636\\
-1.31439349286809	0.89001363971671\\
-1.30260521042084	0.878179377836764\\
-1.2908169279736	0.8658683608044\\
-1.27902864552635	0.853104926923811\\
-1.2672403630791	0.839914207825498\\
-1.25545208063185	0.826322063262799\\
-1.24366379818461	0.812355014270345\\
-1.23187551573736	0.798040174871687\\
-1.22008723329011	0.78340518252691\\
-1.20829895084286	0.768478127513993\\
-1.19651066839562	0.75328748144022\\
-1.18472238594837	0.737862025081743\\
-1.17293410350112	0.722230775750793\\
-1.16114582105387	0.706422914390728\\
-1.14935753860663	0.690467712599293\\
-1.13756925615938	0.674394459780095\\
-1.12578097371213	0.658232390621281\\
-1.11399269126488	0.642010613098908\\
-1.10220440881764	0.62575803720038\\
-1.09041612637039	0.609503304560722\\
-1.07862784392314	0.593274719201166\\
-1.06683956147589	0.577100179555949\\
-1.05505127902865	0.561007111968853\\
-1.0432629965814	0.545022405836336\\
-1.03147471413415	0.529172350568803\\
-1.0196864316869	0.51348257453592\\
-1.00789814923966	0.497977986155613\\
-0.99610986679241	0.482682717279833\\
-0.984321584345162	0.467620069023109\\
-0.972533301897915	0.452812460172458\\
-0.960745019450667	0.438281378309475\\
-0.94895673700342	0.42404733376714\\
-0.937168454556172	0.410129816535552\\
-0.925380172108925	0.396547256221884\\
-0.913591889661677	0.383316985160818\\
-0.90180360721443	0.370455204762461\\
-0.890015324767182	0.357976955175128\\
-0.878227042319935	0.345896088330716\\
-0.866438759872687	0.334225244430492\\
-0.85465047742544	0.322975831919057\\
-0.842862194978193	0.312158010984186\\
-0.831073912530945	0.301780680609986\\
-0.819285630083698	0.291851469200637\\
-0.80749734763645	0.282376728781608\\
-0.795709065189203	0.273361532775167\\
-0.783920782741955	0.264809677336603\\
-0.772132500294708	0.256723686227642\\
-0.760344217847461	0.249104819193393\\
-0.748555935400213	0.241953083799313\\
-0.736767652952966	0.235267250674982\\
-0.724979370505718	0.22904487210188\\
-0.713191088058471	0.223282303873115\\
-0.701402805611223	0.21797473034389\\
-0.689614523163976	0.213116192582748\\
-0.677826240716728	0.208699619525128\\
-0.666037958269481	0.204716862022469\\
-0.654249675822233	0.201158729672396\\
-0.642461393374986	0.198015030307872\\
-0.630673110927739	0.195274612016213\\
-0.618884828480491	0.192925407552049\\
-0.607096546033244	0.190954481002128\\
-0.595308263585996	0.189348076553905\\
-0.583519981138749	0.188091669214558\\
-0.571731698691501	0.187170017322059\\
-0.559943416244254	0.186567216685559\\
-0.548155133797006	0.186266756188306\\
-0.536366851349759	0.186251574682944\\
-0.524578568902512	0.186504119006028\\
-0.512790286455264	0.187006402936216\\
-0.501002004008016	0.187740066918655\\
-0.489213721560769	0.188686438376729\\
-0.477425439113522	0.18982659243147\\
-0.465637156666274	0.191141412848633\\
-0.453848874219027	0.192611653033631\\
-0.442060591771779	0.194217996895253\\
-0.430272309324532	0.195941119400374\\
-0.418484026877285	0.197761746643611\\
-0.406695744430037	0.199660715258186\\
-0.394907461982789	0.201619030997001\\
-0.383119179535542	0.203617926316282\\
-0.371330897088295	0.205638916797782\\
-0.359542614641047	0.207663856249894\\
-0.3477543321938	0.209674990332575\\
-0.335966049746553	0.211655008556169\\
-0.324177767299305	0.213587094509715\\
-0.312389484852057	0.215454974180263\\
-0.30060120240481	0.217242962231032\\
-0.288812919957562	0.218936006112932\\
-0.277024637510315	0.220519727891014\\
-0.265236355063068	0.22198046367466\\
-0.25344807261582	0.223305300548127\\
-0.241659790168573	0.224482110905783\\
-0.229871507721325	0.225499584104702\\
-0.218083225274078	0.226347255355547\\
-0.20629494282683	0.227015531781323\\
-0.194506660379583	0.227495715582324\\
-0.182718377932336	0.227780024254479\\
-0.170930095485088	0.227861607817348\\
-0.159141813037841	0.227734563017128\\
-0.147353530590594	0.227393944479177\\
-0.135565248143345	0.226835772793828\\
-0.123776965696098	0.22605703952844\\
-0.111988683248851	0.225055709167867\\
-0.100200400801603	0.223830717994673\\
-0.0884121183543558	0.222381969929518\\
-0.0766238359071087	0.220710329361103\\
-0.064835553459861	0.218817611003975\\
-0.0530472710126134	0.216706566831144\\
-0.0412589885653663	0.214380870137046\\
-0.0294707061181186	0.211845096794692\\
-0.0176824236708709	0.209104703778978\\
-0.00589414122362383	0.206166005035962\\
0.00589414122362383	0.203036144785517\\
0.0176824236708709	0.199723068352098\\
0.0294707061181186	0.196235490625259\\
0.0412589885653663	0.192582862258328\\
0.0530472710126134	0.18877533371984\\
0.064835553459861	0.184823717318322\\
0.0766238359071087	0.180739447326563\\
0.0884121183543558	0.176534538336633\\
0.100200400801603	0.172221541981661\\
0.111988683248851	0.167813502164706\\
0.123776965696098	0.163323908938881\\
0.135565248143346	0.15876665118638\\
0.147353530590593	0.154155968246971\\
0.159141813037841	0.149506400649045\\
0.170930095485088	0.144832740098367\\
0.182718377932335	0.140149978881208\\
0.194506660379583	0.135473258839656\\
0.20629494282683	0.130817820077507\\
0.218083225274078	0.126198949555256\\
0.229871507721325	0.12163192973242\\
0.241659790168573	0.117131987414557\\
0.25344807261582	0.112714242961103\\
0.265236355063068	0.108393660008395\\
0.277024637510315	0.104184995860066\\
0.288812919957562	0.100102752694317\\
0.30060120240481	0.0961611297345498\\
0.312389484852057	0.09237397652627\\
0.324177767299305	0.0887547474593057\\
0.335966049746553	0.0853164576700225\\
0.3477543321938	0.0820716404535274\\
0.359542614641047	0.0790323063107673\\
0.371330897088295	0.0762099037499864\\
0.383119179535542	0.0736152819562475\\
0.394907461982789	0.0712586554366133\\
0.406695744430037	0.0691495707422108\\
0.418484026877285	0.0672968753617273\\
0.430272309324532	0.0657086888739449\\
0.442060591771779	0.0643923764397991\\
0.453848874219027	0.0633545247070207\\
0.465637156666274	0.0626009201928915\\
0.477425439113522	0.0621365302028922\\
0.48921372156077	0.0619654863351569\\
0.501002004008017	0.0620910706126315\\
0.512790286455264	0.062515704276771\\
0.524578568902511	0.0632409392684119\\
0.536366851349759	0.0642674524132837\\
0.548155133797006	0.06559504232137\\
0.559943416244254	0.0672226290011116\\
0.571731698691502	0.0691482561812432\\
0.583519981138749	0.0713690963249209\\
0.595308263585996	0.0738814583127116\\
0.607096546033244	0.0766807977630592\\
0.618884828480491	0.0797617299509942\\
0.630673110927739	0.0831180452781632\\
0.642461393374986	0.0867427272397051\\
0.654249675822233	0.0906279728261958\\
0.666037958269481	0.0947652152917262\\
0.677826240716728	0.0991451492123117\\
0.689614523163976	0.103757757752181\\
0.701402805611223	0.108592342049111\\
0.713191088058471	0.113637552623939\\
0.724979370505718	0.11888142271355\\
0.736767652952966	0.124311403421237\\
0.748555935400213	0.129914400573207\\
0.76034421784746	0.135676813165229\\
0.772132500294708	0.141584573279037\\
0.783920782741955	0.147623187344098\\
0.795709065189203	0.153777778616671\\
0.807497347636451	0.160033130744924\\
0.819285630083698	0.166373732285942\\
0.831073912530945	0.172783822038157\\
0.842862194978193	0.179247435050598\\
0.85465047742544	0.185748449168901\\
0.866438759872687	0.192270631976755\\
0.878227042319935	0.198797687990781\\
0.890015324767183	0.205313305966542\\
0.90180360721443	0.211801206173465\\
0.913591889661677	0.218245187497026\\
0.925380172108925	0.224629174227504\\
0.937168454556172	0.230937262395997\\
0.948956737003419	0.237153765520179\\
0.960745019450668	0.243263259624479\\
0.972533301897915	0.249250627401939\\
0.984321584345162	0.255101101388002\\
0.996109866792409	0.260800306019843\\
1.00789814923966	0.266334298458531\\
1.0196864316869	0.271689608055435\\
1.03147471413415	0.276853274348671\\
1.0432629965814	0.281812883480103\\
1.05505127902865	0.286556602928483\\
1.06683956147589	0.291073214459669\\
1.07862784392314	0.295352145200388\\
1.09041612637039	0.299383496747987\\
1.10220440881764	0.303158072234662\\
1.11399269126488	0.306667401270981\\
1.12578097371213	0.309903762700107\\
1.13756925615938	0.312860205100759\\
1.14935753860663	0.315530564983899\\
1.16114582105387	0.317909482635092\\
1.17293410350112	0.319992415561649\\
1.18472238594837	0.32177564951087\\
1.19651066839562	0.323256307033012\\
1.20829895084286	0.324432353569981\\
1.22008723329011	0.325302601058086\\
1.23187551573736	0.325866709040651\\
1.24366379818461	0.326125183293592\\
1.25545208063185	0.326079371974475\\
1.2672403630791	0.325731459312812\\
1.27902864552635	0.325084456866591\\
1.2908169279736	0.324142192377153\\
1.30260521042084	0.32290929626147\\
1.31439349286809	0.321391185787821\\
1.32618177531534	0.319594046987452\\
1.33797005776259	0.31752481436142\\
1.34975834020983	0.315191148448052\\
1.36154662265708	0.312601411322601\\
1.37333490510433	0.30976464010657\\
1.38512318755158	0.306690518569698\\
1.39691146999882	0.303389346913098\\
1.40869975244607	0.299872009826989\\
1.42048803489332	0.296149942921324\\
1.43227631734057	0.292235097632059\\
1.44406459978781	0.288139904709985\\
1.45585288223506	0.283877236402872\\
1.46764116468231	0.279460367445144\\
1.47942944712956	0.274902934972496\\
1.4912177295768	0.270218897481598\\
1.50300601202405	0.265422492957492\\
1.5147942944713	0.260528196293343\\
1.52658257691854	0.255550676128859\\
1.53837085936579	0.250504751235043\\
1.55015914181304	0.24540534657385\\
1.56194742426029	0.240267449161856\\
1.57373570670753	0.235106063867246\\
1.58552398915478	0.229936169269193\\
1.59731227160203	0.224772673708137\\
1.60910055404928	0.219630371654466\\
1.62088883649652	0.214523900521842\\
1.63267711894377	0.209467698049645\\
1.64446540139102	0.204475960377022\\
1.65625368383827	0.199562600928567\\
1.66804196628551	0.194741210228974\\
1.67983024873276	0.190025016760866\\
1.69161853118001	0.18542684897667\\
1.70340681362726	0.180959098571635\\
1.7151950960745	0.17663368512114\\
1.72698337852175	0.17246202218111\\
1.738771660969	0.168454984945794\\
1.75055994341625	0.164622879552364\\
1.76234822586349	0.160975414116699\\
1.77413650831074	0.157521671579435\\
1.78592479075799	0.154270084435882\\
1.79771307320524	0.151228411417663\\
1.80950135565248	0.14840371618812\\
1.82128963809973	0.145802348107461\\
1.83307792054698	0.14342992511746\\
1.84486620299423	0.141291318789239\\
1.85665448544147	0.139390641571259\\
1.86844276788872	0.137731236268194\\
1.88023105033597	0.136315667774764\\
1.89201933278322	0.13514571708209\\
1.90380761523046	0.134222377567453\\
1.91559589767771	0.133545853571779\\
1.92738418012496	0.133115561262506\\
1.93917246257221	0.132930131772976\\
1.95096074501945	0.13298741660292\\
1.9627490274667	0.133284495258165\\
1.97453730991395	0.133817685101355\\
1.9863255923612	0.134582553379163\\
1.99811387480844	0.135573931385379\\
2.00990215725569	0.136785930713241\\
2.02169043970294	0.13821196154453\\
2.03347872215019	0.13984475291732\\
2.04526700459743	0.14167637490875\\
2.05705528704468	0.143698262663937\\
2.06884356949193	0.145901242197115\\
2.08063185193918	0.148275557886219\\
2.09242013438642	0.150810901577595\\
2.10420841683367	0.153496443213187\\
2.11599669928092	0.156320862888484\\
2.12778498172816	0.159272384245772\\
2.13957326417541	0.162338809103726\\
2.15136154662266	0.165507553221206\\
2.16314982906991	0.168765683090222\\
2.17493811151715	0.172099953650511\\
2.1867263939644	0.17549684681586\\
2.19851467641165	0.178942610700417\\
2.2103029588589	0.182423299431637\\
2.22209124130615	0.185924813435222\\
2.23387952375339	0.189432940076487\\
2.24566780620064	0.192933394541991\\
2.25745608864789	0.196411860844973\\
2.26924437109513	0.199854032838238\\
2.28103265354238	0.203245655118506\\
2.29282093598963	0.206572563706962\\
2.30460921843688	0.209820726391813\\
2.31639750088412	0.212976282620008\\
2.32818578333137	0.216025582826985\\
2.33997406577862	0.218955227095261\\
2.35176234822587	0.221752103035054\\
2.36355063067311	0.224403422782621\\
2.37533891312036	0.22689675901495\\
2.38712719556761	0.229220079882562\\
2.39891547801486	0.231361782765582\\
2.4107037604621	0.233310726761948\\
2.42249204290935	0.235056263820507\\
2.4342803253566	0.236588268435892\\
2.44606860780385	0.237897165826469\\
2.45785689025109	0.238973958521164\\
2.46964517269834	0.239810251285766\\
2.48143345514559	0.240398274324222\\
2.49322173759284	0.24073090469553\\
2.50501002004008	0.240801685892089\\
2.51679830248733	0.240604845530693\\
2.52858658493458	0.240135311112907\\
2.54037486738182	0.239388723817062\\
2.55216314982907	0.238361450289834\\
2.56395143227632	0.237050592411051\\
2.57573971472357	0.235453995011193\\
2.58752799717082	0.233570251526812\\
2.59931627961806	0.231398707584959\\
2.61110456206531	0.228939462513504\\
2.62289284451256	0.226193368780065\\
2.63468112695981	0.223162029368002\\
2.64646940940705	0.219847793103683\\
2.6582576918543	0.216253747954874\\
2.67004597430155	0.212383712325675\\
2.68183425674879	0.208242224378917\\
2.69362253919604	0.203834529422279\\
2.70541082164329	0.199166565399663\\
2.71719910409054	0.194244946534418\\
2.72898738653779	0.189076945175992\\
2.74077566898503	0.183670471906357\\
2.75256395143228	0.178034053967126\\
2.76435223387953	0.172176812072755\\
2.77614051632677	0.166108435679358\\
2.78792879877402	0.159839156782688\\
2.79971708122127	0.153379722322629\\
2.81150536366852	0.146741365275027\\
2.82329364611576	0.139935774515019\\
2.83508192856301	0.132975063539059\\
2.84687021101026	0.125871738135612\\
2.85865849345751	0.118638663097022\\
2.87044677590475	0.111289028067305\\
2.882235058352	0.103836312622612\\
2.89402334079925	0.0962942506827784\\
2.9058116232465	0.088676794353844\\
2.91759990569374	0.080998077302507\\
2.92938818814099	0.0732723777643674\\
2.94117647058824	0.0655140812883669\\
}; \label{SRP_LC_ex_circ_7} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
-2.94117647058824	0.0781420996112446\\
-2.92938818814099	0.0836961798524761\\
-2.91759990569374	0.0892780287407133\\
-2.9058116232465	0.0948818866994877\\
-2.89402334079925	0.100502231368883\\
-2.882235058352	0.106133799270772\\
-2.87044677590475	0.111771606506861\\
-2.85865849345751	0.117410968409612\\
-2.84687021101026	0.123047518069336\\
-2.83508192856301	0.128677223664171\\
-2.82329364611576	0.134296404523444\\
-2.81150536366852	0.139901745858885\\
-2.79971708122127	0.145490312102406\\
-2.78792879877402	0.15105955879363\\
-2.77614051632677	0.156607342965024\\
-2.76435223387953	0.162131931977416\\
-2.75256395143228	0.167632010763716\\
-2.74077566898503	0.173106687443914\\
-2.72898738653778	0.178555497279871\\
-2.71719910409054	0.183978404943892\\
-2.70541082164329	0.189375805080794\\
-2.69362253919604	0.194748521148908\\
-2.68183425674879	0.2000978025313\\
-2.67004597430155	0.205425319914432\\
-2.6582576918543	0.210733158937399\\
-2.64646940940705	0.216023812120886\\
-2.63468112695981	0.221300169090962\\
-2.62289284451256	0.226565505118798\\
-2.61110456206531	0.231823468003327\\
-2.59931627961806	0.237078063329753\\
-2.58752799717081	0.242333638142612\\
-2.57573971472357	0.247594863077814\\
-2.56395143227632	0.252866713003677\\
-2.55216314982907	0.258154446226456\\
-2.54037486738183	0.263463582321145\\
-2.52858658493458	0.268799878653536\\
-2.51679830248733	0.274169305664411\\
-2.50501002004008	0.279578020991554\\
-2.49322173759284	0.285032342509771\\
-2.48143345514559	0.290538720373402\\
-2.46964517269834	0.296103708149871\\
-2.45785689025109	0.301733933136564\\
-2.44606860780385	0.307436065956843\\
-2.4342803253566	0.313216789534189\\
-2.42249204290935	0.319082767546345\\
-2.4107037604621	0.325040612463932\\
-2.39891547801486	0.331096853280216\\
-2.38712719556761	0.337257903040646\\
-2.37533891312036	0.343530026282307\\
-2.36355063067311	0.349919306494672\\
-2.35176234822587	0.356431613713861\\
-2.33997406577862	0.363072572363102\\
-2.32818578333137	0.36984752945223\\
-2.31639750088412	0.376761523248765\\
-2.30460921843688	0.383819252532537\\
-2.29282093598963	0.39102504654478\\
-2.28103265354238	0.398382835741305\\
-2.26924437109513	0.405896123457586\\
-2.25745608864789	0.413567958591536\\
-2.24566780620064	0.421400909407258\\
-2.23387952375339	0.429397038560295\\
-2.22209124130614	0.437557879441701\\
-2.2103029588589	0.445884413934814\\
-2.19851467641165	0.454377051674746\\
-2.1867263939644	0.463035610896514\\
-2.17493811151715	0.471859300953262\\
-2.16314982906991	0.480846706581297\\
-2.15136154662266	0.489995773983666\\
-2.13957326417541	0.499303798798683\\
-2.12778498172816	0.508767416014325\\
-2.11599669928092	0.518382591883637\\
-2.10420841683367	0.528144617890282\\
-2.09242013438642	0.538048106807262\\
-2.08063185193918	0.548086990885392\\
-2.06884356949193	0.558254522201683\\
-2.05705528704468	0.568543275191066\\
-2.04526700459743	0.57894515137815\\
-2.03347872215019	0.589451386318839\\
-2.02169043970294	0.600052558754654\\
-2.00990215725569	0.610738601975644\\
-1.99811387480844	0.621498817380704\\
-1.9863255923612	0.632321890217072\\
-1.97453730991395	0.643195907473782\\
-1.9627490274667	0.654108377896786\\
-1.95096074501945	0.665046254086584\\
-1.93917246257221	0.675995956632289\\
-1.92738418012496	0.686943400229308\\
-1.91559589767771	0.697874021721202\\
-1.90380761523046	0.708772809999761\\
-1.89201933278322	0.719624337691035\\
-1.88023105033597	0.730412794548907\\
-1.86844276788872	0.741122022471873\\
-1.85665448544147	0.751735552052993\\
-1.84486620299423	0.762236640567519\\
-1.83307792054698	0.772608311297514\\
-1.82128963809973	0.78283339408789\\
-1.80950135565248	0.792894567023666\\
-1.79771307320524	0.802774399113965\\
-1.78592479075799	0.812455393864333\\
-1.77413650831074	0.821920033615317\\
-1.76234822586349	0.831150824522016\\
-1.75055994341625	0.840130342046433\\
-1.738771660969	0.848841276831931\\
-1.72698337852175	0.857266480827034\\
-1.7151950960745	0.865389013524059\\
-1.70340681362726	0.873192188176787\\
-1.69161853118001	0.880659617860511\\
-1.67983024873276	0.887775261237276\\
-1.66804196628551	0.894523467889129\\
-1.65625368383827	0.900889023082556\\
-1.64446540139102	0.906857191828058\\
-1.63267711894377	0.912413762100085\\
-1.62088883649652	0.917545087084146\\
-1.60910055404928	0.92223812632002\\
-1.59731227160203	0.926480485612432\\
-1.58552398915478	0.93026045558346\\
-1.57373570670753	0.933567048744254\\
-1.56194742426029	0.936390034967266\\
-1.55015914181304	0.938719975244314\\
-1.53837085936579	0.9405482536202\\
-1.52658257691855	0.941867107196424\\
-1.5147942944713	0.942669654104638\\
-1.50300601202405	0.942949919355016\\
-1.4912177295768	0.942702858470441\\
-1.47942944712955	0.94192437882356\\
-1.46764116468231	0.940611358600077\\
-1.45585288223506	0.938761663318338\\
-1.44406459978781	0.936374159842098\\
-1.43227631734057	0.933448727830501\\
-1.42048803489332	0.929986268576585\\
-1.40869975244607	0.925988711193127\\
-1.39691146999882	0.921459016112275\\
-1.38512318755158	0.916401175873213\\
-1.37333490510433	0.91082021317999\\
-1.36154662265708	0.904722176219612\\
-1.34975834020983	0.898114131238579\\
-1.33797005776259	0.891004152384091\\
-1.32618177531534	0.883401308824277\\
-1.31439349286809	0.875315649169878\\
-1.30260521042084	0.866758183227877\\
-1.2908169279736	0.857740861125544\\
-1.27902864552635	0.848276549851299\\
-1.2672403630791	0.838379007266576\\
-1.25545208063185	0.828062853650548\\
-1.24366379818461	0.817343540847054\\
-1.23187551573736	0.806237319090448\\
-1.22008723329011	0.794761201594146\\
-1.20829895084286	0.78293292699258\\
-1.19651066839562	0.770770919733913\\
-1.18472238594837	0.758294248527217\\
-1.17293410350112	0.745522582953921\\
-1.16114582105387	0.732476148359097\\
-1.14935753860663	0.719175679143606\\
-1.13756925615938	0.70564237058321\\
-1.12578097371213	0.691897829305486\\
-1.11399269126488	0.677964022559763\\
-1.10220440881764	0.663863226419211\\
-1.09041612637039	0.649617973057825\\
-1.07862784392314	0.635250997248123\\
-1.06683956147589	0.620785182228133\\
-1.05505127902865	0.606243505088483\\
-1.0432629965814	0.591648981832216\\
-1.03147471413415	0.577024612261367\\
-1.0196864316869	0.56239332484518\\
-1.00789814923966	0.547777921725342\\
-0.99610986679241	0.533201024013556\\
-0.984321584345162	0.518685017536286\\
-0.972533301897915	0.504251999180583\\
-0.960745019450667	0.489923723993427\\
-0.94895673700342	0.475721553185189\\
-0.937168454556172	0.461666403185448\\
-0.925380172108925	0.447778695896611\\
-0.913591889661677	0.43407831028756\\
-0.90180360721443	0.420584535465883\\
-0.890015324767182	0.407316025363134\\
-0.878227042319935	0.394290755163089\\
-0.866438759872687	0.381525979598047\\
-0.85465047742544	0.369038193232939\\
-0.842862194978193	0.356843092851338\\
-0.831073912530945	0.344955542051475\\
-0.819285630083698	0.333389538153988\\
-0.80749734763645	0.322158181516483\\
-0.795709065189203	0.311273647343026\\
-0.783920782741955	0.300747160069414\\
-0.772132500294708	0.290588970397636\\
-0.760344217847461	0.280808335045134\\
-0.748555935400213	0.271413499266602\\
-0.736767652952966	0.262411682197911\\
-0.724979370505718	0.253809065063446\\
-0.713191088058471	0.245610782279766\\
-0.701402805611223	0.237820915479931\\
-0.689614523163976	0.230442490474245\\
-0.677826240716728	0.223477477154485\\
-0.666037958269481	0.216926792339989\\
-0.654249675822233	0.210790305555256\\
-0.642461393374986	0.205066847720042\\
-0.630673110927739	0.199754222724269\\
-0.618884828480491	0.194849221851532\\
-0.607096546033244	0.1903476410065\\
-0.595308263585996	0.18624430069318\\
-0.583519981138749	0.182533068682824\\
-0.571731698691501	0.179206885302269\\
-0.559943416244254	0.176257791265664\\
-0.548155133797006	0.173676957964996\\
-0.536366851349759	0.171454720127473\\
-0.524578568902512	0.169580610740782\\
-0.512790286455264	0.16804339814048\\
-0.501002004008016	0.166831125147321\\
-0.489213721560769	0.165931150136234\\
-0.477425439113522	0.165330189912884\\
-0.465637156666274	0.165014364268414\\
-0.453848874219027	0.164969242077919\\
-0.442060591771779	0.165179888803667\\
-0.430272309324532	0.165630915259897\\
-0.418484026877285	0.166306527492284\\
-0.406695744430037	0.167190577621886\\
-0.394907461982789	0.168266615500566\\
-0.383119179535542	0.169517941022478\\
-0.371330897088295	0.170927656934364\\
-0.359542614641047	0.172478721985934\\
-0.3477543321938	0.174154004260709\\
-0.335966049746553	0.175936334527251\\
-0.324177767299305	0.177808559450714\\
-0.312389484852057	0.179753594505217\\
-0.30060120240481	0.181754476428528\\
-0.288812919957562	0.183794415062049\\
-0.277024637510315	0.185856844421075\\
-0.265236355063068	0.187925472842747\\
-0.25344807261582	0.189984332062027\\
-0.241659790168573	0.192017825069408\\
-0.229871507721325	0.19401077260789\\
-0.218083225274078	0.195948458171001\\
-0.20629494282683	0.197816671368334\\
-0.194506660379583	0.199601749530145\\
-0.182718377932336	0.201290617428057\\
-0.170930095485088	0.202870824994742\\
-0.159141813037841	0.204330582931702\\
-0.147353530590594	0.205658796100806\\
-0.135565248143345	0.206845094602102\\
-0.123776965696098	0.207879862447629\\
-0.111988683248851	0.208754263748367\\
-0.100200400801603	0.20946026633918\\
-0.0884121183543558	0.209990662774537\\
-0.0766238359071087	0.210339088635923\\
-0.064835553459861	0.210500038100176\\
-0.0530472710126134	0.210468876726438\\
-0.0412589885653663	0.210241851428031\\
-0.0294707061181186	0.209816097604227\\
-0.0176824236708709	0.2091896434157\\
-0.00589414122362383	0.20836141119622\\
0.00589414122362383	0.207331216002021\\
0.0176824236708709	0.206099761309098\\
0.0294707061181186	0.204668631877467\\
0.0412589885653663	0.203040283810191\\
0.0530472710126134	0.201218031843579\\
0.064835553459861	0.199206033913535\\
0.0766238359071087	0.197009273051393\\
0.0884121183543558	0.194633536670799\\
0.100200400801603	0.192085393315237\\
0.111988683248851	0.189372166943592\\
0.123776965696098	0.186501908838703\\
0.135565248143346	0.183483367231174\\
0.147353530590593	0.180325954737688\\
0.159141813037841	0.177039713719805\\
0.170930095485088	0.17363527967556\\
0.182718377932335	0.170123842782193\\
0.194506660379583	0.166517107714015\\
0.20629494282683	0.162827251864631\\
0.218083225274078	0.159066882107631\\
0.229871507721325	0.155248990234261\\
0.241659790168573	0.151386907210616\\
0.25344807261582	0.147494256400437\\
0.265236355063068	0.143584905902695\\
0.277024637510315	0.139672920155788\\
0.288812919957562	0.135772510962329\\
0.30060120240481	0.131897988090204\\
0.312389484852057	0.128063709606735\\
0.324177767299305	0.124284032103543\\
0.335966049746553	0.120573260969864\\
0.3477543321938	0.116945600871859\\
0.359542614641047	0.113415106594619\\
0.371330897088295	0.109995634402385\\
0.383119179535542	0.1067007940707\\
0.394907461982789	0.103543901742032\\
0.406695744430037	0.100537933753714\\
0.418484026877285	0.0976954815838637\\
0.430272309324532	0.095028708057381\\
0.442060591771779	0.0925493049500393\\
0.453848874219027	0.0902684521242371\\
0.465637156666274	0.0881967783250615\\
0.477425439113522	0.0863443237600389\\
0.48921372156077	0.0847205045802704\\
0.501002004008017	0.0833340793746048\\
0.512790286455264	0.0821931177821242\\
0.524578568902511	0.0813049713215013\\
0.536366851349759	0.0806762465287725\\
0.548155133797006	0.0803127804877697\\
0.559943416244254	0.0802196188298971\\
0.571731698691502	0.0804009962721415\\
0.583519981138749	0.0808603197541972\\
0.595308263585996	0.0816001542273924\\
0.607096546033244	0.0826222111397481\\
0.618884828480491	0.0839273396530107\\
0.630673110927739	0.0855155206188999\\
0.642461393374986	0.0873858633331326\\
0.654249675822233	0.089536605077052\\
0.666037958269481	0.0919651134479255\\
0.677826240716728	0.0946678914702187\\
0.689614523163976	0.0976405854714172\\
0.701402805611223	0.10087799569729\\
0.713191088058471	0.104374089632897\\
0.724979370505718	0.108122017987153\\
0.736767652952966	0.112114133290415\\
0.748555935400213	0.11634201104636\\
0.76034421784746	0.12079647337145\\
0.772132500294708	0.125467615047448\\
0.783920782741955	0.13034483190493\\
0.795709065189203	0.135416851448449\\
0.807497347636451	0.140671765626975\\
0.819285630083698	0.146097065646541\\
0.831073912530945	0.151679678715673\\
0.842862194978193	0.157406006608101\\
0.85465047742544	0.163261965921622\\
0.866438759872687	0.169233029906693\\
0.878227042319935	0.175304271733407\\
0.890015324767183	0.181460409061096\\
0.90180360721443	0.187685849770693\\
0.913591889661677	0.193964738716422\\
0.925380172108925	0.200281005350205\\
0.937168454556172	0.206618412069488\\
0.948956737003419	0.212960603136957\\
0.960745019450668	0.219291154018866\\
0.972533301897915	0.225593620987421\\
0.984321584345162	0.231851590831885\\
0.996109866792409	0.238048730522768\\
1.00789814923966	0.24416883667363\\
1.0196864316869	0.250195884645747\\
1.03147471413415	0.256114077142002\\
1.0432629965814	0.261907892138006\\
1.05505127902865	0.267562130000608\\
1.06683956147589	0.273061959646479\\
1.07862784392314	0.278392963596527\\
1.09041612637039	0.28354118178539\\
1.10220440881764	0.28849315398918\\
1.11399269126488	0.293235960738985\\
1.12578097371213	0.297757262592447\\
1.13756925615938	0.302045337640865\\
1.14935753860663	0.306089117134828\\
1.16114582105387	0.309878219117288\\
1.17293410350112	0.313402979959258\\
1.18472238594837	0.31665448369986\\
1.19651066839562	0.319624589099374\\
1.20829895084286	0.32230595432106\\
1.22008723329011	0.324692059164989\\
1.23187551573736	0.326777224784749\\
1.24366379818461	0.328556630825783\\
1.25545208063185	0.330026329932162\\
1.2672403630791	0.331183259576833\\
1.27902864552635	0.332025251178725\\
1.2908169279736	0.332551036478563\\
1.30260521042084	0.332760251153811\\
1.31439349286809	0.332653435661752\\
1.32618177531534	0.332232033308337\\
1.33797005776259	0.331498385549129\\
1.34975834020983	0.330455724537207\\
1.36154662265708	0.329108162941518\\
1.37333490510433	0.327460681067622\\
1.38512318755158	0.325519111321153\\
1.39691146999882	0.323290120062583\\
1.40869975244607	0.32078118690995\\
1.42048803489332	0.318000581554129\\
1.43227631734057	0.314957338158941\\
1.44406459978781	0.311661227425832\\
1.45585288223506	0.308122726410121\\
1.46764116468231	0.304352986182713\\
1.47942944712956	0.300363797437855\\
1.4912177295768	0.296167554153816\\
1.50300601202405	0.291777215419377\\
1.5147942944713	0.287206265544642\\
1.52658257691854	0.282468672579942\\
1.53837085936579	0.277578845371486\\
1.55015914181304	0.27255158928686\\
1.56194742426029	0.267402060747544\\
1.57373570670753	0.262145720709218\\
1.58552398915478	0.256798287233817\\
1.59731227160203	0.251375687300016\\
1.60910055404928	0.245894008001087\\
1.62088883649652	0.240369447280893\\
1.63267711894377	0.23481826436008\\
1.64446540139102	0.229256730005426\\
1.65625368383827	0.223701076795638\\
1.66804196628551	0.218167449536848\\
1.67983024873276	0.212671855980421\\
1.69161853118001	0.207230117994691\\
1.70340681362726	0.201857823340698\\
1.7151950960745	0.196570278200004\\
1.72698337852175	0.191382460600252\\
1.738771660969	0.186308974881217\\
1.75055994341625	0.181364007340753\\
1.76234822586349	0.176561283196305\\
1.77413650831074	0.171914024993443\\
1.78592479075799	0.167434912588302\\
1.79771307320524	0.163136044825823\\
1.80950135565248	0.159028903030352\\
1.82128963809973	0.155124316419434\\
1.83307792054698	0.151432429545592\\
1.84486620299423	0.147962671864526\\
1.85665448544147	0.144723729521486\\
1.86844276788872	0.141723519440653\\
1.88023105033597	0.138969165795131\\
1.89201933278322	0.136466978927755\\
1.90380761523046	0.134222436785259\\
1.91559589767771	0.132240168920525\\
1.92738418012496	0.130523943109651\\
1.93917246257221	0.12907665462246\\
1.95096074501945	0.127900318176809\\
1.9627490274667	0.126996062598788\\
1.97453730991395	0.126364128202481\\
1.9863255923612	0.126003866894573\\
1.99811387480844	0.125913745000679\\
2.00990215725569	0.126091348801868\\
2.02169043970294	0.126533392761504\\
2.03347872215019	0.127235730414283\\
2.04526700459743	0.128193367881129\\
2.05705528704468	0.129400479965592\\
2.06884356949193	0.130850428779479\\
2.08063185193918	0.132535784837716\\
2.09242013438642	0.134448350554908\\
2.10420841683367	0.13657918606877\\
2.11599669928092	0.138918637308489\\
2.12778498172816	0.141456366219325\\
2.13957326417541	0.1441813830482\\
2.15136154662266	0.14708208058883\\
2.16314982906991	0.150146270279043\\
2.17493811151715	0.153361220037407\\
2.1867263939644	0.15671369372107\\
2.19851467641165	0.160189992081913\\
2.2103029588589	0.163775995093691\\
2.22209124130615	0.167457205518803\\
2.23387952375339	0.171218793579713\\
2.24566780620064	0.175045642596878\\
2.25745608864789	0.178922395452257\\
2.26924437109513	0.182833501735173\\
2.28103265354238	0.186763265425434\\
2.29282093598963	0.190695892967205\\
2.30460921843688	0.194615541586157\\
2.31639750088412	0.198506367701932\\
2.32818578333137	0.202352575287902\\
2.33997406577862	0.206138464030659\\
2.35176234822587	0.209848477142486\\
2.36355063067311	0.213467248681452\\
2.37533891312036	0.216979650235498\\
2.38712719556761	0.220370836829125\\
2.39891547801486	0.223626291913943\\
2.4107037604621	0.226731871307391\\
2.42249204290935	0.229673845947465\\
2.4342803253566	0.232438943335154\\
2.44606860780385	0.235014387540566\\
2.45785689025109	0.237387937653394\\
2.46964517269834	0.239547924563391\\
2.48143345514559	0.241483285961852\\
2.49322173759284	0.243183599460829\\
2.50501002004008	0.244639113732777\\
2.51679830248733	0.245840777579595\\
2.52858658493458	0.246780266846622\\
2.54037486738182	0.247450009103895\\
2.55216314982907	0.24784320602404\\
2.56395143227632	0.24795385339337\\
2.57573971472357	0.247776758700181\\
2.58752799717082	0.247307556251796\\
2.59931627961806	0.246542719779616\\
2.61110456206531	0.24547957249921\\
2.62289284451256	0.244116294600422\\
2.63468112695981	0.242451928150347\\
2.64646940940705	0.240486379400086\\
2.6582576918543	0.23822041849411\\
2.67004597430155	0.235655676589113\\
2.68183425674879	0.232794640397086\\
2.69362253919604	0.229640644175292\\
2.70541082164329	0.226197859193556\\
2.71719910409054	0.222471280716945\\
2.72898738653779	0.21846671254949\\
2.74077566898503	0.214190749191907\\
2.75256395143228	0.209650755673511\\
2.76435223387953	0.204854845125472\\
2.77614051632677	0.199811854169309\\
2.78792879877402	0.194531316201054\\
2.79971708122127	0.189023432657724\\
2.81150536366852	0.183299042358729\\
2.82329364611576	0.177369589020446\\
2.83508192856301	0.171247087047584\\
2.84687021101026	0.164944085709911\\
2.85865849345751	0.158473631817572\\
2.87044677590475	0.151849231012528\\
2.882235058352	0.145084807797514\\
2.89402334079925	0.138194664427472\\
2.9058116232465	0.1311934387915\\
2.91759990569374	0.124096061416083\\
2.92938818814099	0.116917711722692\\
2.94117647058824	0.10967377367467\\
}; \label{SRP_LC_ex_circ_8} 
\addplot [color=white!80!black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-4.19117647058824	0.0680449278771958\\
-4.18109582542695	0.0666652591842388\\
-4.17101518026566	0.0651020882317663\\
-4.16093453510437	0.0633617852043884\\
-4.15085388994308	0.0614511526076951\\
-4.14077324478179	0.0593774114480761\\
-4.1306925996205	0.057148186449495\\
-4.12061195445921	0.0547714903368102\\
-4.11053130929792	0.0522557072174006\\
-4.10045066413663	0.0496095750949231\\
-4.09037001897534	0.0468421675510539\\
-4.08028937381405	0.043962874633009\\
-4.07020872865276	0.040981382986501\\
-4.06012808349147	0.037907655275577\\
-4.05004743833017	0.0347519089324804\\
-4.03996679316888	0.0315245942822869\\
-4.02988614800759	0.0282363720885779\\
-4.0198055028463	0.0248980905678358\\
-4.00972485768501	0.0215207619215568\\
-3.99964421252372	0.0181155384362921\\
-3.98956356736243	0.0146936882029337\\
-3.97948292220114	0.0112665705075523\\
-3.96940227703985	0.00784561094698339\\
-3.95932163187856	0.00444227632312011\\
-3.94924098671727	0.00106804937053134\\
-3.93916034155598	-0.00226559662745812\\
-3.92907969639469	-0.00554722327865203\\
-3.9189990512334	-0.00876545252199194\\
-3.90891840607211	-0.0119089920116604\\
-3.89883776091082	-0.0149666603892109\\
-3.88875711574953	-0.017927412387734\\
-3.87867647058824	-0.020780363712257\\
-3.86859582542695	-0.0235148156409155\\
-3.85851518026566	-0.0261202792918654\\
-3.84843453510437	-0.0285864995014774\\
-3.83835388994308	-0.0309034782600534\\
-3.82827324478179	-0.0330614976520976\\
-3.8181925996205	-0.035051142249125\\
-3.80811195445921	-0.0368633209040186\\
-3.79803130929792	-0.0384892878971125\\
-3.78795066413663	-0.0399206633854658\\
-3.77787001897534	-0.0411494531081503\\
-3.76778937381405	-0.0421680673018964\\
-3.75770872865276	-0.0429693387830151\\
-3.74762808349146	-0.0435465401532295\\
-3.73754743833017	-0.0438934000888317\\
-3.72746679316888	-0.044004118674484\\
-3.71738614800759	-0.0438733817449602\\
-3.7073055028463	-0.0434963742001782\\
-3.69722485768501	-0.0428687922610547\\
-3.68714421252372	-0.0419868546358985\\
-3.67706356736243	-0.0408473125694032\\
-3.66698292220114	-0.039447458748625\\
-3.65690227703985	-0.0377851350427985\\
-3.64682163187856	-0.0358587390563062\\
-3.63674098671727	-0.0336672294766694\\
-3.62666034155598	-0.0312101302020163\\
-3.61657969639469	-0.0284875332351074\\
-3.6064990512334	-0.0255001003336662\\
-3.59641840607211	-0.0222490634094568\\
-3.58633776091082	-0.0187362236712719\\
-3.57625711574953	-0.0149639495097254\\
-3.56617647058824	-0.0109351731244993\\
-3.55609582542695	-0.00665338589745298\\
-3.54601518026566	-0.00212263251774447\\
-3.53593453510437	0.00265249613211706\\
-3.52585388994308	0.00766687131764575\\
-3.51577324478179	0.0129148360068062\\
-3.5056925996205	0.0183902156204322\\
-3.49561195445921	0.0240863299589076\\
-3.48553130929792	0.0299960062827343\\
-3.47545066413663	0.036111593522049\\
-3.46537001897534	0.042424977587586\\
-3.45528937381405	0.0489275977531031\\
-3.44520872865276	0.0556104640768583\\
-3.43512808349146	0.0624641758273566\\
-3.42504743833017	0.0694789408762944\\
-3.41496679316888	0.0766445960193896\\
-3.40488614800759	0.0839506281836782\\
-3.3948055028463	0.0913861964777553\\
-3.38472485768501	0.0989401550395094\\
-3.37464421252372	0.106601076634004\\
-3.36456356736243	0.114357276952388\\
-3.35448292220114	0.122196839561034\\
-3.34440227703985	0.130107641448566\\
-3.33432163187856	0.138077379116933\\
-3.32424098671727	0.146093595161381\\
-3.31416034155598	0.154143705282927\\
-3.30407969639469	0.162215025675832\\
-3.2939990512334	0.170294800731593\\
-3.28391840607211	0.178370231000091\\
-3.27383776091082	0.186428501347827\\
-3.26375711574953	0.194456809252542\\
-3.25367647058824	0.202442393173055\\
-3.24359582542695	0.210372560932815\\
-3.23351518026566	0.21823471805543\\
-3.22343453510437	0.22601639599038\\
-3.21335388994308	0.233705280167157\\
-3.20327324478179	0.241289237816293\\
-3.1931925996205	0.248756345496005\\
-3.18311195445921	0.256094916263734\\
-3.17303130929792	0.263293526432329\\
-3.16295066413663	0.27034104185147\\
-3.15287001897534	0.277226643655676\\
-3.14278937381405	0.283939853421281\\
-3.13270872865276	0.290470557675878\\
-3.12262808349146	0.296809031704908\\
-3.11254743833017	0.302945962601502\\
-3.10246679316888	0.308872471507088\\
-3.09238614800759	0.314580134991948\\
-3.0823055028463	0.320061005526534\\
-3.07222485768501	0.325307630996245\\
-3.06214421252372	0.33031307321425\\
-3.05206356736243	0.335070925388965\\
-3.04198292220114	0.339575328504973\\
-3.03190227703985	0.343820986578316\\
-3.02182163187856	0.347803180749467\\
-3.01174098671727	0.351517782179669\\
-3.00166034155598	0.354961263718764\\
-2.99157969639469	0.358130710315246\\
-2.9814990512334	0.361023828141848\\
-2.97141840607211	0.363638952412663\\
-2.96133776091082	0.365975053870574\\
-2.95125711574953	0.368031743926484\\
-2.94117647058824	0.369809278434786\\
nan	nan\\
4.19117647058824	0.0159084207123127\\
4.18109582542695	0.016797995049296\\
4.17101518026566	0.0175839241140203\\
4.16093453510437	0.0182626288201915\\
4.15085388994308	0.0188307602783522\\
4.14077324478179	0.0192852082893651\\
4.1306925996205	0.0196231093787533\\
4.12061195445921	0.0198418543541842\\
4.11053130929792	0.0199390953692666\\
4.10045066413663	0.0199127524777496\\
4.09037001897534	0.0197610196631704\\
4.08028937381405	0.0194823703299784\\
4.07020872865276	0.0190755622431842\\
4.06012808349147	0.0185396419046293\\
4.05004743833017	0.0178739483550406\\
4.03996679316888	0.0170781163921392\\
4.02988614800759	0.0161520791961859\\
4.0198055028463	0.0150960703554929\\
4.00972485768501	0.0139106252855951\\
3.99964421252372	0.0125965820369388\\
3.98956356736243	0.0111550814871553\\
3.97948292220114	0.00958756691517557\\
3.96940227703985	0.00789578295566454\\
3.95932163187856	0.00608177393347235\\
3.94924098671727	0.00414788157902496\\
3.93916034155598	0.00209674212680943\\
3.92907969639469	-6.87171996651489e-05\\
3.9189990512334	-0.00234528231181739\\
3.90891840607211	-0.00472945698302068\\
3.89883776091082	-0.00721746817165631\\
3.88875711574953	-0.00980527193192937\\
3.87867647058824	-0.012488559902998\\
3.86859582542695	-0.0152627663657677\\
3.85851518026566	-0.0181230758555548\\
3.84843453510437	-0.0210644313176601\\
3.83835388994308	-0.0240815427917766\\
3.82827324478179	-0.0271688966100439\\
3.8181925996205	-0.0303207650924927\\
3.80811195445921	-0.0335312167225629\\
3.79803130929792	-0.0367941267843644\\
3.78795066413663	-0.0401031884423584\\
3.77787001897534	-0.0434519242431829\\
3.76778937381405	-0.046833698018428\\
3.75770872865276	-0.0502417271662834\\
3.74762808349146	-0.0536690952891442\\
3.73754743833017	-0.0571087651634566\\
3.72746679316888	-0.0605535920173394\\
3.71738614800759	-0.0639963370907881\\
3.7073055028463	-0.0674296814526322\\
3.69722485768501	-0.0708462400477754\\
3.68714421252372	-0.0742385759476975\\
3.67706356736243	-0.0775992147766786\\
3.66698292220114	-0.0809206592857451\\
3.65690227703985	-0.0841954040459297\\
3.64682163187856	-0.0874159502320722\\
3.63674098671727	-0.0905748204681143\\
3.62666034155598	-0.0936645737045716\\
3.61657969639469	-0.0966778200986986\\
3.6064990512334	-0.0996072358677264\\
3.59641840607211	-0.102445578085494\\
3.58633776091082	-0.105185699392769\\
3.57625711574953	-0.107820562591608\\
3.56617647058824	-0.110343255094229\\
3.55609582542695	-0.112747003196998\\
3.54601518026566	-0.115025186150407\\
3.53593453510437	-0.117171349996154\\
3.52585388994308	-0.119179221142821\\
3.51577324478179	-0.121042719652022\\
3.5056925996205	-0.122755972207359\\
3.49561195445921	-0.124313324739045\\
3.48553130929792	-0.125709354677612\\
3.47545066413663	-0.126938882810775\\
3.46537001897534	-0.12799698471817\\
3.45528937381405	-0.128879001759446\\
3.44520872865276	-0.129580551591984\\
3.43512808349146	-0.130097538195312\\
3.42504743833017	-0.130426161380234\\
3.41496679316888	-0.130562925761567\\
3.40488614800759	-0.130504649174415\\
3.3948055028463	-0.130248470514883\\
3.38472485768501	-0.129791856987253\\
3.37464421252372	-0.129132610740709\\
3.36456356736243	-0.128268874879884\\
3.35448292220114	-0.127199138834656\\
3.34440227703985	-0.12592224307586\\
3.33432163187856	-0.124437383164815\\
3.32424098671727	-0.122744113125874\\
3.31416034155598	-0.120842348132469\\
3.30407969639469	-0.11873236649851\\
3.2939990512334	-0.116414810968298\\
3.28391840607211	-0.113890689299527\\
3.27383776091082	-0.111161374135317\\
3.26375711574953	-0.108228602162635\\
3.25367647058824	-0.105094472555882\\
3.24359582542695	-0.101761444705835\\
3.23351518026566	-0.0982323352355805\\
3.22343453510437	-0.0945103143064934\\
3.21335388994308	-0.0905989012187735\\
3.20327324478179	-0.0865019593124516\\
3.1931925996205	-0.0822236901762329\\
3.18311195445921	-0.0777686271729418\\
3.17303130929792	-0.0731416282917498\\
3.16295066413663	-0.0683478683387512\\
3.15287001897534	-0.0633928304788335\\
3.14278937381405	-0.0582822971431362\\
3.13270872865276	-0.0530223403177236\\
3.12262808349146	-0.0476193112304077\\
3.11254743833017	-0.0420798294539274\\
3.10246679316888	-0.0364107714449376\\
3.09238614800759	-0.0306192585394757\\
3.0823055028463	-0.0247126444267421\\
3.07222485768501	-0.0186985021241758\\
3.06214421252372	-0.0125846104778875\\
3.05206356736243	-0.0063789402135785\\
3.04198292220114	-8.96395640637276e-05\\
3.03190227703985	0.00627498049951925\\
3.02182163187856	0.0127064614048331\\
3.01174098671727	0.0191962124549574\\
3.00166034155598	0.0257355266148708\\
2.99157969639469	0.0323155965774206\\
2.9814990512334	0.0389275310777303\\
2.97141840607211	0.0455623714243662\\
2.96133776091082	0.0522111082150256\\
2.95125711574953	0.0588646982040184\\
2.94117647058824	0.0655140812883669\\
}; \label{SRP_LC_ex_circ_9} 
\addplot [color=mycolor1,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
-4.19117647058824	0.0285324681566237\\
-4.18109582542695	0.0296907726059371\\
-4.17101518026566	0.0307810881709298\\
-4.16093453510437	0.0318001979234169\\
-4.15085388994308	0.0327450393366545\\
-4.14077324478179	0.0336127125996191\\
-4.1306925996205	0.0344004885807982\\
-4.12061195445921	0.0351058164210956\\
-4.11053130929792	0.0357263307362913\\
-4.10045066413663	0.0362598584103935\\
-4.09037001897534	0.0367044249621523\\
-4.08028937381405	0.0370582604679935\\
-4.07020872865276	0.0373198050256612\\
-4.06012808349147	0.0374877137439273\\
-4.05004743833017	0.0375608612448366\\
-4.03996679316888	0.0375383456661065\\
-4.02988614800759	0.037419492152476\\
-4.0198055028463	0.0372038558260173\\
-4.00972485768501	0.0368912242266578\\
-3.99964421252372	0.0364816192154303\\
-3.98956356736243	0.0359752983342554\\
-3.97948292220114	0.0353727556173669\\
-3.96940227703985	0.0346747218508146\\
-3.95932163187856	0.0338821642778156\\
-3.94924098671727	0.0329962857490676\\
-3.93916034155598	0.0320185233184933\\
-3.92907969639469	0.030950546286236\\
-3.9189990512334	0.0297942536920825\\
-3.90891840607211	0.0285517712638391\\
-3.89883776091082	0.0272254478265293\\
-3.88875711574953	0.0258178511796171\\
-3.87867647058824	0.0243317634507735\\
-3.86859582542695	0.0227701759360137\\
-3.85851518026566	0.0211362834373079\\
-3.84843453510437	0.0194334781100284\\
-3.83835388994308	0.0176653428338311\\
-3.82827324478179	0.0158356441217664\\
-3.8181925996205	0.0139483245835875\\
-3.80811195445921	0.0120074949603557\\
-3.79803130929792	0.0100174257485351\\
-3.78795066413663	0.00798253843282912\\
-3.77787001897534	0.00590739634800997\\
-3.76778937381405	0.00379669519096319\\
-3.75770872865276	0.00165525320507796\\
-3.74762808349146	-0.000511998940026545\\
-3.73754743833017	-0.00270002854963774\\
-3.72746679316888	-0.00490371156140158\\
-3.71738614800759	-0.00711784343384767\\
-3.7073055028463	-0.00933715024011233\\
-3.69722485768501	-0.0115562999404199\\
-3.68714421252372	-0.0137699138063658\\
-3.67706356736243	-0.015972577969614\\
-3.66698292220114	-0.0181588550672383\\
-3.65690227703985	-0.0203232959556316\\
-3.64682163187856	-0.0224604514646677\\
-3.63674098671727	-0.0245648841636278\\
-3.62666034155598	-0.0266311801103074\\
-3.61657969639469	-0.0286539605546797\\
-3.6064990512334	-0.0306278935685441\\
-3.59641840607211	-0.0325477055726877\\
-3.58633776091082	-0.0344081927332748\\
-3.57625711574953	-0.0362042321994324\\
-3.56617647058824	-0.0379307931543148\\
-3.55609582542695	-0.0395829476523323\\
-3.54601518026566	-0.0411558812156758\\
-3.53593453510437	-0.042644903163811\\
-3.52585388994308	-0.0440454566501986\\
-3.51577324478179	-0.045353128381165\\
-3.5056925996205	-0.0465636579925684\\
-3.49561195445921	-0.0476729470606922\\
-3.48553130929792	-0.0486770677246476\\
-3.47545066413663	-0.0495722708984708\\
-3.46537001897534	-0.0503549940520638\\
-3.45528937381405	-0.0510218685411487\\
-3.44520872865276	-0.0515697264674722\\
-3.43512808349146	-0.0519956070516181\\
-3.42504743833017	-0.0522967625019549\\
-3.41496679316888	-0.0524706633644548\\
-3.40488614800759	-0.0525150033393759\\
-3.3948055028463	-0.0524277035520912\\
-3.38472485768501	-0.0522069162666775\\
-3.37464421252372	-0.0518510280322348\\
-3.36456356736243	-0.0513586622533005\\
-3.35448292220114	-0.0507286811771372\\
-3.34440227703985	-0.0499601872921106\\
-3.33432163187856	-0.0490525241328331\\
-3.32424098671727	-0.0480052764892223\\
-3.31416034155598	-0.046818270018106\\
-3.30407969639469	-0.0454915702575034\\
-3.2939990512334	-0.044025481045207\\
-3.28391840607211	-0.0424205423447907\\
-3.27383776091082	-0.040677527483666\\
-3.26375711574953	-0.0387974398092993\\
-3.25367647058824	-0.0367815087711811\\
-3.24359582542695	-0.0346311854376107\\
-3.23351518026566	-0.0323481374578008\\
-3.22343453510437	-0.0299342434812396\\
-3.21335388994308	-0.0273915870476549\\
-3.20327324478179	-0.0247224499622902\\
-3.1931925996205	-0.0219293051725561\\
-3.18311195445921	-0.0190148091634241\\
-3.17303130929792	-0.0159817938902005\\
-3.16295066413663	-0.0128332582685477\\
-3.15287001897534	-0.00957235924280064\\
-3.14278937381405	-0.00620240245476809\\
-3.13270872865276	-0.00272683253628387\\
-3.12262808349146	0.000850776950190928\\
-3.11254743833017	0.00452673389763583\\
-3.10246679316888	0.00829723834102714\\
-3.09238614800759	0.0121583934173345\\
-3.0823055028463	0.0161062165711299\\
-3.07222485768501	0.0201366509772535\\
-3.06214421252372	0.0242455771513289\\
-3.05206356736243	0.0284288247183355\\
-3.04198292220114	0.0326821843089303\\
-3.03190227703985	0.0370014195527744\\
-3.02182163187856	0.0413822791377609\\
-3.01174098671727	0.0458205089037356\\
-3.00166034155598	0.0503118639391145\\
-2.99157969639469	0.0548521206486414\\
-2.9814990512334	0.059437088760501\\
-2.97141840607211	0.0640626232410014\\
-2.96133776091082	0.0687246360851594\\
-2.95125711574953	0.0734191079517023\\
-2.94117647058824	0.0781420996112446\\
nan	nan\\
4.19117647058824	0.0401459323634412\\
4.18109582542695	0.0418101788157362\\
4.17101518026566	0.0433813878570561\\
4.16093453510437	0.0448547913840558\\
4.15085388994308	0.0462258224894056\\
4.14077324478179	0.047490128062711\\
4.1306925996205	0.0486435809707332\\
4.12061195445921	0.0496822917857671\\
4.11053130929792	0.0506026200319395\\
4.10045066413663	0.0514011849201811\\
4.09037001897534	0.0520748755436784\\
4.08028937381405	0.0526208605067429\\
4.07020872865276	0.0530365969612335\\
4.06012808349147	0.053319839025932\\
4.05004743833017	0.053468645565599\\
4.03996679316888	0.0534813873078281\\
4.02988614800759	0.0533567532772605\\
4.0198055028463	0.0530937565282253\\
4.00972485768501	0.0526917391584213\\
3.99964421252372	0.0521503765878565\\
3.98956356736243	0.0514696810889069\\
3.97948292220114	0.0506500045550379\\
3.96940227703985	0.0496920404974549\\
3.95932163187856	0.0485968252607034\\
3.94924098671727	0.0473657384500195\\
3.93916034155598	0.0460005025650406\\
3.92907969639469	0.0445031818363141\\
3.9189990512334	0.0428761802628828\\
3.90891840607211	0.0411222388510854\\
3.89883776091082	0.0392444320565699\\
3.88875711574953	0.0372461634333888\\
3.87867647058824	0.0351311604959049\\
3.86859582542695	0.0329034688011031\\
3.85851518026566	0.0305674452607505\\
3.84843453510437	0.0281277506946789\\
3.83835388994308	0.0255893416382933\\
3.82827324478179	0.0229574614191897\\
3.8181925996205	0.0202376305195446\\
3.80811195445921	0.0174356362426692\\
3.79803130929792	0.0145575217038177\\
3.78795066413663	0.0116095741670121\\
3.77787001897534	0.00859831275124481\\
3.76778937381405	0.00553047553100441\\
3.75770872865276	0.00241300605758008\\
3.74762808349146	-0.000746960670940588\\
3.73754743833017	-0.00394211276165463\\
3.72746679316888	-0.00716497647015163\\
3.71738614800759	-0.0104079317032073\\
3.7073055028463	-0.013663227947723\\
3.69722485768501	-0.0169230005916408\\
3.68714421252372	-0.0201792876014954\\
3.67706356736243	-0.0234240465202981\\
3.66698292220114	-0.0266491717485369\\
3.65690227703985	-0.0298465120702627\\
3.64682163187856	-0.033007888385505\\
3.63674098671727	-0.0361251116096044\\
3.62666034155598	-0.0391900006995066\\
3.61657969639469	-0.0421944007665812\\
3.6064990512334	-0.0451302012351696\\
3.59641840607211	-0.0479893540057749\\
3.58633776091082	-0.0507638915816218\\
3.57625711574953	-0.0534459451172267\\
3.56617647058824	-0.056027762347614\\
3.55609582542695	-0.0585017253569211\\
3.54601518026566	-0.0608603681453215\\
3.53593453510437	-0.0630963939534902\\
3.52585388994308	-0.0652026923042213\\
3.51577324478179	-0.0671723557212828\\
3.5056925996205	-0.0689986960861739\\
3.49561195445921	-0.070675260594112\\
3.48553130929792	-0.0721958472713376\\
3.47545066413663	-0.073554520016675\\
3.46537001897534	-0.074745623131219\\
3.45528937381405	-0.0757637953010504\\
3.44520872865276	-0.0766039829989822\\
3.43512808349146	-0.0772614532725371\\
3.42504743833017	-0.077731805886623\\
3.41496679316888	-0.0780109847907234\\
3.40488614800759	-0.0780952888818407\\
3.3948055028463	-0.0779813820359239\\
3.38472485768501	-0.077666302382075\\
3.37464421252372	-0.0771474707954522\\
3.36456356736243	-0.0764226985864768\\
3.35448292220114	-0.0754901943656942\\
3.34440227703985	-0.0743485700654379\\
3.33432163187856	-0.0729968461012921\\
3.32424098671727	-0.071434455658242\\
3.31416034155598	-0.069661248088334\\
3.30407969639469	-0.0676774914086392\\
3.2939990512334	-0.065483873890317\\
3.28391840607211	-0.0630815047316064\\
3.27383776091082	-0.0604719138096247\\
3.26375711574953	-0.0576570505079305\\
3.25367647058824	-0.0546392816188892\\
3.24359582542695	-0.0514213883219794\\
3.23351518026566	-0.048006562241276\\
3.22343453510437	-0.0443984005874426\\
3.21335388994308	-0.040600900391669\\
3.20327324478179	-0.036618451841059\\
3.1931925996205	-0.032455830727056\\
3.18311195445921	-0.0281181900205337\\
3.17303130929792	-0.0236110505892046\\
3.16295066413663	-0.0189402910749985\\
3.15287001897534	-0.0141121369510131\\
3.14278937381405	-0.0091331487795745\\
3.13270872865276	-0.00401020969480899\\
3.12262808349146	0.00124948786503267\\
3.11254743833017	0.00663845614847825\\
3.10246679316888	0.0121489267762309\\
3.09238614800759	0.0177728660906534\\
3.0823055028463	0.023501991137344\\
3.07222485768501	0.0293277862452772\\
3.06214421252372	0.035241520170523\\
3.05206356736243	0.0412342637671816\\
3.04198292220114	0.0472969081478633\\
3.03190227703985	0.0534201832948232\\
3.02182163187856	0.0595946770817359\\
3.01174098671727	0.0658108546650249\\
3.00166034155598	0.0720590782027356\\
2.99157969639469	0.0783296268580452\\
2.9814990512334	0.0846127170437656\\
2.97141840607211	0.0908985228634974\\
2.96133776091082	0.0971771967045404\\
2.95125711574953	0.10343888993719\\
2.94117647058824	0.10967377367467\\
}; \label{SRP_LC_ex_circ_10} 
\addplot[ycomb,color=black!10!blue,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
-2.5	0.28189016347655\\
-1.875	0.735175764141281\\
-1.25	0.823154316427387\\
-0.625	0.197343045724173\\
0	0.207871535756201\\
0.625	0.0847159125992329\\
1.25	0.3293853055188\\
1.875	0.140160644078121\\
2.5	0.244051028520146\\
}; \label{SRP_LC_ex_circ_11} 
\end{axis}
\end{tikzpicture}%

==> fig/SRP_LC_perf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.349\fheight,
at={(0\fwidth,0.54\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.25,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
ymin=-37.5,
ymax=-30,
ytick={-36, -32},
ylabel={$e_{\textsl{appr}}$ $(\si{dB})$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-37.5\\
0	-30\\
0	nan\\
2	-37.5\\
2	-30\\
2	nan\\
-0.25	-36\\
10	-36\\
nan	-36\\
-0.25	-34\\
10	-34\\
nan	-34\\
-0.25	-32\\
10	-32\\
nan	-32\\
}; \label{SRP_LC_V5_0} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0	-32.5384486116166\\
1	-35.3171435428164\\
2	-35.7505302109288\\
3	-35.9640167435043\\
4	-36.1648510556946\\
5	-36.2844018733265\\
6	-36.4023723698228\\
7	-36.4894913657575\\
8	-36.5676542760542\\
9	-36.6246103333512\\
10	-36.6894186429194\\
10	-35.6676347573938\\
9	-35.5794745768576\\
8	-35.4774982869807\\
7	-35.3435781323301\\
6	-35.2097466574849\\
5	-35.0336353525399\\
4	-34.8260509351817\\
3	-34.5296618728768\\
2	-34.1531528220846\\
1	-33.4765703328559\\
0	-30.0620839686231\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-32.5384486116166\\
1	-35.3171435428164\\
2	-35.7505302109288\\
3	-35.9640167435043\\
4	-36.1648510556946\\
5	-36.2844018733265\\
6	-36.4023723698228\\
7	-36.4894913657575\\
8	-36.5676542760542\\
9	-36.6246103333512\\
10	-36.6894186429194\\
}; \label{SRP_LC_V5_1} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-30.0620839686231\\
1	-33.4765703328559\\
2	-34.1531528220846\\
3	-34.5296618728768\\
4	-34.8260509351817\\
5	-35.0336353525399\\
6	-35.2097466574849\\
7	-35.3435781323301\\
8	-35.4774982869807\\
9	-35.5794745768576\\
10	-35.6676347573938\\
}; \label{SRP_LC_V5_2} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	-31.4109349024594\\
1	-34.4550923245533\\
2	-34.9840810324161\\
3	-35.2712071227432\\
4	-35.5121211026598\\
5	-35.665007941875\\
6	-35.8102642288547\\
7	-35.9169506704942\\
8	-36.0194460810846\\
9	-36.0953991690836\\
10	-36.1667524381983\\
}; \label{SRP_LC_V5_3} 
\addplot [color=mycolor1,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	-31.4109349024594\\
1	-34.4550923245533\\
2	-34.9840810324161\\
3	-35.2712071227432\\
4	-35.5121211026598\\
5	-35.665007941875\\
6	-35.8102642288547\\
7	-35.9169506704942\\
8	-36.0194460810846\\
9	-36.0953991690836\\
10	-36.1667524381983\\
}; \label{SRP_LC_V5_4} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	-31.4109349024594\\
}; \label{SRP_LC_V5_5} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.529\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.25,
xmax=10,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel={$N_{\textsl{aux}}$},
ymin=3,
ymax=17.5,
ytick={ 3,  6,  9, 12, 15, 18},
ylabel={$e_{\textsl{local}}$ $(^{\circ})$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!95!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	3\\
0	17.5\\
0	nan\\
2	3\\
2	17.5\\
2	nan\\
-0.25	4.5\\
10	4.5\\
nan	4.5\\
-0.25	6\\
10	6\\
nan	6\\
-0.25	7.5\\
10	7.5\\
nan	7.5\\
-0.25	9\\
10	9\\
nan	9\\
-0.25	10.5\\
10	10.5\\
nan	10.5\\
-0.25	12\\
10	12\\
nan	12\\
-0.25	13.5\\
10	13.5\\
nan	13.5\\
-0.25	15\\
10	15\\
nan	15\\
-0.25	16.5\\
10	16.5\\
nan	16.5\\
-0.25	18\\
10	18\\
nan	18\\
}; \label{SRP_LC_V5_6} 
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	13.7408354302871\\
1	13.7408354302871\\
2	13.7408354302871\\
3	13.7408354302871\\
4	13.7408354302871\\
5	13.7408354302871\\
6	13.7408354302871\\
7	13.7408354302871\\
8	13.7408354302871\\
9	13.7408354302871\\
10	13.7408354302871\\
}; \label{SRP_LC_V5_7} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	15.3006151955225\\
1	13.7259096614657\\
2	13.7281239094362\\
3	13.7754808195339\\
4	13.6675574894705\\
5	13.6864385545228\\
6	13.4952536087988\\
7	13.5888401948014\\
8	13.6009406070231\\
9	13.6160263252795\\
10	13.7685278211175\\
}; \label{SRP_LC_V5_8} 
\addplot [color=mycolor2,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	15.3006151955225\\
1	13.7259096614657\\
2	13.7281239094362\\
3	13.7754808195339\\
4	13.6675574894705\\
5	13.6864385545228\\
6	13.4952536087988\\
7	13.5888401948014\\
8	13.6009406070231\\
9	13.6160263252795\\
10	13.7685278211175\\
}; \label{SRP_LC_V5_9} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	15.3006151955225\\
}; \label{SRP_LC_V5_10} 
\node[fill=white, right, align=left, text=black]
at (axis cs:5,14.791) {\footnotesize$\mathit{SNR} = -3\,\si{dB}$};
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	8.8936822570575\\
1	8.8936822570575\\
2	8.8936822570575\\
3	8.8936822570575\\
4	8.8936822570575\\
5	8.8936822570575\\
6	8.8936822570575\\
7	8.8936822570575\\
8	8.8936822570575\\
9	8.8936822570575\\
10	8.8936822570575\\
}; \label{SRP_LC_V5_11} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	10.275396474059\\
1	9.01040044705081\\
2	8.94972676042907\\
3	8.92560659268264\\
4	8.94433539893371\\
5	8.89481293954417\\
6	8.86037388342618\\
7	8.78041584501487\\
8	8.77147730221068\\
9	8.77757972477016\\
10	8.79027347507493\\
}; \label{SRP_LC_V5_12} 
\addplot [color=mycolor3,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	10.275396474059\\
1	9.01040044705081\\
2	8.94972676042907\\
3	8.92560659268264\\
4	8.94433539893371\\
5	8.89481293954417\\
6	8.86037388342618\\
7	8.78041584501487\\
8	8.77147730221068\\
9	8.77757972477016\\
10	8.79027347507493\\
}; \label{SRP_LC_V5_13} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	10.275396474059\\
}; \label{SRP_LC_V5_14} 
\node[fill=white, right, align=left, text=black]
at (axis cs:5,9.944) {\footnotesize$\mathit{SNR} = 0\,\si{dB}$};
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	6.29764349914959\\
1	6.29764349914959\\
2	6.29764349914959\\
3	6.29764349914959\\
4	6.29764349914959\\
5	6.29764349914959\\
6	6.29764349914959\\
7	6.29764349914959\\
8	6.29764349914959\\
9	6.29764349914959\\
10	6.29764349914959\\
}; \label{SRP_LC_V5_15} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	7.54679936266406\\
1	6.41565967563014\\
2	6.23833059819195\\
3	6.29241333503647\\
4	6.26997549825709\\
5	6.26827464105686\\
6	6.26045562849035\\
7	6.2781451565863\\
8	6.28245890075454\\
9	6.24893279912186\\
10	6.27564187314366\\
}; \label{SRP_LC_V5_16} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	7.54679936266406\\
1	6.41565967563014\\
2	6.23833059819195\\
3	6.29241333503647\\
4	6.26997549825709\\
5	6.26827464105686\\
6	6.26045562849035\\
7	6.2781451565863\\
8	6.28245890075454\\
9	6.24893279912186\\
10	6.27564187314366\\
}; \label{SRP_LC_V5_17} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	7.54679936266406\\
}; \label{SRP_LC_V5_18} 
\node[fill=white, right, align=left, text=black]
at (axis cs:5,7.348) {\footnotesize$\mathit{SNR} = 3\,\si{dB}$};
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	5.25675046873606\\
1	5.25675046873606\\
2	5.25675046873606\\
3	5.25675046873606\\
4	5.25675046873606\\
5	5.25675046873606\\
6	5.25675046873606\\
7	5.25675046873606\\
8	5.25675046873606\\
9	5.25675046873606\\
10	5.25675046873606\\
}; \label{SRP_LC_V5_19} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0	6.11453949147655\\
1	5.39945704871477\\
2	5.33385232424769\\
3	5.31355227953807\\
4	5.26593608254846\\
5	5.25675046873606\\
6	5.24093248737471\\
7	5.24093248737471\\
8	5.25435334073413\\
9	5.24093248737471\\
10	5.23932945811121\\
}; \label{SRP_LC_V5_20} 
\addplot [color=mycolor4,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	6.11453949147655\\
1	5.39945704871477\\
2	5.33385232424769\\
3	5.31355227953807\\
4	5.26593608254846\\
5	5.25675046873606\\
6	5.24093248737471\\
7	5.24093248737471\\
8	5.25435334073413\\
9	5.24093248737471\\
10	5.23932945811121\\
}; \label{SRP_LC_V5_21} 
\addplot [color=black!10!blue,dotted,line width=1.3pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0	6.11453949147655\\
}; \label{SRP_LC_V5_22} 
\node[fill=white, right, align=left, text=black]
at (axis cs:5,4.157) {\footnotesize$\mathit{SNR} = 6\,\si{dB}$};
\end{axis}
\end{tikzpicture}%
